Constrained Multi-Modal Density Control of Linear Systems via Covariance Steering Theory

In this paper, we investigate finite-horizon optimal density steering problems for discrete-time stochastic linear dynamical systems whose state probability densities can be represented as Gaussian Mixture Models (GMMs). Our goal is to compute optimal controllers that can ensure that the terminal state distribution will match the desired distribution exactly (hard-constrained version) or closely (soft-constrained version) where in the latter case we employ a Wasserstein like metric that can measure the distance between different GMMs. Our approach relies on a class of randomized control policies which allow us to reformulate the proposed density steering problems as finite-dimensional optimization problems, and in particular, linear and bilinear programs. Additionally, we explore more general density steering problems based on the approximation of general distributions by GMMs and characterize bounds for the error between the terminal distribution under our policy and the approximated GMM terminal state distribution. Finally, we demonstrate the effectiveness of our approach through non-trivial numerical experiments.

==> example1/actual_desired.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
axis equal image,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-5, xmax=10,
xtick style={color=black},
y grid style={darkgray176},
ymin=-2, ymax=5,
ytick style={color=black}, 
ticklabel style={font=\Large}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-5, xmax=10, ymin=-2, ymax=5] {example1/actual_desired.png};
\end{axis}

\end{tikzpicture}

==> example1/actual_initial.tex <==


% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
axis equal image,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-5, xmax=10,
xtick style={color=black},
y grid style={darkgray176},
ymin=-2, ymax=5,
ytick style={color=black}, 
ticklabel style = {font=\Large} 
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-5, xmax=10, ymin=-2, ymax=5] {example1/actual_initial.png};
\end{axis}

\end{tikzpicture}


==> example1/approx_desired.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
axis equal image,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-5, xmax=10,
xtick style={color=black},
y grid style={darkgray176},
ymin=-2, ymax=5,
ytick style={color=black}, 
ticklabel style = {font=\Large} 
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-5, xmax=10, ymin=-2, ymax=5] {example1/approx_desired.png};
\end{axis}

\end{tikzpicture}


==> example1/approx_init_N15.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
axis equal image,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-5, xmax=10,
xtick style={color=black},
y grid style={darkgray176},
ymin=-2, ymax=5,
ytick style={color=black}, 
ticklabel style = {font=\Large} 
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-5, xmax=10, ymin=-2, ymax=5] {example1/approx_init_N15.png};
\end{axis}

\end{tikzpicture}

==> example1/approx_init_N2.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
axis equal image,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-5, xmax=10,
xtick style={color=black},
y grid style={darkgray176},
ymin=-2, ymax=5,
ytick style={color=black}, 
ticklabel style = {font=\Large} 
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-5, xmax=10, ymin=-2, ymax=5] {example1/approx_init_N2.png};
\end{axis}

\end{tikzpicture}

==> example1/approx_init_N30.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
axis equal image,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-5, xmax=10,
xtick style={color=black},
y grid style={darkgray176},
ymin=-2, ymax=5,
ytick style={color=black}, 
ticklabel style = {font=\Large} 
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-5, xmax=10, ymin=-2, ymax=5] {example1/approx_init_N30.png};
\end{axis}

\end{tikzpicture}


==> example1/approx_init_N5.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
axis equal image,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-5, xmax=10,
xtick style={color=black},
y grid style={darkgray176},
ymin=-2, ymax=5,
ytick style={color=black},
ticklabel style = {font=\Large} 
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-5, xmax=10, ymin=-2, ymax=5] {example1/approx_init_N5.png};
\end{axis}

\end{tikzpicture}

==> example1/approx_initial.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
axis equal image,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-5, xmax=10,
xtick style={color=black},
y grid style={darkgray176},
ymin=-2, ymax=5,
ytick style={color=black}, 
ticklabel style = {font=\Large} 
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-5, xmax=10, ymin=-2, ymax=5] {example1/approx_initial.png};
\end{axis}

\end{tikzpicture}


==> example1/opt_val_plot.tex <==
\begin{tikzpicture}
    \begin{axis}[
        % title={Sample Line Plot},
        xlabel={Num. GMM Comp.},
        ylabel={Opt. Val.},
        grid=major,
        height=4cm,
        width=10cm,
        legend style={at={(0.5,-0.15)},anchor=north,legend columns=-1},
    ]
    \pgfplotstableread{
        x y
        5 0.25684451406133385
        10 0.2059592792914832
        15 0.14088232365860848
        20 0.13345818822882277
        25 0.11924824174212871
        30 0.11843972105695155
        35 0.11914294105126935
        40 0.11439128003306345
        45 0.1110212947029618
        50 0.10811556439378005
    }\loadedtable;

    \addplot[
        color=blue,
        mark=*,
        ] 
    table[x=x,y=y] {\loadedtable};
    % \legend{Line 1}
    \end{axis}
\end{tikzpicture}



==> example1/t10.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
axis equal image,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-5, xmax=10,
xtick style={color=black},
y grid style={darkgray176},
ymin=-2, ymax=5,
ytick style={color=black}, 
ticklabel style={font=\Large}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-5, xmax=10, ymin=-2, ymax=5] {example1/t10.png};
\end{axis}

\end{tikzpicture}


==> example1/t2.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
axis equal image,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-5, xmax=10,
xtick style={color=black},
y grid style={darkgray176},
ymin=-2, ymax=5,
ytick style={color=black}, 
ticklabel style={font=\Large}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-5, xmax=10, ymin=-2, ymax=5] {example1/t2.png};
\end{axis}

\end{tikzpicture}

==> example1/t5.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
axis equal image,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-5, xmax=10,
xtick style={color=black},
y grid style={darkgray176},
ymin=-2, ymax=5,
ytick style={color=black}, 
ticklabel style={font=\Large}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-5, xmax=10, ymin=-2, ymax=5] {example1/t5.png};
\end{axis}

\end{tikzpicture}


==> example1/t8.tex <==

\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
axis equal image,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-5, xmax=10,
xtick style={color=black},
y grid style={darkgray176},
ymin=-2, ymax=5,
ytick style={color=black}, 
ticklabel style={font=\Large}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-5, xmax=10, ymin=-2, ymax=5] {example1/t8.png};
\end{axis}

\end{tikzpicture}


==> example1/terminal_N15.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
axis equal image,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-5, xmax=10,
xtick style={color=black},
y grid style={darkgray176},
ymin=-2, ymax=5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-5, xmax=10, ymin=-2, ymax=5] {example1/terminal_N15.png};
\end{axis}

\end{tikzpicture}


==> example1/terminal_N2.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
axis equal image,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-5, xmax=10,
xtick style={color=black},
y grid style={darkgray176},
ymin=-2, ymax=5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-5, xmax=10, ymin=-2, ymax=5] {example1/terminal_N2.png};
\end{axis}

\end{tikzpicture}


==> example1/terminal_N30.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
axis equal image,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-5, xmax=10,
xtick style={color=black},
y grid style={darkgray176},
ymin=-2, ymax=5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-5, xmax=10, ymin=-2, ymax=5] {example1/terminal_N30.png};
\end{axis}

\end{tikzpicture}


==> example1/terminal_N5.tex <==

\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
axis equal image,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-5, xmax=10,
xtick style={color=black},
y grid style={darkgray176},
ymin=-2, ymax=5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-5, xmax=10, ymin=-2, ymax=5] {example1/terminal_N5.png};
\end{axis}

\end{tikzpicture}


==> example1/time_plot.tex <==


\begin{tikzpicture}
    \begin{axis}[
        xlabel={Num. GMM Comp.},
        ylabel={Time (s)},
        grid=major,
        height=4cm,
        width=10cm,
        legend style={at={(0.5,-0.15)},anchor=north,legend columns=-1},
    ]
    \pgfplotstableread{
        x y
        5 0.10639190673828125
        10 0.18224191665649414
        15 0.22929000854492188
        20 0.26682591438293457
        25 0.342832088470459
        30 0.37670397758483887
        35 0.44867467880249023
        40 0.511260986328125
        45 0.5750641822814941
        50 0.6315748691558838
    }\loadedtable;

    \addplot[
        color=blue,
        mark=*,
        ] 
    table[x=x,y=y] {\loadedtable};
    \end{axis}
\end{tikzpicture}


==> example2/actual_initial.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
axis equal image,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-10, xmax=20,
xtick style={color=black},
y grid style={darkgray176},
ymin=-10, ymax=20,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-10, xmax=20, ymin=-10, ymax=20] {example2/actual_initial.png};
\end{axis}

\end{tikzpicture}


==> example2/approx_desired.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
axis equal image,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-10, xmax=20,
xtick style={color=black},
y grid style={darkgray176},
ymin=-10, ymax=20,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-10, xmax=20, ymin=-10, ymax=20] {example2/approx_desired.png};
\end{axis}

\end{tikzpicture}


==> example2/prob2_term_kappa0p05.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
axis equal image,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-10, xmax=20,
xtick style={color=black},
y grid style={darkgray176},
ymin=-10, ymax=20,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-10, xmax=20, ymin=-10, ymax=20] {example2/prob2_term_kappa0p05.png};
\end{axis}

\end{tikzpicture}


==> example2/prob2_term_kappa0p20.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
axis equal image,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-10, xmax=20,
xtick style={color=black},
y grid style={darkgray176},
ymin=-10, ymax=20,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-10, xmax=20, ymin=-10, ymax=20] {example2/prob2_term_kappa0p20.png};
\end{axis}

\end{tikzpicture}


==> example2/prob2_term_kappa2p5.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
axis equal image,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-10, xmax=20,
xtick style={color=black},
y grid style={darkgray176},
ymin=-10, ymax=20,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-10, xmax=20, ymin=-10, ymax=20] {example2/prob2_term_kappa2p5.png};
\end{axis}

\end{tikzpicture}


==> example2/prob2_term_kappa50p0.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
axis equal image,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-10, xmax=20,
xtick style={color=black},
y grid style={darkgray176},
ymin=-10, ymax=20,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-10, xmax=20, ymin=-10, ymax=20] {example2/prob2_term_kappa50p0.png};
\end{axis}

\end{tikzpicture}


==> example2/wass_kappa_plot.tex <==
\begin{tikzpicture}
    \begin{loglogaxis}[
        xlabel={$\kappa$},
        ylabel={$W_{\mathrm{GMM}}^{2}(\rho_N, \rho_d)$},
        grid=major,
        height=4cm,
        width=10cm,
        legend style={at={(0.5,-0.15)},anchor=north,legend columns=-1},
    ]
    \pgfplotstableread{
        x y
        0.01 228.76878149662977
        0.05 189.65280295406347
        0.2 103.20626249911551
        0.5 45.21065941232787
        1.0 19.14328475705691
        2.5 5.144577223512199
        5.0 2.6094132672404973
        10.0 1.680652557329921
        25.0 1.1265913445130804
        50.0 1.1158754531253126
        100.0 1.091783036146476
        250.0 1.324877832989902
        1000.0 1.099676098889404
    }\loadedtable;

    \addplot[
        color=blue,
        mark=*,
        ] 
    table[x=x,y=y] {\loadedtable};
    \end{loglogaxis}
\end{tikzpicture}



==> example3/prob3_term_kappa100p0.tex <==
\documentclass[crop,tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\begin{document}

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
axis equal image,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-10, xmax=20,
xtick style={color=black},
y grid style={darkgray176},
ymin=-10, ymax=20,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-10, xmax=20, ymin=-10, ymax=20] {example3/prob3_term_kappa100p0.png};
\end{axis}

\end{tikzpicture}

\end{document}

==> example3/prob3_term_kappa10p0.tex <==
\documentclass[crop,tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\begin{document}

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
axis equal image,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-10, xmax=20,
xtick style={color=black},
y grid style={darkgray176},
ymin=-10, ymax=20,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-10, xmax=20, ymin=-10, ymax=20] {example3/prob3_term_kappa10p0.png};
\end{axis}

\end{tikzpicture}

\end{document}

==> example3/prob3_term_kappa25p0.tex <==
\documentclass[crop,tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\begin{document}

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
axis equal image,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-10, xmax=20,
xtick style={color=black},
y grid style={darkgray176},
ymin=-10, ymax=20,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-10, xmax=20, ymin=-10, ymax=20] {example3/prob3_term_kappa25p0.png};
\end{axis}

\end{tikzpicture}

\end{document}

==> example3/prob3_term_kappa50p0.tex <==
\documentclass[crop,tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\begin{document}

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
axis equal image,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-10, xmax=20,
xtick style={color=black},
y grid style={darkgray176},
ymin=-10, ymax=20,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-10, xmax=20, ymin=-10, ymax=20] {example3/prob3_term_kappa50p0.png};
\end{axis}

\end{tikzpicture}

\end{document}

==> example4/State_Signals.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=1 by 4}]
\nextgroupplot[
axis equal image,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.4, xmax=8.4,
xtick style={color=black},
y grid style={darkgray176},
ymin=-2.00229144136046, ymax=8.81277925520174,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 -0.0078166795036829
1 0.0652968412128902
2 0.328143282017499
3 0.780955428768434
4 1.42429197151931
5 2.25999018624865
6 3.19913145397648
7 4.14482110703295
8 5.08326357882557
};
\addplot [semithick, darkorange25512714]
table {%
0 -1.49321051549828
1 -1.51069731878945
2 -1.46365141431307
3 -1.35169213997714
4 -1.17387093677961
5 -0.918870354360722
6 -0.610427634100919
7 -0.292447131016334
8 0.0303292035028595
};
\addplot [semithick, forestgreen4416044]
table {%
0 1.25086308449261
1 1.1370919939035
2 1.01043512181924
3 0.871651993082272
4 0.722653321588764
5 0.590781305370907
6 0.498787776410878
7 0.425149442793835
8 0.363612036473624
};
\addplot [semithick, crimson2143940]
table {%
0 3.75204251395719
1 3.89648194738363
2 4.16607330434429
3 4.56028463106248
4 5.07776143288252
5 5.69542750588922
6 6.33989403670114
7 6.97210344031488
8 7.60600972000369
};
\addplot [semithick, mediumpurple148103189]
table {%
0 -0.634675378569229
1 -0.538771825917774
2 -0.256745896968336
3 0.211458100105978
4 0.865955160353114
5 1.70244290726659
6 2.63000648410865
7 3.5598370408334
8 4.49670768069199
};
\addplot [semithick, sienna1408675]
table {%
0 1.20732173673982
1 1.66773349957519
2 2.3162899043154
3 3.15045899817218
4 4.16384750900403
5 5.26035124687862
6 6.29251828407977
7 7.26451109485142
8 8.32118513263073
};
\addplot [semithick, orchid227119194]
table {%
0 0.702853570963758
1 0.606346527019907
2 0.566288711803555
3 0.583592484750096
4 0.660542139749872
5 0.827539371656595
6 1.07616057425251
7 1.34701257599158
8 1.57942392477601
};
\addplot [semithick, gray127]
table {%
0 -0.427272839223791
1 -0.176227022640606
2 0.20485688179333
3 0.714707009561601
4 1.35010768257846
5 2.0615932116658
6 2.7575512631154
7 3.42349281729049
8 4.13662951576459
};
\addplot [semithick, goldenrod18818934]
table {%
0 2.21632156682114
1 2.29945305065412
2 2.57981712171457
3 3.05760559755998
4 3.73327166853958
5 4.606926192223
6 5.58501066953116
7 6.56864049109135
8 7.52586733827634
};
\addplot [semithick, darkturquoise23190207]
table {%
0 -0.750992446813851
1 -0.881942297457072
2 -0.940055950173128
3 -0.924111337445725
4 -0.831045989379655
5 -0.620010008521154
6 -0.300836589338781
7 0.0481788766434032
8 0.358684870546688
};

\nextgroupplot[
axis equal image,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.4, xmax=8.4,
xtick style={color=black},
y grid style={darkgray176},
ymin=-2.51791115741937, ymax=8.39332530230326,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 -0.925744012716068
1 -0.960621389187841
2 -0.868950974454274
3 -0.649981799319139
4 -0.301843219127575
5 0.197806036421365
6 0.80245123129032
7 1.42584998283871
8 2.03016386610087
};
\addplot [semithick, darkorange25512714]
table {%
0 2.48289758629293
1 2.36881975533675
2 2.25089896090769
3 2.12993289380794
4 2.00792681771981
5 1.91326867134917
6 1.86496548667494
7 1.83588540311415
8 1.7858708042333
};
\addplot [semithick, forestgreen4416044]
table {%
0 -0.413294886736069
1 -0.30774761905913
2 -0.0959520127940425
3 0.221762093887851
4 0.644550609474517
5 1.15713404830324
6 1.6998743440962
7 2.23520878883209
8 2.78933703749448
};
\addplot [semithick, crimson2143940]
table {%
0 -0.281268224060626
1 -0.260559089436376
2 -0.0941522176306204
3 0.218383580447425
4 0.67811202670852
5 1.29538873352111
6 2.00735708178266
7 2.73045335379559
8 3.44702284626947
};
\addplot [semithick, mediumpurple148103189]
table {%
0 -2.02194586379561
1 -1.86770965133802
2 -1.57955191086592
3 -1.15803975365483
4 -0.60461693685482
5 0.0561052578731503
6 0.745719787359098
7 1.42235904813655
8 2.13926156458434
};
\addplot [semithick, sienna1408675]
table {%
0 0.765185973598863
1 0.739838216476475
2 0.787442689154032
3 0.90846965513012
4 1.10409155521434
5 1.38851198870078
6 1.7356849455031
7 2.09451882020808
8 2.43225906664122
};
\addplot [semithick, orchid227119194]
table {%
0 0.817496956836865
1 0.700947800077858
2 0.598666467175445
3 0.511539221668257
4 0.441793812316634
5 0.420378416947344
6 0.459300159365124
7 0.519730905671083
8 0.576447868781333
};
\addplot [semithick, gray127]
table {%
0 2.39147881691481
1 2.39023721285121
2 2.46817447342594
3 2.62561398745075
4 2.86335761735611
5 3.19018792147817
6 3.57386864347602
7 3.9657723589856
8 4.35424893541071
};
\addplot [semithick, goldenrod18818934]
table {%
0 0.630184529984417
1 0.512999178909048
2 0.481185609706262
3 0.535918065546681
4 0.680135956814717
5 0.952555410677143
6 1.33608259601105
7 1.74833041489078
8 2.11055631748979
};
\addplot [semithick, darkturquoise23190207]
table {%
0 1.23077958463437
1 1.42595806470518
2 1.84855642283827
3 2.49808791867921
4 3.37329619204227
5 4.44923462953711
6 5.60287462639896
7 6.74586736239152
8 7.8973600086795
};

\nextgroupplot[
axis equal image,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.4, xmax=8.4,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.232584881817893, ymax=1.20675235818242,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 -0.0217129393718091
1 0.167939980804955
2 0.357752900804263
3 0.547871392697607
4 0.738801692804136
5 0.932594736654553
6 0.945687798801115
7 0.94569150731182
8 0.931193436273411
};
\addplot [semithick, darkorange25512714]
table {%
0 -0.0496884533180086
1 0.0147148467356761
2 0.0793769622170879
3 0.144541586454763
4 0.211100819940302
5 0.298900344897475
6 0.317985095622132
7 0.317975910547038
8 0.32757675849135
};
\addplot [semithick, forestgreen4416044]
table {%
0 -0.107199309504358
1 -0.12034287167387
2 -0.132970872494641
3 -0.144595384979302
4 -0.153401958007713
5 -0.110342074428002
6 -0.0736449834920551
7 -0.0736316837420314
8 -0.0494431288983894
};
\addplot [semithick, crimson2143940]
table {%
0 0.0817735438132982
1 0.207105323039575
2 0.332077390881748
3 0.456345262554643
4 0.578608341085421
5 0.656723804927979
6 0.632209256695876
7 0.632209550531604
8 0.635603008846015
};
\addplot [semithick, mediumpurple148103189]
table {%
0 0.00285220912002122
1 0.188954896182889
2 0.375096961715986
3 0.561311032432642
4 0.747683088061631
5 0.925292405765328
6 0.929834747918788
7 0.929826365530719
8 0.943914914186451
};
\addplot [semithick, sienna1408675]
table {%
0 0.3659107677541
1 0.554912757916631
2 0.742200051563782
3 0.926138136149778
4 1.10063888551394
5 1.09236859023523
6 0.971965484167066
7 0.972020137376231
8 1.1413279381824
};
\addplot [semithick, orchid227119194]
table {%
0 -0.124576495988128
1 -0.0684375918995739
2 -0.011678038533129
3 0.0462855844262102
4 0.107613725573341
5 0.226380738240107
6 0.270861666951721
7 0.270842336526427
8 0.193980361042434
};
\addplot [semithick, gray127]
table {%
0 0.18581147289543
1 0.316280160270939
2 0.445887648596934
3 0.57381260693961
4 0.696988739094105
5 0.725982319080585
6 0.665933783818609
7 0.665949324531562
8 0.760324072416637
};
\addplot [semithick, goldenrod18818934]
table {%
0 -0.0154515415643737
1 0.181714509230332
2 0.379013632890566
3 0.576563318800256
4 0.774768823158926
5 0.972540224207917
6 0.983628730408416
7 0.983630912711955
8 0.930822781658024
};
\addplot [semithick, darkturquoise23190207]
table {%
0 -0.167160461817879
1 -0.094739239468562
2 -0.0214880659635512
3 0.0533772914183585
4 0.13275340471378
5 0.289318557003222
6 0.349028281361525
7 0.349002650602843
8 0.272009337203726
};

\nextgroupplot[
axis equal image,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.4, xmax=8.4,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.225870126230033, ymax=1.23049528004699,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 -0.098023580529414
1 0.0282688275858689
2 0.155072001881264
3 0.282866348389005
4 0.413410811994123
5 0.585887699103756
6 0.623402690634155
7 0.623394812462628
8 0.585232954061689
};
\addplot [semithick, darkorange25512714]
table {%
0 -0.112020956217897
1 -0.11613470569447
2 -0.11970688316365
3 -0.122225251035859
4 -0.1217869011404
5 -0.0675293916008734
6 -0.0290769777475774
7 -0.0290831893740067
8 -0.0709460083877068
};
\addplot [semithick, forestgreen4416044]
table {%
0 0.0523674640902528
1 0.158727071263624
2 0.264864141266551
3 0.370564072097237
4 0.475012959076095
5 0.550153918581347
6 0.53532667300458
7 0.535342216467205
8 0.57291428085757
};
\addplot [semithick, crimson2143940]
table {%
0 -0.0520661729316549
1 0.0934844421801549
2 0.239329301431357
3 0.385742294724734
4 0.533714597797457
5 0.700838815827727
6 0.723097880695373
7 0.723094663330488
8 0.710044321617256
};
\addplot [semithick, mediumpurple148103189]
table {%
0 0.0871795683613115
1 0.221292856553881
2 0.355022624390318
3 0.488001690031862
4 0.618843943568156
5 0.702600445887785
6 0.676628613084111
7 0.676649908470798
8 0.757155124424782
};
\addplot [semithick, sienna1408675]
table {%
0 -0.061743841407902
1 0.0110483271631249
2 0.0841606181919904
3 0.157893313760185
4 0.233350486408252
5 0.335490380564631
6 0.35885553304001
7 0.358812216369948
8 0.316668276496326
};
\addplot [semithick, orchid227119194]
table {%
0 -0.123532930628392
1 -0.109565382889623
2 -0.0949972829152025
3 -0.0792572080991736
4 -0.0602336106040724
5 0.0174028198654933
6 0.0604406649700663
7 0.060420827641851
8 0.053013098578649
};
\addplot [semithick, gray127]
table {%
0 -0.0407759717837007
1 0.0382927636564917
2 0.11758175749297
3 0.197297270556653
4 0.278189989254077
5 0.37547061899003
6 0.391890825005675
7 0.391916606013479
8 0.385036546836757
};
\addplot [semithick, goldenrod18818934]
table {%
0 -0.159671698671987
1 -0.0746990034787515
2 0.0110718650731791
3 0.0983930466076582
4 0.190042735928414
5 0.354796171796439
6 0.412258198871365
7 0.412237438888096
8 0.312214366309942
};
\addplot [semithick, darkturquoise23190207]
table {%
0 0.0813867113319672
1 0.308970248809656
2 0.536226467456528
3 0.762836524225355
4 0.987580022500747
5 1.16429685248894
6 1.14298314123477
7 1.14300233075034
8 1.15998296182563
};
\end{groupplot}

\end{tikzpicture}


==> example4/actual_desired.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
axis equal image,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-10, xmax=20,
xtick style={color=black},
y grid style={darkgray176},
ymin=-10, ymax=20,
ytick style={color=black}, 
xlabel={$p^x$},
ylabel={$p^y$}, 
ticklabel style={font=\Large}, 
label style={font=\Large},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-10, xmax=20, ymin=-10, ymax=20] {example4/actual_desired.png};
\end{axis}

\end{tikzpicture}


==> example4/actual_initial.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
axis equal image,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-10, xmax=20,
xtick style={color=black},
y grid style={darkgray176},
ymin=-10, ymax=20,
ytick style={color=black}, 
xlabel={$p^x$}, 
ylabel={$p^y$}, 
ticklabel style={font=\Large},
label style={font=\Large},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-10, xmax=20, ymin=-10, ymax=20] {example4/actual_initial.png};
\end{axis}

\end{tikzpicture}


==> example4/control_signal_0.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.35, xmax=7.35,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.0823193229042708, ymax=0.239909016057016,
ytick style={color=black}, 
width=10cm,
height=3cm,
xlabel={$k$}, 
ylabel={$a_k^x$},
]
\addplot [semithick, steelblue31119180]
table {%
0 0.0755656017789015
1 0.0747932679322487
2 0.0732852065151753
3 0.0690386324905373
4 -0.0126144264169599
5 -0.0541402117526181
6 5.11360256161131e-05
7 0.121682208991298
};
\addplot [semithick, darkorange25512714]
table {%
0 0.145126820765429
1 0.145060596624358
2 0.144925722821065
3 0.144513520308256
4 0.12797776215114
5 -0.0034419765122788
6 1.7408851716205e-05
7 0.00366218326800455
};
\addplot [semithick, forestgreen4416044]
table {%
0 0.131162287750616
1 0.131237226169603
2 0.131379728640676
3 0.131748776519372
4 0.130240920501207
5 0.006586104021486
6 -1.9686661854187e-06
7 0.0190617610286788
};
\addplot [semithick, crimson2143940]
table {%
0 0.120457032084643
1 0.119751860221106
2 0.118374323160332
3 0.11448244338571
4 0.0364527977616009
5 -0.0490514820285928
6 3.04186593407549e-05
7 0.0650740071156814
};
\addplot [semithick, mediumpurple148103189]
table {%
0 0.0824097045789926
1 0.0819660527535589
2 0.0810988577356601
3 0.078647405411482
4 0.0290884214367674
5 -0.0307628829937934
6 2.67176059961e-05
7 0.0589738333630975
};
\addplot [semithick, sienna1408675]
table {%
0 0.168457272435118
1 0.168558534268558
2 0.168750541185928
3 0.169249780616016
4 0.167766114070341
5 0.00869610502562531
6 -1.74041820892845e-05
7 -0.017807106603893
};
\addplot [semithick, orchid227119194]
table {%
0 0.20876100694507
1 0.208887852173429
2 0.209128439954158
3 0.209753662636581
4 0.208040048571804
5 0.0108829584071936
6 -1.10740829971738e-05
7 -0.0205812336253499
};
\addplot [semithick, gray127]
table {%
0 0.0830111544656516
1 0.0833118994108005
2 0.0838951898079263
3 0.0855113908866388
4 0.109602548583132
5 0.0221230571845051
6 -1.25796619591829e-05
7 -0.032108137846598
};
\addplot [semithick, goldenrod18818934]
table {%
0 0.0526639412017552
1 0.0531722710621679
2 0.0541607234632853
3 0.0569205089408476
4 0.103624103249835
5 0.0366275037275204
6 -1.84017615598206e-05
7 -0.041050916189643
};
\addplot [semithick, darkturquoise23190207]
table {%
0 0.0792427463943165
1 0.0794224516329557
2 0.0797701617452851
3 0.0807273076347549
4 0.0931160795271765
5 0.0135760221496035
6 2.61571798732079e-06
7 0.0146067929091115
};
\addplot [semithick, steelblue31119180]
table {%
0 0.134335902278552
1 0.133826675000001
2 0.132830021807858
3 0.130003753808116
4 0.0704104908648563
5 -0.0350005118682489
6 1.15030993469657e-05
7 0.0708380852215962
};
\addplot [semithick, darkorange25512714]
table {%
0 0.150233783264774
1 0.149743830392623
2 0.14878369201815
3 0.146056130461423
4 0.0872563246570398
5 -0.0335446768310003
6 2.35602345303914e-06
7 0.0508567469194654
};
\addplot [semithick, forestgreen4416044]
table {%
0 0.215964033892242
1 0.215672902308989
2 0.215101422342188
3 0.21344744066948
4 0.169993922947418
5 -0.018585823605123
6 2.43729255173398e-05
7 0.0563382796613195
};
\addplot [semithick, crimson2143940]
table {%
0 0.121556512253723
1 0.121742429647793
2 0.122099502720284
3 0.123072527279182
4 0.13310652813893
5 0.0142865167174874
6 3.05834263288919e-06
7 -0.0196160306441235
};
\addplot [semithick, mediumpurple148103189]
table {%
0 0.0837919740844454
1 0.0839787879259086
2 0.0843394590469865
3 0.0853317610352898
4 0.0980714506033333
5 0.0140617944065028
6 -5.7373341389022e-06
7 -0.00148402456290515
};
\addplot [semithick, sienna1408675]
table {%
0 0.0809260438223272
1 0.0806902371092951
2 0.0802289747412198
3 0.0789169185195327
4 0.050093197942591
5 -0.0159154638612779
6 1.8474210510002e-05
7 0.0763765602702172
};
\addplot [semithick, orchid227119194]
table {%
0 0.116103132713393
1 0.116525518094443
2 0.117345045470135
3 0.11961593891971
4 0.153499664931994
5 0.0310108978970178
6 -2.94536079368003e-05
7 -0.0676725802242123
};
\addplot [semithick, gray127]
table {%
0 0.225238739998138
1 0.225249281170936
2 0.225262273376958
3 0.22524472553344
4 0.210862054626742
5 0.00275474327943455
6 1.24009509270505e-05
7 -0.00742302234781705
};
\addplot [semithick, goldenrod18818934]
table {%
0 0.124630487376965
1 0.124463908769702
2 0.124133069193102
3 0.123176340037222
4 0.0980572123188705
5 -0.0108369733918045
6 6.81741656084414e-06
7 0.000756783281309481
};
\addplot [semithick, darkturquoise23190207]
table {%
0 0.127422333993555
1 0.127142386895709
2 0.126592791858269
3 0.125022060991569
4 0.0886046231599222
5 -0.018751786641904
6 6.39266867895761e-10
7 0.0446098142862679
};
\end{axis}

\end{tikzpicture}

\end{document}

==> example4/drone_init_pos.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis equal image,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
% xmin=-10, xmax=20,
xmin=-5, xmax=15,
xtick style={color=black},
y grid style={darkgray176},
% ymin=-10, ymax=20,
ymin=-5, ymax=15,
ytick style={color=black},
xlabel={$p^x$},
ylabel={$p^y$},
label style={font=\Large},
]
\addplot [semithick, steelblue31119180, mark=x, mark size=3, mark options={solid}, only marks]
table {%
-1.70367440094511 3.40882345529921
};
\addplot [semithick, darkorange25512714, mark=x, mark size=3, mark options={solid}, only marks]
table {%
-0.398483014168496 3.49177772682179
};
\addplot [semithick, forestgreen4416044, mark=x, mark size=3, mark options={solid}, only marks]
table {%
2.09233798454872 0.860598344010737
};
\addplot [semithick, crimson2143940, mark=x, mark size=3, mark options={solid}, only marks]
table {%
-0.467608135609878 -0.56590355650877
};
\addplot [semithick, mediumpurple148103189, mark=x, mark size=3, mark options={solid}, only marks]
table {%
-0.899133179038562 3.12704167978723
};
\addplot [semithick, sienna1408675, mark=x, mark size=3, mark options={solid}, only marks]
table {%
-2.19285308056769 3.64487511983802
};
\addplot [semithick, orchid227119194, mark=x, mark size=3, mark options={solid}, only marks]
table {%
-0.173418393693589 -0.613673013171329
};
\addplot [semithick, gray127, mark=x, mark size=3, mark options={solid}, only marks]
table {%
-0.665937285573592 1.73405665595401
};
\addplot [semithick, goldenrod18818934, mark=x, mark size=3, mark options={solid}, only marks]
table {%
2.28847892620296 0.439792460786086
};
\addplot [semithick, darkturquoise23190207, mark=x, mark size=3, mark options={solid}, only marks]
table {%
2.63704753931504 -0.223983656330707
};
\addplot [semithick, steelblue31119180, mark=x, mark size=3, mark options={solid}, only marks]
table {%
4.1598694646281 1.05443112264209
};
\addplot [semithick, darkorange25512714, mark=x, mark size=3, mark options={solid}, only marks]
table {%
1.65958858296215 -1.65858272265175
};
\addplot [semithick, forestgreen4416044, mark=x, mark size=3, mark options={solid}, only marks]
table {%
-0.697878530419492 1.53745412058332
};
\addplot [semithick, crimson2143940, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0.487558741041817 -0.00628999420936632
};
\addplot [semithick, mediumpurple148103189, mark=x, mark size=3, mark options={solid}, only marks]
table {%
1.15723932640068 1.90381277711848
};
\addplot [semithick, sienna1408675, mark=x, mark size=3, mark options={solid}, only marks]
table {%
1.75183518173229 2.32506420196701
};
\addplot [semithick, orchid227119194, mark=x, mark size=3, mark options={solid}, only marks]
table {%
2.77085174294854 -0.0710843105635305
};
\addplot [semithick, gray127, mark=x, mark size=3, mark options={solid}, only marks]
table {%
1.51319560022646 -0.015558993372394
};
\addplot [semithick, goldenrod18818934, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0.280275033021189 3.85032632721677
};
\addplot [semithick, darkturquoise23190207, mark=x, mark size=3, mark options={solid}, only marks]
table {%
1.77145160382467 0.103483000251022
};
\end{axis}

\end{tikzpicture}

\end{document}

==> example4/drone_term_pos.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis equal image,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
% xmin=-10, xmax=20,
xmin=-5, xmax=15,
xtick style={color=black},
y grid style={darkgray176},
% ymin=-10, ymax=20,
ymin=-5, ymax=15,
ytick style={color=black}, 
xlabel={$p^x$},
ylabel={$p^y$},
label style={font=\Large},
]
\addplot [semithick, steelblue31119180, mark=x, mark size=3, mark options={solid}, only marks]
table {%
4.4635191973207 10.1807054773331
};
\addplot [semithick, darkorange25512714, mark=x, mark size=3, mark options={solid}, only marks]
table {%
4.88139785002359 5.73912213566694
};
\addplot [semithick, forestgreen4416044, mark=x, mark size=3, mark options={solid}, only marks]
table {%
3.63477892542401 10.314112378569
};
\addplot [semithick, crimson2143940, mark=x, mark size=3, mark options={solid}, only marks]
table {%
2.89982486686715 2.80859150423684
};
\addplot [semithick, mediumpurple148103189, mark=x, mark size=3, mark options={solid}, only marks]
table {%
9.4346299644481 4.76216941203808
};
\addplot [semithick, sienna1408675, mark=x, mark size=3, mark options={solid}, only marks]
table {%
11.8028840510169 12.1467531259645
};
\addplot [semithick, orchid227119194, mark=x, mark size=3, mark options={solid}, only marks]
table {%
4.02529069459538 4.01872508325851
};
\addplot [semithick, gray127, mark=x, mark size=3, mark options={solid}, only marks]
table {%
9.96294449808262 8.29885619404573
};
\addplot [semithick, goldenrod18818934, mark=x, mark size=3, mark options={solid}, only marks]
table {%
3.71937811194717 10.7334628980056
};
\addplot [semithick, darkturquoise23190207, mark=x, mark size=3, mark options={solid}, only marks]
table {%
10.2851752190425 4.35206719924281
};
\addplot [semithick, steelblue31119180, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7.56232178201627 4.65807188067642
};
\addplot [semithick, darkorange25512714, mark=x, mark size=3, mark options={solid}, only marks]
table {%
10.2177780203303 6.56913297617545
};
\addplot [semithick, forestgreen4416044, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7.70413797621938 6.52288150534732
};
\addplot [semithick, crimson2143940, mark=x, mark size=3, mark options={solid}, only marks]
table {%
5.82848642340205 6.59948723330214
};
\addplot [semithick, mediumpurple148103189, mark=x, mark size=3, mark options={solid}, only marks]
table {%
9.78524503006673 9.40931645706554
};
\addplot [semithick, sienna1408675, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0.0770005623408805 13.2140744988682
};
\addplot [semithick, orchid227119194, mark=x, mark size=3, mark options={solid}, only marks]
table {%
5.95969083019045 6.71864385453814
};
\addplot [semithick, gray127, mark=x, mark size=3, mark options={solid}, only marks]
table {%
7.70503292142146 8.88750424727578
};
\addplot [semithick, goldenrod18818934, mark=x, mark size=3, mark options={solid}, only marks]
table {%
11.4451995497064 1.71261869966866
};
\addplot [semithick, darkturquoise23190207, mark=x, mark size=3, mark options={solid}, only marks]
table {%
11.8578456721999 12.2669535587054
};
\end{axis}

\end{tikzpicture}

\end{document}

==> example4/drone_traj_dt1.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis equal image,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-5, xmax=15,
xtick style={color=black, font=\Large},
y grid style={darkgray176},
ymin=-5, ymax=15,
ytick style={color=black, font=\Large}, 
label style={font=\Large},
ylabel={$p^y$},
xlabel={$p^x$}
]
\addplot [semithick, steelblue31119180]
table {%
3.27251219035879 0.275865342510018
3.27251328466532 0.275628673109282
3.27255879301703 0.275022086302472
3.27271205356209 0.274200714182687
3.27303640444869 0.273319688843024
3.27359518382501 0.272534142376582
3.27445172983924 0.27199920687646
3.27566938063954 0.271870014435755
3.27731147437411 0.272301697147566
3.27944134919112 0.27344938710499
3.28212234323876 0.275468216401127
3.2854177946652 0.278513317129074
3.28939104161863 0.28273982138193
3.29410217435797 0.288294903006846
3.29956718979766 0.295217694704005
3.30577030750367 0.303469465695251
3.31269504549789 0.313009766221302
3.32032492180224 0.323798146522877
3.32864345443859 0.335794156840694
3.33763416142886 0.348957347415472
3.34728056079495 0.36324726848793
3.35756617055874 0.378623470298786
3.36847450874214 0.395045503088759
3.37998909336705 0.412472917098567
3.39209344245536 0.43086526256893
3.40477112561512 0.450182216894893
3.41801195437812 0.47039884314519
3.43181786302061 0.491520085655629
3.44619217864481 0.513554321928876
3.46113822835293 0.536509929467594
3.47665933924717 0.560395285774449
3.49275883842976 0.585218768352105
3.5094400530029 0.610988754703227
3.52670631006881 0.63771362233048
3.5445609367297 0.665401748736527
3.56300726008778 0.694061511424035
3.58204860724526 0.723701287895666
3.60168830530437 0.754329455654087
3.62192986671684 0.785954704414155
3.64277788631087 0.818587547100705
3.66423735068849 0.852239156562306
3.68631324699205 0.886920706557766
3.70901056236397 0.922643370845893
3.7323342839466 0.959418323185491
3.75628939888234 0.997256737335372
3.78088089431357 1.03616978705434
3.80611375738267 1.07616864610121
3.83199297523203 1.11726448823478
3.85852353500403 1.15946848721386
3.88571042384105 1.20279181679726
3.91355837961684 1.24724523686501
3.94206640702653 1.29282998808532
3.97122777758666 1.3395377919146
4.0010355135451 1.38735995593047
4.03148263714976 1.43628778771053
4.0625621706485 1.48631259483243
4.09426713628924 1.53742568487378
4.12659055631985 1.5896183654122
4.15952545298822 1.64288194402531
4.19306484854225 1.69720772829073
4.22720176522982 1.75258702578609
4.26192922529882 1.80901114408901
4.29724021896861 1.86647133576725
4.33310451577895 1.92491897124609
4.36942773213678 1.98419523621778
4.40610449866548 2.04412244799542
4.4430294459884 2.10452292389214
4.48009720472889 2.16521898122103
4.51720240551032 2.22603293729521
4.55423967895604 2.28678710942779
4.59110365568941 2.34730381493189
4.6276889663338 2.4074053711206
4.66389024151255 2.46691409530705
4.69960211184904 2.52565230480434
4.73471920796661 2.58344231692558
4.7691622732324 2.64014940697834
4.80307932859824 2.69601274392556
4.83673541879362 2.7514640121868
4.87039655568669 2.80693648721846
4.90432875114558 2.86286344447692
4.93879801703845 2.91967815941857
4.97407036523343 2.9778139074998
5.01041180759868 3.037703964177
5.04808835600233 3.09978160490656
5.08736602231254 3.16448010514487
5.12851081839744 3.23223274034831
5.17178875612518 3.30347278597329
5.21745458701294 3.37861507063636
5.26525301038382 3.45723884943214
5.31422099164984 3.53776395941205
5.36334336496846 3.61852483559133
5.41160496449719 3.69785591298524
5.45799062439351 3.77409162660904
5.50148517881491 3.84556641147796
5.54107346191888 3.91061470260726
5.57574030786291 3.96757093501218
5.60447055080449 4.01476954370799
5.62624902490111 4.05054496370992
5.64006056431025 4.07323163003323
5.64489000318941 4.08116397769317
};
\addplot [semithick, darkorange25512714]
table {%
3.75677367223717 -0.0386764042921098
3.75776697790115 -0.0393998943460251
3.76066196845099 -0.0414018131727501
3.76533125422353 -0.0444293337697532
3.77164744555561 -0.048229629134503
3.77948315278409 -0.0525498722644681
3.78871098624581 -0.0571372361571169
3.79920355627762 -0.0617388938099181
3.81083347321635 -0.0661020182203402
3.82347334739887 -0.0699737823858517
3.836995789162 -0.073101359303921
3.8512734088426 -0.0752319219720169
3.86617881677752 -0.0761126433876078
3.88159116886611 -0.0755036711106967
3.89747848356446 -0.0733412953622545
3.91387282111229 -0.0696887494830891
3.93080765559084 -0.0646120693195159
3.94831646108134 -0.0581772907178505
3.96643271166504 -0.0504504495244081
3.98518988142317 -0.0414975815855044
4.00462144443696 -0.0313847227474547
4.02476087478765 -0.0201779088565743
4.04564164655647 -0.00794317575917888
4.06729723382466 0.00525344069841639
4.08976111067347 0.0193459046698958
4.1130666442385 0.0342683886565213
4.13723426123669 0.0499802752163813
4.16225925616683 0.0664899085881794
4.18813403599625 0.0838112583952005
4.21485100769231 0.101958294260729
4.24240257822233 0.120944985808049
4.27078115455367 0.140785302660447
4.29997914365365 0.161493214441206
4.32998895248964 0.183082690773611
4.36080298802896 0.205567701280946
4.39241365723895 0.228962215586498
4.42481336708697 0.253280203313549
4.45799452454034 0.278535634085385
4.4919497272555 0.304742789577644
4.52667268644641 0.331917773742527
4.56215751638704 0.360077350118115
4.59839833190732 0.38923828315226
4.63538924783716 0.419417337292817
4.67312437900649 0.450631276987636
4.71159784024523 0.482896866684572
4.75080374638331 0.516230870831479
4.79073621225064 0.550650053876208
4.83138935267715 0.586171180266613
4.87275728249275 0.622811014450546
4.91483411652737 0.660586320875861
4.95761367130687 0.699513464660188
5.00108290236358 0.739599626325995
5.0452219042363 0.780842801800598
5.09001047315978 0.823240587681085
5.13542840536875 0.866790580564544
5.18145549709796 0.911490377048065
5.22807154458215 0.957337573728738
5.27525634405606 1.00432976720365
5.32298969175443 1.05246455406989
5.371251383912 1.10173953092455
5.42002121676352 1.15215229436472
5.46927898654371 1.20370044098748
5.51900445538656 1.25638151094283
5.56915266236429 1.31015212023731
5.61961034269719 1.3648558213473
5.67025253503982 1.4203168053958
5.72095427804669 1.47635926350582
5.77159061037237 1.53280738680036
5.82203657067137 1.58948536640241
5.87216719759824 1.64621739343498
5.92185752980753 1.70282765902107
5.97098260595375 1.75914035428368
6.01941746469147 1.81497967034581
6.0670371446752 1.87016979833046
6.1137166845595 1.92453492936063
6.15936677724821 1.9779395265184
6.20420843966701 2.03059856808527
6.2486224725996 2.08290751038159
6.29299099735744 2.13526330128174
6.337696135252 2.18806288866009
6.38312000759473 2.24170322039103
6.4296447356971 2.29658124434895
6.47765244087058 2.35309390840823
6.52752524442661 2.41163816044325
6.57964526767667 2.47261094832839
6.63439463193221 2.53640921993804
6.6921554585047 2.60342992314658
6.75329428103692 2.67405286185876
6.81747156951283 2.74788128165079
6.88336808007417 2.82344089785897
6.94959240372989 2.89917805558972
7.014753131489 2.9735390999495
7.07745885436046 3.04497037604476
7.13631816335326 3.11191822898195
7.18993964947638 3.17282900386752
7.2369319037388 3.22614904580792
7.27590351714949 3.27032469990959
7.30546308071743 3.30380231127899
7.32421918545162 3.32502822502257
7.33078042236102 3.33244878624677
};
\addplot [semithick, forestgreen4416044]
table {%
2.75161570428363 -0.0488260489188834
2.75231206960908 -0.0480584978689116
2.75434105735691 -0.0457945573324575
2.75761250518439 -0.0420922962297132
2.76203625074876 -0.0370097834808706
2.76752213170729 -0.0306050880061219
2.77397998571722 -0.0229362787256591
2.78131965043581 -0.0140614245596741
2.78945096352032 -0.00403859442835902
2.79828376262799 0.00707414274809419
2.80772788541609 0.0192187180494933
2.81769316954186 0.0323370625556466
2.82808945266256 0.0463711073463617
2.83883120355268 0.061265769824738
2.84989576303418 0.0770065097188783
2.86130578278003 0.0936080049439669
2.87308491478449 0.11108557846102
2.88525681104183 0.129454553231053
2.89784512354631 0.148730252215082
2.91087350429221 0.168927998374122
2.9243656052738 0.19006311466919
2.93834507848533 0.212150924061301
2.95283557592109 0.23520674951147
2.96786074957534 0.259245913980715
2.98344425144235 0.284283740430049
2.99960965833661 0.310335502561187
3.01637145031872 0.337410513700223
3.03372644020008 0.365506511237129
3.05166941093788 0.394619902560709
3.07019514548934 0.424747095059765
3.08929842681166 0.4558844961231
3.10897403786205 0.488028513139517
3.12921676159773 0.521175553497818
3.15002138097588 0.555322024586804
3.17138267895374 0.59046433379528
3.19329543848849 0.626598888512048
3.21575444253736 0.66372209612591
3.23875447405754 0.701830364025668
3.26229036704755 0.74092028318263
3.28635725356921 0.780989516625699
3.31095037357047 0.822036115422597
3.33606496714809 0.864058131176275
3.36169627439883 0.907053615489683
3.38783953541945 0.951020619965768
3.4144899903067 0.995957196207483
3.44164287915736 1.04186139581778
3.46929344206817 1.0887312703996
3.4974369191359 1.13656487155589
3.5260685504573 1.18536025088962
3.55518357612914 1.23511546000372
3.58477708626177 1.28582821843554
3.61484072127821 1.33748860821352
3.64536267191414 1.39007907385719
3.67633097891885 1.44358172782048
3.70773368304162 1.49797868255731
3.73955882503173 1.55325205052162
3.77179444563847 1.60938394416733
3.80442858561111 1.66635647594836
3.83744928569894 1.72415175831865
3.87084458665124 1.78275190373212
3.90460252921729 1.84213902464269
3.93871115414637 1.9022952335043
3.97315847551035 1.96320259282113
4.00791316625897 2.02480695153481
4.04289046448999 2.08695410925482
4.07799645794964 2.14947273282931
4.1131372343841 2.21219148910646
4.14821888153959 2.27493904493442
4.1831474871623 2.33754406716135
4.21782913899845 2.39983522263541
4.25216992479422 2.46164117820476
4.28607593229583 2.52279060071756
4.31945324924948 2.58311215702198
4.35220796340138 2.64243451396618
4.38424616249771 2.70058633839831
4.41550114936526 2.75744304212235
4.44614309882829 2.81328689118742
4.47646414959064 2.86860963829649
4.5067574483221 2.92390476744719
4.53731614169245 2.97966576263717
4.56843337637148 3.03638610786404
4.60040229902896 3.09455928712547
4.63351605633468 3.15467878441906
4.66806779495844 3.21723808374247
4.70435066157001 3.28273066909333
4.74265780283917 3.35165002446928
4.78328236543572 3.42448963386794
4.82650594997039 3.50172300398863
4.87208716334248 3.5829187439058
4.91905892125892 3.66638985249825
4.96640068544955 3.75035684115244
5.01309191764422 3.83304022125486
5.0581120795728 3.91266050419198
5.10044063296515 3.98743820135025
5.13905703955111 4.05559382411617
5.17294076106056 4.11534788387619
5.20107125922334 4.1649208920168
5.22242799576931 4.20253335992445
5.23599043242833 4.22640579898564
5.24073803093026 4.23475872058681
};
\addplot [semithick, crimson2143940]
table {%
0.629234532136445 -0.506363814324658
0.629911356244806 -0.50395874581169
0.631917230978461 -0.497022382216705
0.635215259950269 -0.485972986455587
0.63976854677309 -0.471228821444217
0.645540195059781 -0.453208150098477
0.652493308423202 -0.432329235334249
0.660590990476212 -0.409010340067415
0.66979634483167 -0.383669727213858
0.680072475102434 -0.356725659689457
0.691382484901364 -0.328596400410097
0.703689477841318 -0.299700212291658
0.716956557535155 -0.270455358250023
0.73114872743008 -0.241258625260231
0.746256783124371 -0.212215242924437
0.762290108195543 -0.183220320239587
0.779258496585329 -0.154164327399406
0.797171742235462 -0.124937734597621
0.816039639087676 -0.0954310120279561
0.835871981083703 -0.0655346298841364
0.856678562165277 -0.035139058359887
0.878469176274132 -0.00413476764893276
0.901253617352 0.0275877720550005
0.925041679340615 0.0601380905581884
0.94984315618171 0.0936257176669052
0.975667809960242 0.128159836068827
1.00252154809124 0.163807627101101
1.03040279164729 0.200554699230015
1.05930910156804 0.238377288719675
1.08923803879313 0.277251631834183
1.12018716426219 0.317153964837646
1.15215403891485 0.358060523994167
1.18513622369077 0.39994754556785
1.21913127952957 0.4427912658228
1.25413676737088 0.48656792102312
1.29015024815436 0.531253747432917
1.32716928281963 0.576824981316293
1.36519143230634 0.623257858937354
1.40421447335286 0.670528550226303
1.44423744288674 0.718612837746575
1.48525983396988 0.767486363851463
1.52728114029335 0.817124770700873
1.57030085554821 0.867503700454704
1.61431847342552 0.918598795272859
1.65933348761634 0.97038569731524
1.70534539181174 1.02284004874175
1.75235367970277 1.07593749171229
1.80035784498051 1.12965366838676
1.849357381336 1.18396422092506
1.89935178246031 1.2388447914871
1.95034018466804 1.29427087528496
2.00231350461502 1.35021458773086
2.05525443929833 1.40664466443718
2.10914532833857 1.46352969406845
2.16396851135635 1.52083826528922
2.21970632797228 1.57853896676405
2.27634111780697 1.63660038715747
2.33385522048102 1.69499111513405
2.39223097561505 1.75367973935831
2.45145072282966 1.81263484849483
2.51149680174545 1.87182503120813
2.57235155198305 1.93121887616277
2.63399726238076 1.99078493645861
2.6963794046139 2.05046598080185
2.7593417334234 2.11013354184277
2.82271058522337 2.16964695354611
2.88631229642798 2.2288655498766
2.94997320345135 2.28764866479896
3.01351964270764 2.34585563227794
3.07677795061097 2.40334578627825
3.13957446357549 2.45997846076463
3.20173551801535 2.51561298970181
3.26308745034467 2.57010870705453
3.32345659697762 2.62332494678751
3.38266929432831 2.67512104286547
3.44059859539575 2.72540425701333
3.49752416049142 2.77449899997955
3.5539350094367 2.82294446988225
3.61032189229681 2.87128163994175
3.667175559137 2.92005148337837
3.72498676002251 2.96979497341244
3.78424624501858 3.02105308326427
3.84544476419043 3.0743667861542
3.90907306760333 3.13027705530255
3.97562190532249 3.18932486392964
4.04558202741317 3.2520511852558
4.1194441839406 3.31899699250134
4.19767908923354 3.39068296112713
4.27984991296505 3.46671035326668
4.36426054166771 3.54540467928207
4.4491221038349 3.62499747842669
4.53264572795999 3.70372028995395
4.61304254253636 3.77980465311723
4.68852367605737 3.85148210716995
4.75730025701641 3.91698419136549
4.81758341390685 3.97454244495726
4.86758427522205 4.02238840719864
4.90551396945541 4.05875361734304
4.92958362510028 4.08186961464386
4.93800437065004 4.08996793835448
};
\addplot [semithick, mediumpurple148103189]
table {%
-0.306263418422596 2.09708637284132
-0.307002998953508 2.09636166923571
-0.309075551739524 2.0943846406272
-0.312261793570564 2.09145091032825
-0.316342441236548 2.08785610165132
-0.321098211527396 2.08389583790889
-0.326309821233027 2.0798657424134
-0.331757987143362 2.07606143847733
-0.33722342604832 2.07277854941314
-0.342486854737821 2.0703126985333
-0.347328990001786 2.06895950915026
-0.351530548630134 2.0690146045765
-0.354872247412784 2.07077360812448
-0.357146056996308 2.07451697619872
-0.358296730385162 2.08031925926168
-0.358379128317269 2.08810661474858
-0.357450542363591 2.09780192404255
-0.355568264095087 2.10932806852672
-0.352789585082717 2.12260792958419
-0.349171796897444 2.1375643885981
-0.344772191110226 2.15412032695157
-0.339648059292024 2.17219862602771
-0.3338566930138 2.19172216720964
-0.327455383846512 2.2126138318805
-0.320501423361123 2.2347965014234
-0.31305192231528 2.25819329972642
-0.305142113055933 2.28275669377823
-0.296764736801816 2.30849613923392
-0.28790765281225 2.33542763938257
-0.278558720346555 2.36356719751329
-0.268705798664052 2.39293081691517
-0.258336747024063 2.4235345008773
-0.247439424685907 2.45539425268878
-0.236001690908906 2.48852607563871
-0.224011404952382 2.52294597301619
-0.211456426075653 2.5586699481103
-0.198324613538043 2.59571400421014
-0.18460382659887 2.63409414460481
-0.170281676515372 2.67382692341221
-0.155344326299373 2.71493211139764
-0.139777414760038 2.7574306436147
-0.123566579983497 2.80134345672289
-0.106697460055877 2.84669148738171
-0.0891556930633063 2.89349567225065
-0.0709269170919133 2.94177694798924
-0.0519967702278265 2.99155625125696
-0.0323508905571739 3.04285451871331
-0.0119749161660838 3.0956926870178
0.00914551485931504 3.15009169282993
0.0310247644328953 3.2060724728092
0.0536769098846231 3.26365531768451
0.0771094831146418 3.32284566178082
0.101323470593274 3.38363408301921
0.126319574206936 3.44601051339011
0.152098495842043 3.50996488488398
0.178660937385013 3.57548712949126
0.206007600722261 3.6425671792024
0.234139187740203 3.71119496600786
0.263056400325257 3.78136042189808
0.292759940363838 3.85305347886352
0.323250509742363 3.92626406889461
0.354528810347249 4.00098212398182
0.386595507844598 4.07719750283971
0.41942500817456 4.1548469391674
0.452919167993018 4.23372039506966
0.486967420388953 4.31358269902323
0.521459198451348 4.3941986795049
0.556283935269186 4.47533316499141
0.591331063931448 4.55675098395954
0.626490017527116 4.63821696488604
0.661650229145173 4.71949593624768
0.696701131874601 4.80035272652121
0.731532158804382 4.88055216418341
0.766032743023498 4.95985907771103
0.800092317620931 5.03803829558084
0.833623991039998 5.11490867127438
0.866746934993204 5.1907592759074
0.899686421855069 5.26612129265413
0.932668600865089 5.34152790561489
0.965919621262753 5.41751229889001
0.999665632287559 5.49460765657981
1.034132783179 5.57334716278461
1.06954722317656 5.65426400160475
1.10613510151975 5.73789135714054
1.14412256744805 5.82476241349231
1.18373577020096 5.91541035476038
1.22520085901798 6.01036836504508
1.26873381435018 6.11014606243206
1.31409000819594 6.21418561182385
1.36038568537107 6.32044801046009
1.4066900129673 6.42678515366061
1.45207215807631 6.53104893674525
1.49560128778984 6.63109125503386
1.53634656919957 6.72476400384627
1.57337716939722 6.80991907850234
1.60576225547449 6.8844083743219
1.63257099452311 6.94608378662479
1.65287255363476 6.99279721073086
1.66573609990117 7.02240054195996
1.67023080041404 7.03274567563191
};
\addplot [semithick, sienna1408675]
table {%
0.164094874473401 4.83702334130515
0.165401861568351 4.83876316346624
0.169250821400082 4.84381243815696
0.175533751788916 4.85191587768846
0.184142650555177 4.8628181943719
0.194969515519185 4.87626410051843
0.207906344501263 4.89199830843921
0.222845135321735 4.90976553044538
0.239677885800921 4.92931047884811
0.258296593759145 4.95037786595855
0.278593257016728 4.97271240408785
0.300459873393994 4.99605880554716
0.323788440711263 5.02016178264765
0.34847650990696 5.04477916116681
0.374497021050841 5.06984679530108
0.401877245920158 5.09542884140157
0.430645655765676 5.12159228832808
0.460830721838157 5.14840412494044
0.492460915388365 5.17593134009846
0.525564707667061 5.20424092266195
0.560170569925009 5.23339986149074
0.596306973412973 5.26347514544463
0.634002389381714 5.29453376338345
0.673285289081997 5.32664270416701
0.714184143764583 5.35986895665512
0.756727333296689 5.39427929634247
0.800932180136192 5.42991468154149
0.846794531607139 5.4667659297562
0.894307767677777 5.50481809763174
0.943465268316347 5.54405624181328
0.994260413491096 5.58446541894598
1.04668658317027 5.62603068567499
1.10073715732211 5.66873709864546
1.15640551591486 5.71256971450256
1.21368503891676 5.75751358989145
1.27256910629607 5.80355378145728
1.33305109802102 5.8506753458452
1.39512439405986 5.89886333970039
1.45878267271422 5.94810303546081
1.52402135444837 5.99838096571909
1.59083649031464 6.04968411918972
1.65922413223514 6.10199948521629
1.72918033213198 6.15531405314245
1.80070114192726 6.20961481231179
1.8737826135431 6.26488875206794
1.9484207989016 6.32112286175452
2.02461174992488 6.37830413071513
2.10235151853504 6.43641954829341
2.1816361566542 6.49545610383295
2.26246171620445 6.55540078667739
2.34482371078903 6.61624020675088
2.42870527267649 6.67795224732982
2.51407715280081 6.7405060650429
2.60090956377704 6.80387043709935
2.68917271822023 6.86801414070837
2.77883682874544 6.93290595307919
2.86987210796772 6.99851465142102
2.96224876850214 7.06480901294309
3.05593702296375 7.1317578148546
3.15090708396761 7.19932983436478
3.24712916412876 7.26749384868284
3.34457347606228 7.336218635018
3.44321015242175 7.40547292608876
3.54295135380038 7.47519319883927
3.64354907798178 7.54522681529506
3.74472789596789 7.61540587716358
3.84621237876065 7.68556248615231
3.94772709736199 7.75552874396871
4.04899662277387 7.82513675232022
4.14974552599821 7.89421861291434
4.24969837803695 7.9626064274585
4.34857974989204 8.03013229766017
4.44611421256541 8.09662832522682
4.54202633705901 8.1619266118659
4.63604069437476 8.22585925928488
4.72795730863725 8.28830838733551
4.81823292559389 8.34959145897714
4.90766243276391 8.41025009255648
4.99704351222661 8.47082775894408
5.08717384606129 8.53186792901051
5.17885111634726 8.59391407362631
5.27287300516384 8.65750966366205
5.37003719459032 8.7231981699883
5.47114136670601 8.7915230634756
5.57698320359022 8.86302781499452
5.68836038732226 8.93825589541561
5.80607059998143 9.01775077560944
5.93087924104834 9.10203408688688
6.06208942784734 9.1906382093924
6.19697525659147 9.28172286650075
6.33266136701828 9.37334667251405
6.46627239886532 9.46356824173445
6.59493299187014 9.55044618846407
6.71576778577027 9.63203912700504
6.82590142030326 9.7064056716595
6.92245853520667 9.77160443672958
7.00256377021804 9.8256940365174
7.06334176507491 9.86673308532512
7.10191715951483 9.89278019745485
7.11541459327535 9.90189398720873
};
\addplot [semithick, orchid227119194]
table {%
2.76733861725756 -0.20124245849674
2.76777600244058 -0.201916558348643
2.76905810679767 -0.203787912093192
2.77113985354089 -0.206630101013653
2.77397616588228 -0.21021670639329
2.77752196703391 -0.214321309515365
2.78173218020782 -0.218717491663145
2.78656172861606 -0.223178834119892
2.79196553547069 -0.22747891816887
2.79789852398376 -0.231391325093345
2.80431561736733 -0.234689636176579
2.81117173883344 -0.237147432701836
2.81842181159415 -0.238538295952382
2.82602307490295 -0.238647427144387
2.83396421059205 -0.237417779703174
2.84225656064316 -0.234905996477633
2.85091196730294 -0.231171230222162
2.85994227281808 -0.226272633691158
2.86935931943522 -0.220269359639018
2.87917494940106 -0.213220560820141
2.88940100496225 -0.205185389988923
2.90004932836546 -0.196222999899763
2.91113176185737 -0.186392543307058
2.92266014768465 -0.175753172965205
2.93464632809395 -0.164364041628603
2.94710210761185 -0.152284115304804
2.96003472663139 -0.139549763633246
2.97344256131938 -0.126153470745041
2.98732296939963 -0.112082678606514
3.00167330859592 -0.0973248291839913
3.01649093663206 -0.0818673644437983
3.03177321123185 -0.0656977263522602
3.04751749011908 -0.0488033568757028
3.06372113101756 -0.031171697980452
3.08038149165107 -0.012790191632833
3.09749592974343 0.00635372020082866
3.11506180301843 0.0262725955542071
3.13307646919986 0.0469789924609768
3.15153733721141 0.0684857209398875
3.17044211496621 0.0908070625143688
3.1897886185987 0.113957831329364
3.20957466439262 0.137952842264468
3.22979806863168 0.162806910199276
3.25045664759963 0.18853485001338
3.27154821758017 0.215151476586377
3.29307059485705 0.24267160479786
3.31502159571398 0.271110049527423
3.33739903643469 0.300481625654661
3.36020073330291 0.330801148059168
3.38342450260237 0.362083431620538
3.40706803124861 0.39434296346636
3.43112603068919 0.427586692428084
3.45559023690367 0.461814029041022
3.48045225650341 0.497024056088481
3.50570369609979 0.533215856353765
3.5313361623042 0.570388512620183
3.557341261728 0.60854110767104
3.58371060098257 0.647672724289641
3.6104357866793 0.687782445259295
3.63750842542955 0.728869353363305
3.66492012384471 0.770932531384979
3.69266248853615 0.813971062107624
3.72072710295185 0.857983979847091
3.74908875707987 0.902935180016262
3.77767584463204 0.948691477720903
3.8064088142764 0.995103063730615
3.83520811468099 1.042020128815
3.86399419451384 1.08929286374366
3.89268750244298 1.13677145928619
3.92120848713646 1.1843061062122
3.94947759726231 1.23174699529128
3.97741528148857 1.27894431729305
4.00494198848327 1.32574826298709
4.03197816691446 1.37200902314301
4.05844426545015 1.41757678853041
4.08428304184445 1.46233590352724
4.10963142552637 1.50646797539883
4.13472632368093 1.55030767017384
4.15980546975561 1.59419091882937
4.18510659719787 1.63845365234253
4.21086743945521 1.68343180169043
4.23732572997509 1.72946129785017
4.26471920220499 1.77687807179885
4.29328558959238 1.82601805451359
4.32326262558474 1.87721717697148
4.35488804362954 1.93081137014964
4.38839957717426 1.98713656502517
4.42402552069158 2.04651422299699
4.46156661805518 2.10861038716381
4.50023035609336 2.17218166084057
4.53918052267704 2.23591765855437
4.57758090567713 2.29850799483233
4.61459529296456 2.35864228420156
4.64938747241023 2.41501014118916
4.68112123188508 2.46630118032224
4.70896035926002 2.51120501612792
4.73206864240597 2.54841126313329
4.74960986919384 2.57660953586547
4.76074782749455 2.59448944885156
4.76464630517903 2.60074061661868
};
\addplot [semithick, gray127]
table {%
0.0331382942020715 -0.248528057745954
0.033523714501009 -0.247112918121869
0.0346926586536114 -0.242997611734036
0.0366641515435631 -0.236377307309091
0.0394572180545486 -0.22744717357367
0.0430908830702523 -0.216402379254408
0.0475841714743588 -0.203438093077939
0.0529561081505527 -0.188749483770901
0.0592257179825183 -0.172531720059927
0.0664120258539402 -0.154979970671654
0.0745340566485027 -0.136289404332716
0.0836108352498907 -0.11665518976975
0.0936613865417883 -0.0962724957093903
0.104703763790416 -0.0753264667054243
0.116742829583299 -0.0538661591410511
0.129773940202694 -0.0318425528923229
0.143792242061483 -0.00920446261395599
0.15879288157255 0.0140992970393325
0.174771005148779 0.0381199114128264
0.191721759203052 0.0629085658518084
0.209640290148252 0.0885164457015622
0.228521744397264 0.114994736307371
0.24836126836297 0.142394623014519
0.269154008458254 0.170767291168288
0.290895111095999 0.200163926113962
0.313579737318988 0.230635550528927
0.337204818387815 0.262213504274992
0.361770723589406 0.29489090025809
0.387278217217969 0.328656459350928
0.413728063567708 0.363498902426212
0.441121026932831 0.399406950356648
0.469457871607543 0.436369324014943
0.498739361886051 0.474374744273803
0.52896626206256 0.513411932005934
0.560139336431277 0.553469608084042
0.592259349286408 0.594536493380833
0.62532706492216 0.636601308769014
0.659343247632738 0.679652775121292
0.69430887505412 0.723679708511965
0.730226170663585 0.768671480959332
0.767097808879472 0.814617665709549
0.804926464742111 0.86150783628633
0.843714813291827 0.909331566213385
0.88346552956895 0.958078429014427
0.924181288613806 1.00773799821317
0.965864765466724 1.05829984733332
1.00851863516803 1.1097535498986
1.05214557275806 1.16208867943271
1.09674825327712 1.21529480945936
1.14232935176556 1.26936151350228
1.18889120109986 1.32427808886231
1.23642826438797 1.38002747971465
1.28492713496936 1.43658627710881
1.33437406401963 1.49393079587146
1.38475530271439 1.55203735082925
1.43605710222926 1.61088225680886
1.48826571373984 1.67044182863695
1.54136738842174 1.73069238114017
1.59534837745057 1.7916102291452
1.65019493200193 1.8531716874787
1.70589330325143 1.91535307096732
1.76242974237469 1.97813069443775
1.81979045040125 2.04148082555136
1.87792527246366 2.10534553714992
1.93668361112669 2.16957243004246
1.99589766885486 2.23399292735094
2.0553996481127 2.29843845219731
2.11502175136474 2.36274042770353
2.17459618107551 2.42673027699153
2.23395513970954 2.49023942318329
2.29293082973136 2.55309928940075
2.3513554536055 2.61514129876585
2.40906121379648 2.67619687440057
2.46588031276883 2.73609743942684
2.52164495298709 2.79467441696662
2.57623122790399 2.85180880823426
2.62989724512894 2.90781312747054
2.6830978089222 2.9632220722192
2.73628934913622 3.01857217624963
2.78992829562342 3.07439997333122
2.84447107823623 3.13124199723337
2.90037412682708 3.18963478172546
2.95809387124841 3.25011486057687
3.01808674135265 3.31321876755701
3.08080916699222 3.37948303643526
3.14671757801956 3.44944420098101
3.2162684042871 3.52363879496364
3.28989932249232 3.60258225059396
3.3671985608697 3.68583417763229
3.44657567713717 3.77162791380426
3.52635340885084 3.85809910443459
3.60485449356687 3.943383394848
3.68040166884137 4.02561643036921
3.75131767223049 4.10293385632294
3.81592524129036 4.17347131803392
3.8725471135771 4.23536446082685
3.91950602664685 4.28674893002648
3.95512471805575 4.32576037095751
3.97772592535993 4.35053442894466
3.98563238611551 4.35920674931266
};
\addplot [semithick, goldenrod18818934]
table {%
0.809557226049589 0.37826730414963
0.810875097938853 0.377780765583747
0.814721575606456 0.376443893092699
0.82093595205211 0.374440801486391
0.829357520275531 0.371955605574725
0.839825573276433 0.369172420167605
0.852179404054529 0.366275360074934
0.866258305609533 0.363448540106615
0.88190157094116 0.360876075072551
0.898948493049124 0.358742079782646
0.917238364933139 0.357230669046802
0.936610479592919 0.356525957674924
0.956904130028178 0.356812060476915
0.977966865998507 0.358263645058853
0.999758331035592 0.360927123787701
1.02231895280976 0.364756477588205
1.04569094245146 0.369703646789086
1.06991651109116 0.375720571719065
1.09503786985931 0.382759192706862
1.12109722988638 0.390771450081199
1.14813680230282 0.399709284170794
1.17619879823908 0.409524635304371
1.20532542882563 0.420169443810648
1.23555890519293 0.431595650018346
1.26694143847143 0.443755194256187
1.29951510517708 0.456600168238782
1.3333056934713 0.470100981373612
1.36830735710788 0.484263618752651
1.4045106152491 0.499098152886946
1.44190598705723 0.514614656287543
1.48048399169458 0.530823201465486
1.5202351483234 0.547733860931822
1.561149976106 0.565356707197596
1.60321899420465 0.583701812773853
1.64643272178163 0.60277925017164
1.69078167799923 0.622599091902001
1.73625638201972 0.643171410475982
1.7828473530054 0.664506278404628
1.83054530411291 0.686614052220958
1.87934208135818 0.709506747046933
1.92922994080354 0.733196978342504
1.98020113907691 0.757697362395673
2.03224793280621 0.783020515494442
2.08536257861935 0.809179053926813
2.13953733314425 0.836185593980789
2.19476445300883 0.86405275194437
2.25103619484101 0.89279314410556
2.3083448152687 0.92241938675236
2.36668257091982 0.952944096172772
2.42604171842229 0.984379888654799
2.48641414403642 1.01673903375358
2.54778321556775 1.0500258261684
2.61012378236702 1.08423658574268
2.67341032341737 1.11936728558699
2.73761731770196 1.15541389881191
2.80271924420393 1.19237239852798
2.86869058190642 1.23023875784578
2.93550580979259 1.26900894987588
3.00313940684556 1.30867894772883
3.0715658520485 1.34924472451521
3.14075962438455 1.39070225334558
3.21069520283685 1.43304750733051
3.28134701362765 1.47627641584858
3.35265123133125 1.52035320259067
3.42443835045177 1.5651544960857
3.49652076850678 1.6105419247924
3.56871088301388 1.65637711716948
3.64082109149062 1.70252170167568
3.71266379145458 1.74883730676973
3.78405138042335 1.79518556091036
3.85479625591449 1.84142809255628
3.92471081544558 1.88742653016624
3.9936074565342 1.93304250219895
4.06129857669792 1.97813763711315
4.12759657345432 2.02257356336756
4.19236723651009 2.06624370799389
4.25594106536604 2.10931826338111
4.31888783562979 2.15210992663412
4.38177930039742 2.19493257258273
4.44518721276499 2.23810007605674
4.50968332582861 2.28192631188597
4.57583939268434 2.32672515490022
4.64422716642828 2.3728104799293
4.71541840015651 2.42049616180302
4.7899848469651 2.47009607535118
4.86849825995014 2.5219240954036
4.95153039220772 2.57629409679009
5.03963004328092 2.63350624977545
5.13230630177543 2.69323995858782
5.2276255829848 2.75431327016652
5.32354803575351 2.81548078439069
5.41803380892607 2.87549710113946
5.50904305134698 2.93311682029198
5.59453591186072 2.98709454172739
5.67247253931181 3.03618486532484
5.74081308254474 3.07914239096346
5.797517690404 3.1147217185224
5.84054651173409 3.14167744788081
5.86785969537952 3.15876417891781
5.87741739018477 3.16473651151255
};
\addplot [semithick, darkturquoise23190207]
table {%
-1.62409688138122 3.24893970552667
-1.6250634382067 3.24934546691365
-1.62777845003535 3.25051367492775
-1.63196492889553 3.25237071534872
-1.63734588681558 3.25484297395633
-1.64364433582384 3.25785683653033
-1.65058328794867 3.26133868885048
-1.65788575521839 3.26521491669654
-1.66527474966137 3.26941190584825
-1.67247328330594 3.27385604208539
-1.67920436818045 3.2784737111877
-1.68519101631325 3.28319129893495
-1.69015623973267 3.28793519110688
-1.69383726835388 3.29263555359282
-1.69616435412341 3.29727387104931
-1.69720685679234 3.30186861272477
-1.69703720717533 3.30643906437128
-1.69572783608702 3.31100451174089
-1.69335117434207 3.31558424058569
-1.68997965275513 3.32019753665774
-1.68568570214085 3.32486368570912
-1.68054175331387 3.32960197349189
-1.67462023708884 3.33443168575813
-1.66799358428042 3.3393721082599
-1.66073422570325 3.34444252674928
-1.65291436299992 3.34966216576001
-1.64457846799294 3.35504284240805
-1.63571715706918 3.36058198750205
-1.6263148589697 3.36627537895582
-1.61635600243556 3.37211879468316
-1.60582501620783 3.37810801259785
-1.59470632902757 3.38423881061369
-1.58298436963584 3.39050696664447
-1.57064356677371 3.39690825860398
-1.55766834918223 3.40343846440603
-1.54404314560247 3.41009336196441
-1.5297523847755 3.4168687291929
-1.51478049544237 3.4237603440053
-1.49911172083569 3.43076399218256
-1.48272922088357 3.43787550544697
-1.46561576340441 3.44509073214966
-1.44775411567576 3.45240552066467
-1.42912704497518 3.45981571936605
-1.40971731858023 3.46731717662785
-1.38950770376845 3.47490574082412
-1.36848096781741 3.48257726032891
-1.34661987800465 3.49032758351627
-1.32390720160775 3.49815255876025
-1.30032570590424 3.5060480344349
-1.27585815817169 3.51400985891426
-1.25048758310581 3.52203384831788
-1.22420292601999 3.53011507691149
-1.19699905284527 3.53824787710702
-1.16887108693087 3.54642654906192
-1.13981415162601 3.55464539293359
-1.10982337027988 3.56289870887946
-1.07889386624172 3.57118079705697
-1.04702076286072 3.57948595762354
-1.0141991834861 3.58780849073658
-0.980424251467079 3.59614269655353
-0.945691090152859 3.60448287523182
-0.909994822892655 3.61282332692886
-0.87333061998368 3.62115834845733
-0.835727689021619 3.62947981168142
-0.797309274441956 3.63777288891804
-0.758214723843455 3.64602160523259
-0.718583384824877 3.6542099856905
-0.678554604984986 3.66232205535719
-0.638267731922545 3.67034183929806
-0.597862113236317 3.67825336257854
-0.557477096525064 3.68604065026404
-0.51725202938755 3.69368772741998
-0.477326259422537 3.70117861911178
-0.437839134228788 3.70849735040484
-0.398930001405068 3.7156279463646
-0.36070763029186 3.72256036509583
-0.323014646129844 3.72933620412017
-0.285556638261497 3.73602364976534
-0.248038063501209 3.74269110810127
-0.210163378663376 3.74940698519788
-0.171637040562388 3.75623968712511
-0.132163506012638 3.76325761995287
-0.0914472318285203 3.77052918975111
-0.0491926748244254 3.77812280258974
-0.0051042918147469 3.7861068645387
0.0411134603861216 3.79454978166791
0.0897561249637896 3.80351996004729
0.14110658521444 3.81308319089381
0.194874278331857 3.8231868222694
0.249972944015329 3.83361385388433
0.305257711364958 3.84413517964809
0.359583709480849 3.85452169347015
0.41180606746311 3.86454428926
0.46077991441184 3.87397386092711
0.505360379427146 3.88258130238096
0.544402591609132 3.89013750753104
0.576761680057902 3.89641337028682
0.601292773873562 3.90117978455779
0.616851002156214 3.90420764425341
0.622291494005964 3.90526784328318
};
\addplot [semithick, steelblue31119180]
table {%
2.31853381083804 -1.35519233566131
2.31777368266825 -1.35552399269279
2.31560868866907 -1.35644187661671
2.31221191460577 -1.35783035667724
2.30775644624365 -1.35957380211861
2.30241536934797 -1.361556582185
2.29636176968403 -1.36366306612061
2.2897687330171 -1.36577762316965
2.28280934511247 -1.3677846225763
2.27565669173541 -1.36956843358477
2.26848385865121 -1.37101342543926
2.26146393162514 -1.37200396738396
2.2547699964225 -1.37242442866307
2.24856625228985 -1.3721651151575
2.24289625509578 -1.37119692852797
2.23771661500984 -1.36954885448868
2.23298202271351 -1.36725116106738
2.22864716888832 -1.36433411629179
2.22466674421575 -1.36082798818964
2.22099543937731 -1.35676304478866
2.2175879450545 -1.35216955411658
2.21439895192882 -1.34707778420113
2.21138315068178 -1.34151800307005
2.20849523199487 -1.33552047875107
2.20568988654961 -1.32911547927191
2.2029219487043 -1.32233317650725
2.2001636377124 -1.31519210781243
2.19742093687992 -1.30768821457544
2.19470370878696 -1.29981484205185
2.19202181601364 -1.29156533549726
2.18938512114008 -1.28293304016723
2.18680348674638 -1.27391130131736
2.18428677541267 -1.26449346420321
2.18184484971905 -1.25467287408037
2.17948757224565 -1.24444287620442
2.17722480557258 -1.23379681583093
2.17506641227994 -1.22272803821549
2.17302225494787 -1.21122988861368
2.17110222851345 -1.19929571063847
2.16931641686723 -1.18691883831057
2.16767497229278 -1.17409260217871
2.16618804716802 -1.16081033278681
2.16486579387086 -1.14706536067882
2.16371836477922 -1.13285101639868
2.16275591227101 -1.11816063049031
2.16198858872415 -1.10298753349766
2.16142654651655 -1.08732505596466
2.16107993802611 -1.07116652843525
2.16095891563077 -1.05450528145337
2.16107363170842 -1.03733464556294
2.16143419987347 -1.01964803537294
2.16204984217919 -1.00144079898819
2.16292888911777 -0.982710218009297
2.16407963241788 -0.963453658101947
2.16551036380819 -0.943668484931808
2.16722937501734 -0.923352064164549
2.16924495777401 -0.902501761465839
2.17156540380687 -0.88111494250135
2.17419900484456 -0.859188972936752
2.17715405261575 -0.836721218437714
2.18043883884912 -0.813709044669908
2.18406165527331 -0.790149817299001
2.18803077992308 -0.766040933356565
2.19234456274205 -0.741402530150114
2.19697392475457 -0.716317570880581
2.20188508997084 -0.690879777251865
2.20704428240105 -0.665182870967863
2.21241772605541 -0.639320573732472
2.21797164494411 -0.613386607249593
2.22367226307735 -0.587474693223122
2.22948580446534 -0.561678553356956
2.23537849311827 -0.536091909354997
2.24131655304634 -0.510808482921139
2.24726620825975 -0.485921995759283
2.25319368276871 -0.461526169573325
2.25907032460968 -0.437691858459438
2.26491207982559 -0.414290883631732
2.27075785768825 -0.391092585543767
2.2766467572482 -0.367865457700667
2.28261787755598 -0.344377993607557
2.28871031766213 -0.320398686769563
2.2949631766172 -0.295696030691808
2.30141555347173 -0.27003851887942
2.30810654727627 -0.243194644837521
2.31507525708137 -0.214932902071237
2.32236078193755 -0.185021784085695
2.33000222089538 -0.153229784386017
2.33803680529766 -0.119334560039648
2.3464171662443 -0.0835288435479612
2.35497854594545 -0.0465813142736281
2.36354753981619 -0.00930307547895241
2.3719507432716 0.0274947695737676
2.38001475172676 0.0630011176222335
2.38756616059675 0.0964048654041424
2.39443156529665 0.126894909657196
2.40043756124154 0.153660147119095
2.4054107438465 0.175889474527538
2.40917770852661 0.192771788620226
2.41156505069695 0.203495986134858
2.4123993657726 0.207250963809136
};
\addplot [semithick, darkorange25512714]
table {%
-0.0125691359681971 -1.01069637585143
-0.0119340749046026 -1.00944655339561
-0.0100400543359831 -1.00581175728073
-0.00690381819558424 -0.999963994385665
-0.00254211041665178 -0.992075271589301
0.00302832506756842 -0.98231759577051
0.00979074432383064 -0.970862973808171
0.0177284034188892 -0.957883412581159
0.0268245584194982 -0.943550918968354
0.0370624653924121 -0.928037499848631
0.0484253804043848 -0.911515162100868
0.0608965595221709 -0.894155912603943
0.0744592588125244 -0.876131758236732
0.0890975997202494 -0.857605872002604
0.104807452062556 -0.838621498211005
0.121593152515496 -0.819135450533392
0.139459224676777 -0.799102634524115
0.15841019214411 -0.778477955737522
0.178450578515204 -0.757216319727962
0.199584907387768 -0.735272632049782
0.221817702359512 -0.712601798257331
0.245153487028145 -0.689158723904958
0.269596784991377 -0.664898314547011
0.295152119846918 -0.639775475737837
0.321824015192477 -0.613745113031787
0.349616979479523 -0.58676227513103
0.378533688464419 -0.558799331624281
0.408573258537006 -0.529862291838579
0.439734397138627 -0.499961030092175
0.472015811710626 -0.469105420703322
0.505416209694348 -0.437305337990271
0.539934298531138 -0.404570656271273
0.575568785662339 -0.370911249864581
0.612318378529296 -0.336336993088447
0.650181784573353 -0.300857760261121
0.689157711235855 -0.264483425700855
0.729244865958146 -0.227223863725903
0.770441956181569 -0.189088948654514
0.812747913850735 -0.150088505822675
0.85616298193077 -0.110232074527084
0.90068787791994 -0.0695290905304935
0.946323319971041 -0.027988989452852
0.993070026236866 0.0143787930858914
1.04092871487021 0.0575648214657872
1.08990010402387 0.101559660066889
1.13998491185064 0.146353873269246
1.19118385650331 0.191938025452911
1.24349765613468 0.238302680997935
1.29692702889754 0.285438404284368
1.35147269294469 0.333335759692263
1.40713498196357 0.381985091408445
1.46390538693848 0.431371679175525
1.52176655615063 0.481475738291908
1.58070075341583 0.532277263862768
1.64069024254991 0.583756250993278
1.70171728736872 0.635892694788617
1.76376415168807 0.688666590353958
1.8268130993238 0.742057932794476
1.89084639409174 0.796046717215348
1.95584629980772 0.850612938721748
2.02179508028757 0.90573659241885
2.08867499934712 0.961397673411833
2.1564682629429 1.01757613351606
2.22511512903828 1.07422053943503
2.29443996341689 1.13119274838391
2.36424728612216 1.18833976917319
2.43434161719752 1.24550861061339
2.50452747668639 1.302546281515
2.57460938463218 1.35929979068854
2.64439186107833 1.41561614694451
2.71367942606826 1.47134235909341
2.7822765996454 1.52632543594575
2.84998790185316 1.58041238631204
2.91661785273497 1.63345021900279
2.98197097233425 1.68528594282849
3.04590392232844 1.73581166870466
3.108727189728 1.78531206290525
3.17098493331058 1.83427391595256
3.2332232430255 1.88318568881726
3.29598820882205 1.93253584246998
3.35982592064955 1.9828128378814
3.42528246845728 2.03450513602214
3.49290394219456 2.08810119786287
3.56323643181068 2.14408948437425
3.63682602725494 2.2029584565269
3.71421881847665 2.2651965752915
3.79596089542511 2.33129230163869
3.88257609331657 2.40171504681533
3.97358019038523 2.47607134013504
4.06709021368085 2.55277040049387
4.16112015908169 2.63013325362216
4.253684022466 2.70648092525023
4.34279579971203 2.78013444110844
4.42646948669803 2.84941482692713
4.50271907930226 2.91264310843662
4.56955857340297 2.96814031136726
4.62500196487842 3.01422746144939
4.66706324960685 3.04922558441335
4.69375642346652 3.07145570598948
4.70309548233569 3.07923885190811
};
\addplot [semithick, forestgreen4416044]
table {%
1.26704675235532 0.420864998708291
1.26786312630886 0.421743576887628
1.27021135949664 0.424325331376611
1.27394011890938 0.4285292921017
1.27889807153782 0.434274488989356
1.28493388437269 0.441479951966039
1.29189622440471 0.450064710958207
1.29963375862462 0.459947795892321
1.30799515402315 0.471048236694842
1.31682907759103 0.483285063292228
1.32598419631898 0.496577305610941
1.33530917719774 0.510843993577439
1.34465268721804 0.526004157118183
1.35387116000942 0.541980989222579
1.36292646908999 0.558754200622602
1.37185647677204 0.576344233458096
1.38070072296184 0.594772429090506
1.38949874756565 0.614060128881273
1.39829009048975 0.63422867419184
1.4071142916404 0.655299406383649
1.41601089092387 0.677293666818143
1.42501942824643 0.700232796856765
1.43417944351435 0.724138137860957
1.4435304766339 0.749031031192162
1.45311206751135 0.774932818211821
1.4629636315696 0.801864771717266
1.47310952174478 0.82983986824818
1.48354483738303 0.858854971777748
1.49426131677968 0.888905095048108
1.50525069823009 0.919985250801399
1.51650472002962 0.95209045177976
1.5280151204736 0.985215710725331
1.5397736378574 1.01935604038025
1.55177201047637 1.05450645348665
1.56400197662586 1.09066196278669
1.57645527460122 1.12781758102248
1.5891236426978 1.16596832093618
1.60199881921095 1.20510919526993
1.6150723353501 1.24523544459214
1.62833451301526 1.28634363989709
1.6417752363884 1.32843083373608
1.6553843890477 1.3714940793246
1.66915185457137 1.41553042987817
1.68306751653761 1.4605369386123
1.69712125852462 1.5065106587425
1.71130296411059 1.55344864348428
1.72560251687373 1.60134794605315
1.74000980039224 1.65020561966462
1.7545146982443 1.70001871753419
1.76910709400814 1.75078429287739
1.78377696753746 1.80249903395688
1.79851651302295 1.85515123512025
1.81332013899227 1.90872079679996
1.82818235024858 1.96318725447566
1.84309765159505 2.018530143627
1.85806054783487 2.07472899973362
1.87306554377119 2.13176335827516
1.8881071442072 2.18961275473126
1.90317985394607 2.24825672458157
1.91827817779096 2.30767480330574
1.93339662054505 2.36784652638339
1.94852968701152 2.42875142929419
1.96367186836478 2.49036900004869
1.97880777494002 2.55264431157607
1.99389471869857 2.6154273562427
2.00888533694265 2.67855184452128
2.02373226697448 2.74185148688452
2.03838814609628 2.80515999380511
2.05280561161025 2.86831107575575
2.06693730081862 2.93113844320914
2.08073585102361 2.99347580663798
2.09415389952742 3.05515687651496
2.10714408363228 3.11601536331279
2.11965904064041 3.17588497750416
2.13165140785402 3.23459942956178
2.14309128180393 3.29203805413828
2.15410071897369 3.34847728523026
2.16488001905653 3.40439802075184
2.17563012838376 3.4602828484016
2.18655199328672 3.51661435587808
2.19784656009674 3.57387513087986
2.20971477514514 3.63254776110549
2.22235758476325 3.69311483425355
2.23597593528239 3.7560589380226
2.25077077303389 3.82186266011119
2.26694304434909 3.8910085882179
2.2846936955593 3.96397931004129
2.30421693309351 4.04123769121838
2.32540167076719 4.1223532610429
2.34771320705229 4.20565598071818
2.37058563716916 4.28938450560706
2.39345305633817 4.3717774910724
2.41574955977968 4.45107359247703
2.43690924271404 4.52551146518381
2.45636620036161 4.59332976455559
2.47355452794276 4.6527671459552
2.48790832067784 4.7020622647455
2.49886167378722 4.73945377628933
2.50584868249125 4.76318033594955
2.50830344201029 4.77148059908898
};
\addplot [semithick, crimson2143940]
table {%
-1.50782379305624 -0.306429505485766
-1.50676524930955 -0.307318355592173
-1.50366963869791 -0.309780163068968
-1.49865699216393 -0.313507813652516
-1.49184734065025 -0.318194193079179
-1.48336071509949 -0.323532187085322
-1.47331714645429 -0.329214681407308
-1.46183666565728 -0.334934561781501
-1.44903930365107 -0.340384713944263
-1.4350450913783 -0.345258023631959
-1.4199740597816 -0.349247376580953
-1.40394623980359 -0.352045658527606
-1.38708166238691 -0.353345755208284
-1.36949419255389 -0.352856312614056
-1.35121398679313 -0.350499937953869
-1.33221087422917 -0.346353436768709
-1.31245335214776 -0.34049701881458
-1.29190991783466 -0.333010893847482
-1.27054906857563 -0.323975271623419
-1.24833930165643 -0.313470361898393
-1.22524911436283 -0.301576374428405
-1.20124700398057 -0.288373518969459
-1.17630146779541 -0.273942005277555
-1.15038100309312 -0.258362043108697
-1.12345410715946 -0.241713842218887
-1.09548937743002 -0.224077359362697
-1.06646752947188 -0.205501938121808
-1.03639281406608 -0.185977466742109
-1.00527218603955 -0.165487002430912
-0.97311260021919 -0.14401360239553
-0.939921011431928 -0.121540323843272
-0.905704374504675 -0.0980502239814508
-0.870469644264347 -0.0735263600173777
-0.834223775537862 -0.0479517891583642
-0.796973723152134 -0.0213095686117218
-0.758726441934078 0.00641724441523863
-0.719488886710612 0.0352455927152049
-0.67926801230865 0.0651924190808659
-0.638070689357841 0.0962750585180108
-0.59590329680525 0.128513136419715
-0.552772035629956 0.161927107200913
-0.508683106565565 0.196537426420019
-0.463642710345682 0.232364549635446
-0.417657047703916 0.269428932405607
-0.37073231937387 0.307751030288916
-0.322874726089152 0.347351298843785
-0.274090468583368 0.388250193628629
-0.224385747590124 0.43046817020186
-0.173766763843027 0.474025684121891
-0.122239718075682 0.518943190947136
-0.0698110757540362 0.565240656160712
-0.0164933911878856 0.612926773513906
0.0376946924691322 0.661998965026178
0.0927342673310348 0.712454162641692
0.148606425511839 0.76428929830461
0.205292259125567 0.817501303959095
0.262772860286236 0.872087111549311
0.321029321107863 0.928043653019418
0.380042733704468 0.985367860313583
0.439794190190071 1.04405666537597
0.500264782678687 1.10410700015073
0.561435603284339 1.16551579658204
0.623287693250405 1.22827991980127
0.685765212608377 1.29234779566522
0.748710427503652 1.35753402400731
0.811948155453104 1.42363028787316
0.87530321397361 1.49042827030836
0.938600420582043 1.55771965435851
1.00166459279528 1.62529612306921
1.06432054813019 1.69294935948605
1.12639310410366 1.76047104665465
1.18770707823255 1.8276528676206
1.24808728803374 1.89428650542949
1.30735855102411 1.96016364312694
1.36534568472053 2.02507596375853
1.42192326902582 2.088862564781
1.47739900090559 2.15177522463688
1.53230358653651 2.21427820857411
1.58716957514658 2.27683753792998
1.64252951596381 2.33991923404173
1.69891595821619 2.40398931824665
1.75686145113175 2.46951381188198
1.81689854393846 2.53695873628501
1.87955978586435 2.60679011279299
1.94537772613741 2.67947396274318
2.01488491398565 2.75547630747286
2.08861389863706 2.83526316831929
2.16707624397672 2.91928031062235
2.24983295557832 3.0070559780624
2.33512607135046 3.09684528737283
2.42110047483627 3.18680957752133
2.50590104957894 3.27511018747558
2.58767267912162 3.35990845620328
2.66456024700746 3.43936572267212
2.73470863677963 3.51164332584978
2.7962627319813 3.57490260470396
2.84736741615561 3.62730489820234
2.88616757284573 3.66701154531262
2.91080808559481 3.69218388500248
2.91943383794603 3.70098325623961
};
\addplot [semithick, mediumpurple148103189]
table {%
-0.0986974297507059 4.08981813995329
-0.0967483777426767 4.09124386563068
-0.0910779189346459 4.095385112989
-0.081951099150699 4.10203798751741
-0.0696329642149212 4.11099859470512
-0.0543885599513981 4.1220630400413
-0.0364829321842149 4.13502742901515
-0.0161811267374567 4.14968786711585
0.00625181056479062 4.1658404598326
0.0305508338984422 4.18328131265457
0.0564508974394122 4.20180653107095
0.0836869553636158 4.22121222057094
0.111993961846967 4.24129448664371
0.141120484983175 4.26185990828634
0.170999915413915 4.28285725283881
0.201698842352559 4.30433776044215
0.23328679561872 4.32635493351512
0.265833305032013 4.34896227447645
0.299407900412051 4.37221328574489
0.334080111578447 4.39616146973918
0.369919468350817 4.42086032887806
0.406995500548775 4.44636336558028
0.445377737991933 4.47272408226458
0.485135710499907 4.4999959813497
0.52633894789231 4.52823256525439
0.569056758865627 4.55748716603113
0.613331696217698 4.58779250141477
0.659154348810985 4.61914125306875
0.706509335183456 4.65152150276746
0.755381273873079 4.68492133228529
0.805754783417824 4.71932882339661
0.85761448235566 4.75473205787581
0.910944989224556 4.79111911749728
0.96573092256248 4.82847808403539
1.0219569009074 4.86679703926453
1.07960754279729 4.90606406495909
1.13866746677011 4.94626724289344
1.19912129136384 4.98739465484198
1.26095380076696 5.02943454909697
1.32415074650903 5.07237614635684
1.38869823025553 5.11620901928933
1.45458235415489 5.16092274104764
1.52178922035556 5.20650688478496
1.59030493100597 5.2529510236545
1.66011558825455 5.30024473080947
1.73120729424973 5.34837757940306
1.80356615113996 5.39733914258847
1.87717826107365 5.4471189935189
1.95202972619926 5.49770670534756
2.02810664866521 5.54909185122765
2.10539471894519 5.60126369054893
2.18387015899377 5.65420426614205
2.26349972224642 5.70788840427857
2.34424975046383 5.76229061746661
2.42608658540671 5.81738541821428
2.50897656883579 5.87314731902969
2.59288604251176 5.92955083242096
2.67778134819533 5.98657047089619
2.76362882764722 6.04418074696352
2.85039482262813 6.10235617313104
2.93804567489878 6.16107126190688
3.02654772621987 6.22030052579915
3.11586725246998 6.2800184371549
3.20592276498427 6.34017035155349
3.29650081319375 6.40062118197334
3.38736534895926 6.46122206614965
3.47828032414161 6.52182414181763
3.56900969060164 6.58227854671249
3.65931740020015 6.64243641856945
3.74896740479798 6.7021488951237
3.83772365625595 6.76126711411047
3.92535010643487 6.81964221326495
4.01161070719559 6.87712533032236
4.09626941039891 6.9335676030179
4.17909016790566 6.9888201690868
4.25990597218898 7.04277815985063
4.33915072475504 7.09571961377169
4.41756773133554 7.14811972575494
4.4959028547219 7.20045532009742
4.57490195770554 7.25320322109617
4.65531090307789 7.30684025304825
4.73787555363035 7.36184324025069
4.82334177215435 7.41868900700054
4.9124554214413 7.47785437759485
5.00596236428263 7.53981617633065
5.10460846346976 7.605051227505
5.2091395817941 7.67403635541494
5.32027208834645 7.74722930028104
5.43738639681562 7.82422336434139
5.55800918718872 7.90341238028689
5.67953059454256 7.9831018286025
5.79934075395399 8.06159718977321
5.91482980049985 8.137203944284
6.02338786925698 8.20822757261986
6.1224050953022 8.27297355526576
6.20927161371235 8.32974737270669
6.28137755956427 8.37685450542763
6.3361130679348 8.41260043391356
6.37086827390078 8.43529063864947
6.38303331253902 8.44323060012033
};
\addplot [semithick, sienna1408675]
table {%
0.446326426872457 2.01803140155231
0.444083598973714 2.01717919283925
0.437717518662213 2.01483506726922
0.427771791015046 2.01131777569592
0.414790021109305 2.00694606897303
0.399315814022083 2.00203869795426
0.38189277483047 1.99691441349332
0.36306450861156 1.9918919664439
0.343374620442445 1.98729010765969
0.323366715400215 1.98342758799441
0.303584398561965 1.98062315830174
0.284571275004784 1.97919556943539
0.266870949805767 1.97946357224906
0.250999125911826 1.98172956333186
0.237092706950573 1.9860739137768
0.225015602107956 1.99241698455218
0.214625693709801 2.00067560410511
0.205780864081939 2.01076660088271
0.198338995550197 2.0226068033321
0.192157970440403 2.03611303990042
0.187095671078385 2.05120213903478
0.183009979789972 2.06779092918231
0.179758778900992 2.08579623879012
0.177199950737273 2.10513489630535
0.175191377624644 2.12572373017511
0.173591390887544 2.14747983050797
0.172312650682301 2.17035194844667
0.17137333183875 2.19435032557224
0.170803732149215 2.2194922683246
0.170634149406017 2.24579508314363
0.170894881401481 2.27327607646925
0.171616225927927 2.30195255474136
0.17282848077768 2.33184182439984
0.174561943743062 2.36296119188462
0.176846912616396 2.39532796363559
0.179713685190004 2.42895944609265
0.183192559256209 2.4638729456957
0.187313832607335 2.50008576888464
0.192108276337301 2.53761578279004
0.197609425455775 2.57648412877972
0.203851815391255 2.61671313335482
0.210869982952126 2.65832512465113
0.218698464946772 2.70134243080447
0.227371798183579 2.74578737995062
0.236924519470933 2.79168230022541
0.247391165617218 2.83904951976462
0.258806273430821 2.88791136670406
0.271204379720125 2.93829016917954
0.284620021293516 2.99020825532686
0.299087734959381 3.04368795328182
0.314641617909644 3.09875094684028
0.331305656157686 3.15540409997955
0.349093724538341 3.21363945685839
0.368019258269985 3.27344841729559
0.38809569257099 3.33482238110998
0.409336462659733 3.39775274812035
0.431755003754588 3.46223091814552
0.45536475107393 3.52824829100431
0.480179139836135 3.59579626651551
0.506211605259577 3.66486624449794
0.533475582562631 3.73544962477041
0.561984506963673 3.80753780715173
0.591751768015872 3.88112211973906
0.622757648000766 3.95614189243056
0.654890961799757 4.03239279665193
0.688024861129873 4.10964590330159
0.722032497708146 4.18767228327798
0.756787023251603 4.26624300747954
0.792161589477272 4.34512914680469
0.828029348102184 4.42410177215189
0.864263450843366 4.50293195441957
0.900737049417848 4.58139076450615
0.93732329554266 4.65924927331008
0.973895340934829 4.73627855172979
1.01032633731138 4.81224967066372
1.04650896848315 4.88698545627601
1.08250591981803 4.96075919722864
1.11846740940059 5.03407612244841
1.15454437872623 5.10744337772384
1.19088776929038 5.18136810884342
1.22764852258846 5.25635746159567
1.26497758011591 5.33291858176908
1.30302588336814 5.41155861515216
1.34194437384058 5.49278470753342
1.38188399302865 5.57710400470137
1.42299568242778 5.66502365244449
1.46543038353339 5.75705079655132
1.50933042185504 5.8536699595197
1.55444785065408 5.95434091257182
1.59999319252527 6.05710151121862
1.64513708123995 6.15988487351438
1.68905015056948 6.26062411751339
1.73090303428519 6.35725236126997
1.76986636615843 6.4477027228384
1.80511077996055 6.52990832027298
1.83580690946291 6.601802271628
1.86112538843684 6.66131769495775
1.88023685065369 6.70638770831655
1.89231192988482 6.73494542975868
1.89652125990156 6.74492397733843
};
\addplot [semithick, orchid227119194]
table {%
0.818539194795205 1.35915691247614
0.817728149374385 1.35908602688179
0.815466987756486 1.35895904914565
0.812013671908349 1.35890449783804
0.807626163796815 1.35905089152933
0.802562425388725 1.35952674878984
0.79708041865092 1.36046058818993
0.791438105550242 1.36198092829994
0.78589344805353 1.3642162876902
0.780704408127627 1.36729518493107
0.776128947739374 1.37134613859289
0.772425028855612 1.37649766724599
0.769850613443181 1.38287828946072
0.768650426067315 1.39060993330901
0.768889480329019 1.39972505425628
0.77050327509197 1.41019162633143
0.773424449941094 1.4219762000157
0.777585644461319 1.43504532579035
0.782919498237573 1.44936555413662
0.789358650854783 1.46490343553576
0.796835741897877 1.48162552046901
0.805283410951784 1.49949835941762
0.814634297601429 1.51848850286284
0.824821041431743 1.53856250128591
0.835776282027651 1.55968690516809
0.847432871264271 1.58182836967208
0.859749348129647 1.60496621641765
0.872734139806349 1.62910436716847
0.886401405312065 1.65424957008771
0.90076530366448 1.68040857333853
0.91583999388128 1.7075881250841
0.931639634980153 1.73579497348761
0.948178385978785 1.7650358667122
0.965470405894862 1.79531755292105
0.983529853746071 1.82664678027734
1.0023708885501 1.85903029694424
1.02200766932463 1.8924748510849
1.04245435508735 1.92698719086251
1.06372546703486 1.96257443569819
1.08583764136187 1.99924587302967
1.1088082798016 2.0370115750236
1.13265478514319 2.07588161492904
1.15739456017579 2.11586606599501
1.18304500768852 2.15697500147056
1.20962353047053 2.19921849460472
1.23714753131095 2.24260661864654
1.26563441299893 2.28714944684506
1.2951015783236 2.33285705244932
1.32556643007411 2.37973950870835
1.35704637103958 2.42780688887119
1.38955839601327 2.47706879376119
1.4231101158831 2.52752395841038
1.45769975763161 2.57916025205954
1.49332514024547 2.63196507152373
1.52998408271136 2.68592581361801
1.56767440401594 2.74102987515745
1.60639392314589 2.7972646529571
1.64614045908788 2.85461754383203
1.68691183082858 2.9130759445973
1.72870585735466 2.97262725206796
1.77152035765279 3.03325886305909
1.81535315070964 3.09495817438575
1.86020200854978 3.15771252659253
1.90603065567542 3.22146846414777
1.95270875150282 3.28605982180831
2.000089847448 3.3513011335666
2.04802749492699 3.41700693341513
2.09637524535582 3.48299175534637
2.14498665015051 3.54907013335277
2.19371526072709 3.61505660142682
2.24241462850159 3.68076569356099
2.29093830489002 3.74601194374774
2.33913984130843 3.81060988597954
2.38687278917283 3.87437405424887
2.43399069989924 3.93711898254819
2.48037900782589 3.99870451809207
2.52620064679888 4.05938490095403
2.57176143338967 4.11961744157326
2.61736836501868 4.17986112865645
2.66332843910633 4.24057495091028
2.70994865307306 4.30221789704144
2.7575360043393 4.36524895575659
2.80639749032545 4.43012711576244
2.85684010845196 4.49731136576565
2.90917085613925 4.56726069447291
2.96369673080774 4.64043409059091
3.02072472987786 4.71729054282632
3.08054798010205 4.79826935644862
3.14283131834603 4.88291824992337
3.20636778430644 4.9695478012368
3.26988620162444 5.056377461351
3.3321153939412 5.14162668122809
3.3917841848979 5.22351491183018
3.44762139813569 5.30026160411937
3.49835585729574 5.37008620905778
3.54271638601923 5.4312081776075
3.57943180794732 5.48184696073065
3.60723094672117 5.52022200938934
3.62484262598196 5.54455277454568
3.63099566937085 5.55305870716177
};
\addplot [semithick, gray127]
table {%
1.43621987106809 -2.71051530328559
1.43700670727603 -2.70975081869835
1.43937301281183 -2.70753981942759
1.44332748304341 -2.70400598720974
1.44887881333871 -2.69927300378127
1.45603569906567 -2.69346455087859
1.46480683559221 -2.68670431023816
1.47520091828627 -2.67911596359641
1.4872266425158 -2.67082319268979
1.50089270364871 -2.66194967925474
1.51620779705296 -2.65261910502769
1.53318061809646 -2.6429551517451
1.55181986214716 -2.6330815011434
1.57213378808056 -2.62311548599449
1.59412472895099 -2.61308824552772
1.61779074717084 -2.6029688007034
1.64312981087017 -2.5927248011055
1.67013988817902 -2.58232389631799
1.69881894722742 -2.57173373592483
1.72916495614544 -2.56092196951
1.76117588306311 -2.54985624665746
1.79484969611047 -2.53850421695119
1.83018436341758 -2.52683352997515
1.86717785311447 -2.51481183531332
1.90582813333119 -2.50240678254966
1.94613317708999 -2.48958612336551
1.98809154936954 -2.47632996322328
2.03170296481598 -2.46264240046598
2.07696727016488 -2.44853029006548
2.12388431215183 -2.43400048699363
2.17245393751242 -2.41905984622228
2.22267599298221 -2.40371522272329
2.2745503252968 -2.38797347146852
2.32807678119175 -2.37184144742982
2.38325520740267 -2.35532600557904
2.44008545066512 -2.33843400088804
2.49856735771469 -2.32117228832867
2.55870077528696 -2.3035477228728
2.62048596653388 -2.28556726583833
2.68392562633324 -2.26723849956691
2.74902332974322 -2.24856923118415
2.815782653036 -2.22956726812568
2.88420717248381 -2.21024041782715
2.95430046435883 -2.19059648772419
3.02606610493328 -2.17064328525244
3.09950767047936 -2.15038861784755
3.17462873726927 -2.12984029294515
3.25143288157521 -2.10900611798089
3.32992367966938 -2.08789390039041
3.410104707824 -2.06651144760934
3.49197891397467 -2.04486657186715
3.57553479431539 -2.02296719565094
3.66074639329853 -2.00082135170552
3.74758712703989 -1.97843707756949
3.83603041165524 -1.95582241078146
3.92604966326037 -1.93298538888003
4.01761829797108 -1.90993404940381
4.11070973190314 -1.8866764298914
4.20529738117235 -1.86322056788142
4.30135466189448 -1.83957450091246
4.39885499018533 -1.81574626652313
4.49777178216068 -1.79174390225205
4.59807836952146 -1.76757546612143
4.69968688319277 -1.74326386678534
4.80234037112876 -1.71887304160889
4.90575292698549 -1.69447395384231
5.00963864441903 -1.67013756673584
5.11371161708545 -1.64593484353973
5.2176859386408 -1.62193674750419
5.32127570274117 -1.59821424187948
5.42419500304261 -1.57483828991583
5.52615793320119 -1.55187985486347
5.62687858687298 -1.52940989997263
5.72607105771405 -1.50749938849357
5.82344943938045 -1.4862192836765
5.91880282510196 -1.46561788470025
6.01257308217569 -1.4455462293812
6.10553818709939 -1.42575378691932
6.19847889413282 -1.40598918710457
6.29217595753569 -1.38600105972688
6.38741013156778 -1.36553803457617
6.48496217048881 -1.34434874144239
6.58561282855852 -1.32218181011547
6.69014286003667 -1.29878587038535
6.79933301918299 -1.27390955204196
6.91396406025722 -1.24730148487524
7.03481673751912 -1.21871029867512
7.16263952463183 -1.18789380088061
7.29671870379047 -1.15502551244232
7.43431166191528 -1.12085578655057
7.57252633872003 -1.08617746551179
7.70847067391846 -1.05178339163236
7.83925260722436 -1.01846640721868
7.96198007835148 -0.98701935457717
8.07376102701359 -0.958235076014222
8.17170339292445 -0.932906413836242
8.25291511579783 -0.91182621034963
8.31450413534748 -0.89578730786079
8.35357839128718 -0.885582548676124
8.36724582333069 -0.882004775102035
};
\addplot [semithick, goldenrod18818934]
table {%
-1.21614380264818 2.14779182000469
-1.21505045398505 2.14834047791456
-1.21189348854719 2.15000962546554
-1.2068575271619 2.15283402338971
-1.20012719065645 2.15684843241913
-1.19188709985814 2.16208761328587
-1.18232187559427 2.168586326722
-1.17161613869212 2.1763793334596
-1.15995450997899 2.18550139423072
-1.14752161028216 2.19598726976745
-1.13450206042893 2.20787172080184
-1.12108048124659 2.22118950806597
-1.10744149356243 2.23597539229192
-1.0937602391171 2.25226235909372
-1.08008317157104 2.27005929508321
-1.06636400120102 2.28935771911753
-1.05255439080109 2.31014876662832
-1.03860600316529 2.33242357304723
-1.02447050108768 2.35617327380591
-1.01009954736232 2.38138900433599
-0.995444804783237 2.40806190006913
-0.980457936144498 2.43618309643698
-0.96509060424015 2.46574372887117
-0.949294471864243 2.49673493280335
-0.933021201810827 2.52914784366518
-0.916222609938921 2.56297362341424
-0.898869032968525 2.59820664364875
-0.880966777886843 2.63484750956645
-0.862526284435181 2.67289754256587
-0.843557992354846 2.71235806404555
-0.824072341387145 2.75323039540401
-0.804079771273385 2.7955158580398
-0.783590721754872 2.83921577335145
-0.762615632572913 2.8843314627375
-0.741164943468815 2.93086424759647
-0.719249094183884 2.97881544932691
-0.696878524459428 3.02818638932735
-0.674063674036753 3.07897838899631
-0.650815035523542 3.13119318604217
-0.627143410248617 3.18483494927704
-0.603059711284598 3.23990872746818
-0.578574851858233 3.29641957059661
-0.553699745196273 3.35437252864335
-0.528445304525465 3.4137726515894
-0.50282244307256 3.47462498941577
-0.476842074064305 3.53693459210348
-0.450515110727451 3.60070650963354
-0.423852466288746 3.66594579198696
-0.39686505397494 3.73265748914475
-0.369563787012781 3.80084665108792
-0.341959639981418 3.87051774773839
-0.314064998565189 3.94166190765882
-0.285893659553621 4.01425691805265
-0.25745948108864 4.08827998606421
-0.228776321312173 4.16370831883782
-0.199858038366145 4.24051912351783
-0.170718490392484 4.31868960724857
-0.141371535533116 4.39819697717436
-0.111831031929968 4.47901844043953
-0.0821108377249648 4.56113120418843
-0.0522248110600348 4.64451247556538
-0.0221868100771022 4.72913946171471
0.00798928657244574 4.81498929815187
0.0382747308799696 4.90198718945041
0.068599694391883 4.9899148675265
0.0988873139104078 5.07852949558863
0.129060726237768 5.16758823684528
0.159043068176185 5.25684825450493
0.188757476527881 5.34606671177606
0.21812708809508 5.43500077186717
0.247075039680003 5.52340759798673
0.275524468084873 5.61104435334323
0.303398510111912 5.69766820114516
0.330620302563344 5.78303630460099
0.35711298224139 5.86690582691922
0.382824994269674 5.94909665146441
0.407925059902512 6.02997455925599
0.432695319167902 6.11018641053139
0.457418849439082 6.19038138849681
0.482378728089281 6.27120867635843
0.507858032491737 6.35331745732245
0.534139840019684 6.43735691459505
0.561507228046354 6.52397623138241
0.590243273944984 6.61382459089074
0.620631055088808 6.70755117632621
0.652953648851059 6.80580517089501
0.687494132604972 6.90923575780334
0.724525003328734 7.01846493633399
0.763839505291516 7.13288337472181
0.804565885340415 7.25017318127653
0.845783407012115 7.36789061281072
0.886571333843309 7.48359192613698
0.926008929370686 7.59483337806791
0.963175457130932 7.69917122541608
0.997150180660738 7.79416172499409
1.02701236349679 7.87736113361454
1.05184126917578 7.94632570809001
1.0707161612344 7.99861170523309
1.08271630320933 8.03177538185637
1.08692095863727 8.04337299477244
};
\addplot [semithick, darkturquoise23190207]
table {%
-0.0758587492606825 -1.51558939419367
-0.0779044881462084 -1.514432091022
-0.0836754114373403 -1.51105046534882
-0.0926220790859097 -1.50557994293688
-0.104195051043748 -1.4981559495489
-0.117844887262687 -1.48891391094764
-0.133022147694557 -1.47798925289583
-0.149177392291191 -1.46551740115621
-0.165761181004419 -1.45163378149152
-0.182224073786073 -1.4364738196645
-0.198016630587985 -1.4201729414379
-0.212589411361986 -1.40286657257444
-0.225392976059907 -1.38469013883688
-0.235906084748253 -1.36577210938752
-0.243990342250326 -1.34614651058138
-0.249783263311386 -1.32577930539494
-0.253428453901464 -1.30463495417899
-0.25506951999059 -1.28267791728433
-0.254850067548795 -1.25987265506174
-0.252913702546107 -1.23618362786204
-0.249404030952559 -1.21157529603599
-0.244464658738179 -1.18601211993441
-0.238239191872998 -1.15945855990809
-0.230871236327046 -1.13187907630781
-0.222504398070354 -1.10323812948438
-0.213281829515404 -1.07350029277483
-0.203291802611396 -1.04264381085089
-0.192516003283806 -1.01067348015008
-0.180923871404315 -0.97759714773832
-0.168484846844608 -0.943422660681525
-0.155168369476368 -0.908157866045614
-0.140943879171278 -0.871810610896505
-0.125780815801023 -0.834388742300115
-0.109648619237286 -0.795900107322363
-0.0925167293517497 -0.756352553029166
-0.0743545860160981 -0.715753926486442
-0.0551316291020149 -0.67411207476011
-0.0348172984811835 -0.631434844916086
-0.0133805033103469 -0.58772999208357
0.00921294644332923 -0.543004734513487
0.0329983625862405 -0.497266096129878
0.0580110584720581 -0.450521100588744
0.0842863474544517 -0.40277677154609
0.111859542887091 -0.354040132657921
0.140765958123646 -0.304318207580237
0.171040906517788 -0.253618019969043
0.202719701423186 -0.201946593480342
0.23583765619351 -0.149310951770138
0.27043008418243 -0.095718118494436
0.306532298743617 -0.0411751173092361
0.344179041883274 0.0143107467126341
0.38339191461584 0.0707256959114264
0.424179376964003 0.128049480040476
0.466549317602975 0.18626156743629
0.510509625207971 0.245341426435377
0.55606818845421 0.30526852537425
0.603232896016904 0.366022332589416
0.652011636571268 0.427582316417384
0.70241229879252 0.489927945194666
0.754442771355874 0.55303868725777
0.808110942936544 0.616894010943204
0.863424702209749 0.681473384587482
0.920391866882281 0.746756223515586
0.978968802557671 0.812683509700046
1.03896972509758 0.879090043037537
1.1001845081962 0.945792440473155
1.16240302554771 1.012607318952
1.22541515084631 1.07935129541917
1.28901075778617 1.14584098681976
1.35297972006149 1.21189301009886
1.41711191136645 1.27732398220159
1.48119720539523 1.34195052007302
1.54502547584203 1.40558924065827
1.60838659640103 1.46805676090243
1.67107044076642 1.52916969775059
1.73290856521047 1.58879695535716
1.79409531881467 1.64726253025379
1.85501185036231 1.70512474313238
1.91604085243586 1.7629438512481
1.97756501761777 1.82128011185613
2.03996703849051 1.88069378221166
2.10362960763655 1.94174511956988
2.16893541763836 2.00499438118595
2.23626716107839 2.07100182431508
2.30600753053913 2.14032770621243
2.37853921860302 2.2135322841332
2.45424491785254 2.29117581533256
2.53348941511473 2.37379647473842
2.61582643281361 2.46093218963933
2.6996842834861 2.55073297216109
2.78340838265327 2.64124660143288
2.86534414583618 2.73052085658384
2.94383698855592 2.81660351674314
3.01723232633355 2.89754236103992
3.08387557469014 2.97138516860337
3.14211214914677 3.03617971856261
3.1902874652245 3.08997379004683
3.22674693844442 3.13081516218517
3.24983598432758 3.15675161410679
3.25790001839506 3.16583092494085
};
\end{axis}

\end{tikzpicture}

\end{document}

==> example4/drone_traj_dt1p5.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis equal image,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
% xmin=-10, xmax=20,
xmin=-5, xmax=15,
xtick style={color=black},
y grid style={darkgray176},
% ymin=-10, ymax=20,
ymin=-5, ymax=15, 
ytick style={color=black}, 
xlabel={$p^x$}, 
ylabel={$p^y$},
label style={font=\Large},
ylabel={$p^y$},
xlabel={$p^x$}
]
\addplot [semithick, steelblue31119180]
table {%
0.0909144634711316 4.07962547143046
0.0913133618485728 4.08047218903354
0.0926422452941537 4.0830038744628
0.0950993962777601 4.08720782664829
0.0988830972692775 4.09307134452009
0.104191630738592 4.10058172700824
0.111223279155589 4.10972627304281
0.120176324990154 4.12049228155384
0.131249050712174 4.13286705147139
0.144639738791533 4.14683788172553
0.160546671698118 4.1623920712463
0.179168131901815 4.17951691896377
0.200702401872508 4.19819972380798
0.225337931971488 4.21842891144132
0.253129691853751 4.24020820404399
0.284036453823792 4.26355234774516
0.318014866450649 4.28847633204815
0.35502157830336 4.3149951464563
0.395013237950964 4.34312378047294
0.437946493962501 4.3728772236014
0.483777994907008 4.40427046534501
0.532464389353523 4.4373184952071
0.583962325871087 4.47203630269102
0.638228453028736 4.50843887730008
0.695219419395509 4.54654120853762
0.754891921650258 4.5863581238055
0.817208477758973 4.62788483622647
0.882142911493258 4.67107846507553
0.949670345589614 4.71589175288767
1.01976590278454 4.76227744219791
1.09240470581455 4.81018827554126
1.16756187741614 4.85957699545273
1.2452125403258 4.91039634446733
1.32533181728005 4.96259906512008
1.40789483101538 5.01613789994597
1.49287670426831 5.07096559148004
1.58025255977531 5.12703488225728
1.66999752027292 5.18429851481271
1.76207231022368 5.24270443906125
1.85635357320773 5.30217261769325
1.95268751913581 5.36261288322539
2.05092031594119 5.42393505420172
2.15089813155712 5.48604894916626
2.25246713391687 5.54886438666306
2.35547349095371 5.61229118523615
2.4597633706009 5.67623916342958
2.56518294079171 5.74061813978737
2.67157836945939 5.80533793285356
2.77879582453723 5.8703083611722
2.88668147395847 5.93543924328731
2.9950844557255 6.00064270612092
3.10392221943025 6.06588396928861
3.21318052625424 6.13118134509953
3.32284810744806 6.19655545424081
3.43291369426235 6.26202691739958
3.5433660179477 6.32761635526296
3.65419380975474 6.39334438851809
3.76538580093407 6.4592316378521
3.87693072273632 6.52529872395212
3.9888173064121 6.59156626750528
4.10103428321202 6.6580548891987
4.21357038438669 6.72478520971953
4.3264142941184 6.7917778054683
4.43952057205339 6.85902114507655
4.55274949998169 6.92641499116012
4.66594521525767 6.99384391603862
4.7789518552357 7.06119249203166
4.89161355727013 7.12834529145884
5.00377445871533 7.19518688663977
5.11527869692567 7.26160184989405
5.22597040925551 7.3274747535413
5.3356937330592 7.39269016990112
5.44429280569113 7.45713267129311
5.55161176450565 7.52068683003688
5.65749474685711 7.58323721845204
5.76182110086471 7.64468800496477
5.86477663871169 7.70511391670659
5.96670496897175 7.76467750039775
6.067951004321 7.82354202854022
6.16885965743552 7.88187077363595
6.26977584099142 7.93982700818692
6.3710444676648 7.9975740046951
6.47301045013176 8.05527503566244
6.57601870106839 8.11309337359092
6.6804141331508 8.1711922909825
6.78654165905507 8.22973506033915
6.89474619145733 8.28888495416283
7.00535313108726 8.34879568118518
7.11780405976966 8.40918774676259
7.23031419736555 8.46918055557465
7.34100843065083 8.52784923558642
7.44801164640139 8.58426891476292
7.54944873139314 8.63751472106919
7.64344457240196 8.68666178247029
7.72812405620377 8.73078522693123
7.80161206957444 8.76896018241707
7.86203349928989 8.80026177689284
7.907513232126 8.82376513832358
7.93617615485867 8.83854539467433
7.94614715426381 8.84367767391012
};
\addplot [semithick, darkorange25512714]
table {%
-1.98282611393859 -0.32776347996352
-1.98438191901547 -0.325660546409647
-1.98872732297151 -0.319496730194896
-1.99537930889478 -0.309489507989572
-2.00385485987337 -0.29585635646398
-2.01367095899537 -0.278814752288426
-2.02434458934885 -0.258582172133212
-2.03539273402189 -0.235376092668646
-2.04633237610259 -0.20941399056503
-2.05668049867903 -0.18091334249267
-2.06595408483928 -0.150091625121871
-2.07367011767143 -0.117166315122936
-2.07934558026356 -0.0823548891661721
-2.08252285741572 -0.0458625773057795
-2.08308918756949 -0.00772834953573823
-2.08118033951627 0.0321286450419278
-2.07693756881724 0.0737919025942735
-2.07050213103357 0.117344919288353
-2.06201528172645 0.162871191291222
-2.05161827645705 0.210454214769935
-2.03945237078654 0.260177485891546
-2.02565882027611 0.312124500823111
-2.01037888048693 0.366378755731684
-1.99375380698018 0.423023746784319
-1.97592485531703 0.482142970148071
-1.95703269963913 0.543819401147908
-1.93714766232355 0.608072993216138
-1.91620343215506 0.674801301894376
-1.8941179995908 0.743887819987857
-1.87080935508789 0.815216040301815
-1.84619548910348 0.888669455641487
-1.82019439209469 0.964131558812108
-1.79272405451868 1.04148584261891
-1.76370246683257 1.12061579986714
-1.7330476194935 1.20140492336201
-1.7006775029586 1.28373670590878
-1.66651010768502 1.36749464031268
-1.63046342412988 1.45256221937893
-1.59247455332343 1.53882296506514
-1.5525921953569 1.62616056956847
-1.51090544439005 1.71445878670549
-1.46750345029859 1.80360137037777
-1.42247536295822 1.8934720744869
-1.37591033224464 1.98395465293443
-1.32789750803358 2.07493285962194
-1.27852604020073 2.166290448451
-1.2278850786218 2.25791117332317
-1.17606377317251 2.34967878814004
-1.12315127372855 2.44147704680317
-1.06923673016563 2.53318970321413
-1.01440887305094 2.62470389788539
-0.958746788855407 2.71598466338032
-0.902319919953723 2.80707492431313
-0.845197289412053 2.89802099190894
-0.78744792029656 2.98886917739289
-0.729140835673406 3.0796657919901
-0.670345058608755 3.1704571469257
-0.61112961216877 3.26128955342482
-0.551563519419612 3.35220932271259
-0.491715803427446 3.44326276601413
-0.431655487258433 3.53449619455457
-0.371451593978737 3.62595591955905
-0.311173148920767 3.71768820286274
-0.250890820446322 3.80970349859859
-0.190679816210802 3.90191333286141
-0.130616121192477 3.99421229099857
-0.0707757203696176 4.08649495835748
-0.011234598720493 4.17865592028553
0.0479312587766266 4.27058976213012
0.106645867143471 4.36219106923863
0.164833241401772 4.45335442695845
0.222417396573257 4.54397442063699
0.279322347679659 4.63394563562163
0.335472109742706 4.72316265725976
0.390790697784129 4.81152007089878
0.445217794384723 4.89894760119436
0.498829447917156 4.98568081492981
0.551771920629906 5.07211275504778
0.60419205505142 5.15863776594677
0.656236693710142 5.24565019202528
0.708052679134518 5.33354437768183
0.759786853852994 5.42271466731492
0.811586060394015 5.51355540532306
0.863597141286027 5.60646093610476
0.915966939057474 5.70182560405851
0.968842296236802 5.80004375358283
1.02237005535246 5.90150972907623
1.07668825483747 6.00659676707987
1.13153614021014 6.11472199637512
1.18609960328784 6.22397587782149
1.23952377618692 6.33235115071676
1.2909537910237 6.43784055435874
1.33953477991456 6.53843682804521
1.38441187497582 6.63213271107398
1.42473020832384 6.71692094274283
1.45963491207495 6.79079426234956
1.48827111834552 6.85174540919198
1.50978395925187 6.89776712256786
1.52331856691037 6.926852141775
1.52802007343734 6.93699320611121
};
\addplot [semithick, forestgreen4416044]
table {%
-0.402174781340174 0.139385024256249
-0.401001825717765 0.141159993693661
-0.397502402195938 0.14639393691038
-0.391705675792791 0.154950406263134
-0.383640811526422 0.16669295410865
-0.373336974414931 0.181485132803655
-0.360823329476415 0.199190494704875
-0.346129041728974 0.219672592169037
-0.329283276190705 0.242794977552869
-0.310315197879707 0.268421203213096
-0.289253971814079 0.296414821506447
-0.26612876301192 0.326639384789648
-0.240968736491327 0.358958445419426
-0.213800901761022 0.393243500370086
-0.184623005134412 0.429473902744174
-0.153411703421155 0.467706735782625
-0.120143187840881 0.508000798763765
-0.0847936496132214 0.550414890965927
-0.047339279957806 0.595007811667437
-0.00775627009426596 0.641838360146626
0.0339791887577679 0.690965335681823
0.0778909053786648 0.742447537551358
0.124002688548794 0.796343765033559
0.172338347048525 0.852712817406756
0.222921689658226 0.911613493949278
0.275776291101932 0.973104183657208
0.33089740528707 1.03719363137471
0.388225282882207 1.10379416561786
0.447693855034848 1.17280703728203
0.509237052892499 1.24413349726263
0.572788807602665 1.31767479645505
0.638283050312852 1.39333218575468
0.705653712170566 1.4710069160569
0.774834724323311 1.55060023825711
0.845760017918593 1.63201340325071
0.918363524103919 1.71514766193308
0.992579174026792 1.79990426519961
1.06834089883472 1.8861844639457
1.14557712007103 1.97388662482866
1.22418408511818 2.06289227156445
1.30404639569384 2.15307683144745
1.38504863745267 2.24431572336315
1.46707539604934 2.33648436619708
1.55001125713853 2.42945817883475
1.6337408063749 2.52311258016165
1.71814862941312 2.6173229890633
1.80311931190786 2.71196482442521
1.8885374395138 2.8069135051329
1.9742875978856 2.90204445007186
2.06025437267792 2.99723307812761
2.14632512246673 3.09235817862297
2.23245098301732 3.18737606093873
2.31864686728438 3.2823205545137
2.40493046114386 3.37722885922396
2.4913194504717 3.47213817494564
2.57783152114385 3.56708570155481
2.66448435903628 3.66210863892758
2.75129565002492 3.75724418694006
2.83828307998574 3.85252954546833
2.92546433479468 3.94800191438851
3.0128571003277 4.04369849357669
3.10047906246074 4.13965648290896
3.18834786567076 4.23591303000869
3.27645114015733 4.33246739925297
3.36469359391649 4.42921419275383
3.45296573508616 4.52603008992885
3.54115807180425 4.62279177019562
3.62916111220868 4.71937591297173
3.71686536443736 4.81565919767477
3.80416133662821 4.91151830372232
3.89093953691915 5.00682991053197
3.97709047344809 5.10147069752132
4.06250465435294 5.19531734410794
4.14707258777163 5.28824652970944
4.23068478184207 5.38013493374339
4.31326250461073 5.47089364257102
4.394994749254 5.56073321039635
4.47620835890882 5.65001838550414
4.557231315968 5.7391151905104
4.63839160282434 5.82838964803114
4.72001720187065 5.91820778068238
4.80243609549972 6.00893561108013
4.88597626610438 6.10093916184039
4.97096569607741 6.19458445557918
5.05773236781163 6.2902375149125
5.14660426369983 6.38826436245638
5.23790936613483 6.48903102082682
5.33195772351017 6.59288359031233
5.42824704047499 6.69926576355235
5.52514783661365 6.80636907801011
5.62094760373613 6.91229283815118
5.71393383365243 7.01513634844112
5.80239401817253 7.1129989133455
5.88461564910644 7.2039798373299
5.95888621826413 7.28617842485988
6.02349321745559 7.35769398040101
6.07672413849082 7.41662580841886
6.11686647317981 7.461073213379
6.14220771333254 7.489135499747
6.15103535075901 7.49891197198843
};
\addplot [semithick, crimson2143940]
table {%
0.516192470256006 1.32010554917182
0.515731959537013 1.32319165852584
0.514572214559564 1.33220327719559
0.513045916092954 1.34677034109261
0.511485744906477 1.36652278612842
0.51022438176943 1.39109054821456
0.509594507451105 1.42010356326257
0.509928802720799 1.45319176718397
0.511559948347805 1.48998509589031
0.51482062510142 1.53011348529311
0.520043513750938 1.5732068713039
0.527561295065653 1.61889518983423
0.537706649814861 1.66680837679563
0.5507951092672 1.71659691907553
0.566909383070405 1.7681903036104
0.585964390157792 1.82171908808504
0.607871345170537 1.87731826919505
0.632541462749816 1.93512284363601
0.659885957536802 1.99526780810354
0.689816044172672 2.05788815929321
0.7222429372986 2.12311889390064
0.757077851555763 2.19109500862142
0.794232001585334 2.26195150015113
0.833616602028489 2.33582336518539
0.875142867526404 2.41284560041979
0.918722302425458 2.49315240848493
0.964301465401736 2.57678191014784
1.01189499585431 2.6635856209033
1.06152535522276 2.75339361649141
1.11321500494668 2.84603597265227
1.16698640646565 2.94134276512596
1.22286202121924 3.0391440696526
1.28086431064705 3.13926996197226
1.34101573618866 3.24155051782505
1.40333875928365 3.34581581295107
1.46785584137161 3.45189592309041
1.53458944389212 3.55962092398317
1.60356202828476 3.66882089136944
1.67477877638035 3.77932873217431
1.74814396313981 3.89099388645271
1.82352533956968 4.00367177854269
1.90079060629862 4.11721784103652
1.97980746395528 4.23148750652642
2.06044361316834 4.34633620760467
2.14256675456644 4.4616193768635
2.22604458877825 4.57719244689516
2.31074481643243 4.6929108502919
2.39653513815765 4.80863001964597
2.48328325458256 4.92420538754962
2.57085686633582 5.03949238659509
2.65912579482726 5.15435112166178
2.7480086394333 5.26874916023332
2.837472777497 5.38276153239758
2.92748770714258 5.49646794052957
3.01802292649423 5.6099480870043
3.10904793367618 5.72328167419679
3.20053222681263 5.83654840448204
3.29244530402778 5.94982798023507
3.38475666344586 6.06320010383088
3.47743580319107 6.1767444776445
3.57045222138762 6.29054080405094
3.66377541615972 6.4046687854252
3.75737484618927 6.51920804823654
3.85119137449014 6.63418318728053
3.94508686114773 6.74946675812188
4.03890963753829 6.86490528065071
4.13250803503806 6.98034527475713
4.22573038502328 7.09563326033126
4.31842501887021 7.21061575726323
4.41044026795509 7.32513928544314
4.50162446365416 7.43905036476112
4.59182593734367 7.55219551510729
4.68089302039987 7.66442125637177
4.768674044199 7.77557410844467
4.8550173401173 7.88550059121611
4.93979603383728 7.99408957652182
5.02309905333663 8.1015985549834
5.10512644181736 8.20847481668239
5.18607916078913 8.31516722029093
5.26615817176159 8.42212462448114
5.34556443624439 8.52979588792514
5.4244989157472 8.63862986929508
5.50316257177967 8.74907542726308
5.58175636585145 8.86158142050126
5.66048125947221 8.97659670768176
5.73953821415159 9.0945701474767
5.81912819139925 9.21595059855821
5.89943993434603 9.34116266702226
5.98010873881547 9.46953240708894
6.06000195289562 9.59886155365426
6.13793035810597 9.72683956116904
6.21270473596595 9.85115588408408
6.28313586799502 9.9694999768502
6.34803453571265 10.0795612939182
6.40621152063829 10.1790292897389
6.45647760429139 10.2655934187631
6.49764356819141 10.3369431354417
6.52852019385782 10.3907678942253
6.54791826281006 10.4247571495649
6.55464855656759 10.4366003559113
};
\addplot [semithick, mediumpurple148103189]
table {%
-1.07864897483487 4.1059940823476
-1.07991494404033 4.10675554685509
-1.0833842655651 4.10898904645974
-1.08856406027177 4.11261824028477
-1.09496144902289 4.11756678745341
-1.10208355268107 4.12375834708891
-1.10943749210886 4.13111657831449
-1.11653038816885 4.13956514025338
-1.12286936172361 4.14902769202883
-1.12796153363573 4.15942789276406
-1.13131402476778 4.17068940158231
-1.13243395598234 4.18273587760681
-1.13082844814199 4.1954909799608
-1.12603035586976 4.20888267355625
-1.1179218953208 4.22289737869328
-1.10663706176266 4.23756364350913
-1.09231540895512 4.25291094619143
-1.075096490658 4.26896876492781
-1.05511986063111 4.28576657790589
-1.03252507263423 4.30333386331331
-1.00745168042718 4.32170009933768
-0.980039237769766 4.34089476416664
-0.95042729842178 4.36094733598781
-0.918755416143031 4.38188729298881
-0.885163144693322 4.40374411335728
-0.849789504261308 4.42654709026008
-0.812708952926741 4.45030312935119
-0.773870559549604 4.47497565640427
-0.733208986568882 4.50052310163225
-0.690658896423564 4.52690389524805
-0.646154951552636 4.55407646746459
-0.599631814395085 4.5819992484948
-0.551024147389898 4.61063066855161
-0.500266612976063 4.63992915784794
-0.447293873592566 4.66985314659672
-0.392040591678394 4.70036106501087
-0.334441429672535 4.73141134330332
-0.274431050013975 4.76296241168699
-0.211965548138956 4.79497219420338
-0.147126180689263 4.82739565902986
-0.0800395072892185 4.86018670444793
-0.0108321500500151 4.89329922726334
0.0603692689171534 4.92668712428187
0.133438127501093 4.96030429230928
0.208247803590613 4.99410462815135
0.284671675074515 5.02804202861384
0.362583119841608 5.06207039050252
0.441855515780699 5.09614361062315
0.522362240780592 5.13021558578151
0.603976672730096 5.16424021278336
0.686573417038857 5.19817290424326
0.770055312095853 5.23200393637781
0.854353429269393 5.26575844900564
0.939400067448628 5.29946309775421
1.02512752552271 5.33314453825092
1.11146810238078 5.36682942612323
1.19835409691199 5.40054441699855
1.28571780800549 5.43431616650433
1.37349153455044 5.46817133026798
1.46160757543598 5.50213656391696
1.54999822955126 5.53623852307867
1.63859579578543 5.57050386338056
1.7273325603697 5.60495920673187
1.8161316325248 5.63960672935054
1.90489076760669 5.67438106991022
1.99350337929601 5.70920530174367
2.08186288127344 5.7440024981837
2.16986268721963 5.7786957325631
2.25739621081522 5.81320807821464
2.34435686574089 5.84746260847112
2.43063806567728 5.88138239666533
2.51613322430506 5.91489051613005
2.60073575530488 5.94791004019807
2.6843390723574 5.98036404220219
2.76683658914327 6.01217559547518
2.84814771365875 6.04327652817023
2.92841810072098 6.0736748678032
3.00790989819108 6.10341787645543
3.08688621668257 6.13255314046085
3.16561016680899 6.1611282461534
3.24434485918388 6.18919077986702
3.32335340442077 6.21678832793564
3.4028989131332 6.24396847669321
3.4832444959347 6.27077881247365
3.5646532634388 6.29726692161091
3.64738832625905 6.32348039043893
3.73171279500897 6.34946680529164
3.81787468360362 6.37527058713155
3.90543818143062 6.40079277731922
3.99301862242123 6.42573546775932
4.07916144838417 6.44978609585919
4.16241210112813 6.47263209902616
4.2413160224618 6.49396091466758
4.31441865419388 6.51345998019078
4.38026543813307 6.5308167330031
4.43740181608805 6.54571861051188
4.48437322986753 6.55785305012445
4.51972512128021 6.56690748924816
4.54200293213477 6.57256936529033
4.54975210423991 6.57452611565831
};
\addplot [semithick, sienna1408675]
table {%
0.762402046383032 4.29022779326365
0.766611035280305 4.2939933854642
0.778908405773027 4.30495299734601
0.798799763562556 4.32260088182932
0.825790714350248 4.34643129183438
0.859386863837459 4.37593848028143
0.899093817725547 4.4106167000907
0.944417181715868 4.44996020418245
0.994862561509779 4.49346324547691
1.04993556280864 4.54062007689432
1.1091417913138 4.59092495135494
1.17198685272662 4.64387212177899
1.23797635274845 4.69895584108672
1.30664340342672 4.75569818718494
1.37789454296301 4.81399898999796
1.45190543164879 4.87403031911861
1.52885767114628 4.9359702543368
1.6089328631177 4.99999687544245
1.69231260922526 5.06628826222546
1.77917851113119 5.13502249447576
1.8697121704977 5.20637765198326
1.96409518898702 5.28053181453788
2.06250916826136 5.35766306192953
2.16513570998295 5.43794947394811
2.272156415814 5.52156913038356
2.38375181028323 5.60869910931419
2.49997208476492 5.69939528171613
2.6206143042591 5.79347811634219
2.74544645116106 5.89074103573233
2.87423650786611 5.99097746242647
3.00675245676956 6.09398081896455
3.14276228026672 6.19954452788651
3.28203396075288 6.30746201173229
3.42433548062336 6.41752669304182
3.56943482227346 6.52953199435504
3.71709996809848 6.6432713382119
3.86709890049374 6.75853814715231
4.01919960185453 6.87512584371623
4.17317339432139 6.99283449928801
4.32881110297845 7.11150301217726
4.48591061213812 7.2309843343735
4.64426981584962 7.35113143725062
4.80368660816221 7.47179729218252
4.96395888312513 7.59283487054311
5.12488453478764 7.71409714370626
5.28626145719897 7.83543708304588
5.44788754440838 7.95670765993587
5.6095606904651 8.07776184575011
5.77107878941839 8.19845261186252
5.9322397353175 8.31863292964698
6.09284782138037 8.43816099013249
6.25285452170517 8.55701503641558
6.41235849127031 8.67529336366023
6.57146478422288 8.79309948668556
6.73027845470997 8.91053692031069
6.88890455687869 9.02770917935473
7.04744814487614 9.14471977863679
7.20601427284941 9.26167223297598
7.36470799494561 9.37867005719143
7.52363436531183 9.49581676610224
7.68289843809517 9.61321587452752
7.84260526744274 9.7309708972864
8.00285980659004 9.84918526245247
8.16369384787643 9.96789950761118
8.3249370577447 10.0869804191095
8.48638448996537 10.2062650295878
8.64783119830898 10.3255903716861
8.80907223654604 10.4447934780447
8.9699026584471 10.5637113813038
9.13011751778267 10.6821811141036
9.28951186832329 10.8000397090843
9.44788076383949 10.9171241988862
9.60501925810178 11.0332716161494
9.76072240488072 11.1483189935141
9.9147852579468 11.2621033636205
10.0670630303773 11.3745062487574
10.2179345440296 11.4857963959318
10.3680482235802 11.5964419316865
10.5180547218278 11.7069126303291
10.6686046915713 11.8176782661672
10.8203487856095 11.9292086135083
10.9739376567411 12.0419734466602
11.130021957765 12.1564425399304
11.2892523414799 12.2730856676265
11.4522794606848 12.3923726040561
11.6197539681784 12.5147731235268
11.7923265167595 12.6407570003462
11.9706127441173 12.7707687197049
12.1536422331585 12.904107263456
12.3382438023048 13.0384821456163
12.5210841629885 13.1714858009573
12.6988300266419 13.3007106642504
12.8681481046973 13.423749170267
13.0257051085871 13.5381937537785
13.1681677497435 13.6416368495565
13.2922027395991 13.7316708923722
13.394476789586 13.8058883169971
13.4716566111366 13.8618815582027
13.5204089156833 13.8972430507603
13.5374004146583 13.9095652294414
};
\addplot [semithick, orchid227119194]
table {%
-1.10389133473358 1.87888742186593
-1.10234798257449 1.88100811936535
-1.09780181755528 1.88726639084118
-1.09037867686308 1.89750650475977
-1.08020439768499 1.91157272958746
-1.06740481720812 1.9293093337906
-1.05210577261959 1.95056058583554
-1.03443310110652 1.97517075418863
-1.01451263985601 2.0029841073162
-0.992470226055171 2.03384491368463
-0.968431696891125 2.06759744176023
-0.94252288955098 2.10408596000938
-0.914869641221849 2.1431547368984
-0.885590512662371 2.18465715809958
-0.854705279838221 2.22857038447275
-0.82216252613888 2.27496077962049
-0.787909263245284 2.32389667646185
-0.751892502838365 2.37544640791588
-0.714059256599057 2.42967830690162
-0.674356536208294 2.48666070633814
-0.632731353347008 2.54646193914447
-0.589130719696134 2.60915033823968
-0.543501646936603 2.67479423654281
-0.495791146749351 2.74346196697291
-0.44594623081531 2.81522186244903
-0.393914273061387 2.89014177168468
-0.339686479177328 2.96823095452213
-0.283339182656739 3.04938488250001
-0.224958497634519 3.13348595360717
-0.164630538245567 3.22041656583247
-0.102441418624782 3.31005911716477
-0.0384772529070658 3.40229600559292
0.0271758447726838 3.49700962910578
0.0944317602795666 3.5940823856922
0.163204379478683 3.69339667334104
0.233407588235134 3.79483489004116
0.304955272414019 3.8982794337814
0.377761317880439 4.00361270255063
0.451737730065422 4.11071293806104
0.526785533322884 4.21943411082329
0.60280177732831 4.32962140621515
0.679683506274868 4.44111999749697
0.757327764355725 4.55377505792911
0.835631595764051 4.66743176077193
0.914492044693014 4.78193527928577
0.993806155335781 4.89713078673099
1.07347097188552 5.01286345636795
1.1533835385354 5.128978461457
1.23344089947859 5.24532097525849
1.31354009890826 5.36173617103278
1.39358090153257 5.47807351539543
1.4735256439047 5.5942812221319
1.55339923442279 5.7104062521975
1.63322930200002 5.82649985990277
1.71304347554954 5.94261329955826
1.79286938398451 6.0587978254745
1.87273465621809 6.17510469196203
1.95266692116345 6.29158515333138
2.03269380773374 6.40829046389311
2.11284294484213 6.52527187795773
2.19314196140177 6.6425806498358
2.27361848632583 6.76026803383785
2.3543001123666 6.87838520934085
2.43518821564906 6.99692902888417
2.51621174208512 7.11574625306829
2.59728723440988 7.23465794027948
2.67833123535846 7.35348514890401
2.75926028766596 7.47204893732815
2.8399909340675 7.59017036393818
2.92043971729818 7.70767048712035
3.00052318009312 7.82437036526096
3.08015786518743 7.94009105674627
3.15926031531621 8.05465361996255
3.23774707321459 8.16787911329608
3.31553468161767 8.27958859513312
3.39257098369864 8.38964197637559
3.46907625236954 8.49823732870969
3.54541103287603 8.60574684065098
3.62193702973925 8.71254413969706
3.69901594748034 8.81900285334557
3.77700949062045 8.9254966090941
3.85627936368071 9.03239903444029
3.93718727118227 9.14008375688175
4.02009491764627 9.24892440391609
4.10536400759385 9.35929460304093
4.19335624554615 9.47156798175389
4.28443333602431 9.58611816755258
4.37893768725029 9.70329791553965
4.47633765656041 9.82251453863081
4.57488879315286 9.94186348106534
4.67275731150736 10.0593435556244
4.76810942610363 10.172953575089
4.8591113514214 10.2806923522403
4.94392930194037 10.3805586998594
5.02072949214027 10.4705514307274
5.08767813650082 10.5486693576254
5.14294144950174 10.6129112933345
5.18468564562274 10.6612760506358
5.21107693934355 10.6917624423105
5.22028154514388 10.7023692811396
};
\addplot [semithick, gray127]
table {%
-0.89278310335013 1.30819417788382
-0.89124937383632 1.30790070741882
-0.886726592378913 1.30723491477738
-0.879332369603947 1.30651872808986
-0.869184316137459 1.30607407548662
-0.856400042605484 1.30622288509801
-0.841097159634061 1.30728708505439
-0.823393277849226 1.30958860348611
-0.803406007877015 1.31344936852353
-0.781252960343466 1.319191308297
-0.757051745874615 1.32713635093688
-0.7309199750965 1.33760642457353
-0.702975258635156 1.35092345733729
-0.67332835429584 1.36739286738589
-0.641996985988878 1.38709593348849
-0.608931829626073 1.40995240084195
-0.574082080909938 1.43587844848904
-0.537396935542987 1.46479025547253
-0.498825589227732 1.4966040008352
-0.458317237666688 1.53123586361982
-0.415821076562367 1.56860202286915
-0.371286301617284 1.60861865762597
-0.32466210853395 1.65120194693306
-0.27589769301488 1.69626806983317
-0.224942250762587 1.74373320536908
-0.171745332711766 1.79351378564713
-0.116299472891181 1.84555686346445
-0.0586806848924515 1.89986896155485
0.001025426423878 1.95646343536827
0.0627332561972635 2.01535364035466
0.126357199567161 2.07655293196396
0.191811651673025 2.14007466564612
0.259011007654313 2.20593219685107
0.32786966265048 2.27413888102876
0.398302011800982 2.34470807362914
0.470222450245274 2.41765313010214
0.543545373122813 2.49298740589772
0.618185175573053 2.5707242564658
0.69405390268922 2.65085923733139
0.771049876116717 2.73328395868506
0.849066450202062 2.81785240696931
0.927996972440325 2.9044185167318
1.00773479032658 2.99283622252022
1.08817325135589 3.08295945888223
1.16920570302334 3.17464216036549
1.25072549282398 3.26773826151768
1.33262596825291 3.36210169688647
1.41480047680517 3.45758640101953
1.49714236597585 3.55404630846452
1.57954498326002 3.65133535376911
1.6619044763121 3.74931001851153
1.74418139645197 3.84788536597246
1.82640069866487 3.94703504113512
1.90859013809545 4.04673523601325
1.99077746988834 4.14696214262058
2.07299044918817 4.24769195297086
2.15525683113958 4.34890085907783
2.23760437088719 4.45056505295524
2.32006082357565 4.55266072661681
2.40265394434958 4.65516407207631
2.48541148835362 4.75805128134746
2.56836121073239 4.86129854644402
2.65153082811276 4.96488200953688
2.73492013172619 5.06874167674471
2.81845176167737 5.17271771899626
2.90203514647014 5.27663321112937
2.98557971460835 5.38031122798184
3.06899489459582 5.48357484439152
3.15219011493642 5.58624713519623
3.23507480413397 5.6881511752338
3.31755839069231 5.78911003934205
3.3995503031153 5.8889468023588
3.48095996990677 5.9874845391219
3.56169681957056 6.08454632446916
3.64167028061052 6.1799552332384
3.72082138536991 6.27356120273341
3.79936623664635 6.36544797320227
3.87766256925861 6.45581966853674
3.95606928853802 6.54488140753474
4.03494529981594 6.63283830899418
4.11464950842371 6.71989549171297
4.19554081969266 6.80625807448902
4.27797813895415 6.89213117612024
4.36232037153952 6.97771991540453
4.44892642278011 7.06322941113982
4.53815519800726 7.14886478212401
4.63036560255232 7.23483114715501
4.72589730674832 7.32132094111884
4.82421870674571 7.40795206467032
4.92358924343097 7.49354521111322
5.02217930677247 7.576862351937
5.11815928673859 7.65666545863111
5.2096995732977 7.731716502685
5.29497055641819 7.80077745558814
5.37214262606844 7.86261028882998
5.43938617221683 7.91597697389998
5.49487158483173 7.95963948228759
5.53676925388152 7.99235978548227
5.56324956933458 8.01289985497348
5.5724829211593 8.02002166225067
};
\addplot [semithick, goldenrod18818934]
table {%
-0.0467983928202491 3.90481061325272
-0.0472418387635486 3.90524593063852
-0.0483393626295947 3.90658170162577
-0.0497417434726086 3.90886265445921
-0.0510997603468116 3.91213351738358
-0.0520641923064252 3.91643901864364
-0.0522858184056704 3.92182388648411
-0.0514154176987687 3.92833284914976
-0.0491037692399414 3.93601063488532
-0.0450016520834097 3.94490197193555
-0.0387598452833949 3.95505158854518
-0.0300291278941184 3.96650421295897
-0.0184602789698014 3.97930457342165
-0.0037220529791266 3.99349537455896
0.0142727613824964 4.00909184834495
0.0354355039645685 4.02608942766526
0.0596736319270666 4.04448310830382
0.086894602429968 4.06426788604456
0.11700587263325 4.08543875667142
0.149914899696889 4.10799071596834
0.185529140780863 4.13191875971924
0.223756053045149 4.15721788370807
0.264503093649723 4.18388308371875
0.307677719754564 4.21190935553522
0.353187388519648 4.24129169494143
0.400939852661893 4.27202504640187
0.450878627288127 4.30409814473167
0.503016683386401 4.33748766468305
0.557374971982186 4.37216889538396
0.613974444100953 4.40811712596238
0.672836050768171 4.44530764554627
0.733980743009311 4.48371574326361
0.797429471849843 4.52331670824236
0.863203188315237 4.56408582961049
0.931322843430964 4.60599839649597
1.00180938822249 4.64902969802676
1.0746837737153 4.69315502333083
1.14996695093484 4.73834966153616
1.22766167963259 4.78458325041373
1.30766448888414 4.8317924257869
1.38983345682145 4.87990187819097
1.47402660854074 4.92883628168497
1.5601019691382 4.97852031032792
1.64791756371004 5.02887863817886
1.73733141735245 5.07983593929682
1.82820155516163 5.13131688774083
1.92038600223379 5.18324615756991
2.01374278366512 5.2355484228431
2.10812992455182 5.28814835761943
2.20340544999011 5.34097063595792
2.2994295784715 5.39394169194408
2.39611297658027 5.44702844027216
2.4934167589934 5.50023827624516
2.59130423378324 5.55358035519258
2.68973870902209 5.60706383244389
2.7886834927823 5.66069786332856
2.88810189313619 5.71449160317608
2.98795721815608 5.76845420731593
3.08821277591431 5.82259483107757
3.1888318744832 5.8769226297905
3.28977782193509 5.93144675878419
3.39101392634229 5.98617637338813
3.49250346079235 6.04112059373684
3.59418433439845 6.09626302363893
3.69592438173499 6.15151677145346
3.79757943759265 6.20678287367768
3.8990053367621 6.26196236680886
4.00005791403401 6.31695628734427
4.10059300419906 6.37166567178117
4.20046644204792 6.42599155661682
4.29953406237127 6.47983497834849
4.39765169995978 6.53309697347343
4.49467518960412 6.58567857848892
4.59046036609497 6.63748082989222
4.68486306422299 6.68840476418059
4.77776850712297 6.73836639935227
4.869317705369 6.78741214795104
4.95978337285502 6.83565556183987
5.04943931193216 6.88321074775215
5.13855932495155 6.93019181242124
5.22741721426431 6.97671286258054
5.31628678222157 7.02288800496342
5.40544183117445 7.06883134630325
5.49515616347408 7.11465699333343
5.58570358147158 7.16047905278732
5.67735788751809 7.2064116313983
5.77039288396472 7.25256883589976
5.86506647999072 7.29905784544288
5.96091668295214 7.345672045363
6.05648258491978 7.39176940962549
6.15022969846492 7.43667584005592
6.24062353615882 7.47971723847985
6.32612961057277 7.52021950672287
6.40521343427805 7.55750854661052
6.47634051984593 7.59091025996839
6.5379763798477 7.61975054862204
6.58858652685462 7.64335531439704
6.62663647343799 7.66105045911895
6.65059173216907 7.67216188461335
6.65891781561914 7.6760154927058
};
\addplot [semithick, darkturquoise23190207]
table {%
1.19343877857479 -1.06263557505052
1.19520953913992 -1.06206327671079
1.20045225202563 -1.06029683728862
1.20906256401733 -1.05726194017958
1.22093612190045 -1.05288426877922
1.23596857246043 -1.0470895064831
1.25405556248269 -1.03980333668677
1.27509273875266 -1.03095144278579
1.29897574805578 -1.02045950817572
1.32560023717748 -1.0082532162521
1.35486185290317 -0.994258250410502
1.3866562420183 -0.978400294046476
1.4208790513083 -0.960605030555579
1.45743223807302 -0.940801582925434
1.49630343115631 -0.918965770045571
1.53754200147526 -0.895107063774308
1.58119868301805 -0.869235678921847
1.62732420977289 -0.841361830298393
1.67596931572797 -0.81149573271415
1.72718473487148 -0.779647600979322
1.78102120119164 -0.745827649904112
1.83752944867663 -0.710046094298724
1.89676021131466 -0.672313148973362
1.95876422309391 -0.632639028738229
2.02359221800259 -0.591033948403531
2.0912945411809 -0.547508183301012
2.1618744871615 -0.502079331869174
2.23524397119794 -0.454779215109213
2.31130440964788 -0.405641288104
2.38995721886896 -0.354699005936404
2.47110381521886 -0.301985823689295
2.55464561505522 -0.247535196445543
2.64048403473569 -0.191380579288017
2.72852049061794 -0.133555427299589
2.81865639905961 -0.0740931955631264
2.91079317641837 -0.0130273391615006
3.00483223905187 0.049608686822419
3.10067500331775 0.113781427305763
3.19821792449484 0.179449531898491
3.29732848689705 0.246525544378902
3.39786368859294 0.314905320193814
3.49968051318727 0.384484691771657
3.60263594428479 0.45515949154086
3.70658696549027 0.526825551929853
3.81139056040846 0.599378705367066
3.91690371264412 0.672714784280927
4.02298340580201 0.746729621099866
4.12948662348689 0.821319048252314
4.23627034930351 0.896378898166699
4.34319156685665 0.971805003271452
4.45011105534995 1.04749532399414
4.55697689276192 1.12339676474261
4.66382445584592 1.19950517390494
4.77069291695417 1.27581852786837
4.87762144843895 1.35233480302014
4.98464922265247 1.42905197574749
5.09181541194701 1.50596802243765
5.19915918867481 1.58308091947785
5.30671972518811 1.66038864325534
5.41453619383916 1.73788917015735
5.52264776698021 1.81558047657111
5.63109361696351 1.89346053888387
5.73991285178446 1.97152730429621
5.84909792071739 2.04975755968743
5.95851236625285 2.12806963107678
6.06799765647957 2.20637183346256
6.17739525948628 2.28457248184305
6.2865466433617 2.36257989121654
6.39529327619456 2.44030237658132
6.50347662607359 2.51764825293567
6.61093816108752 2.59452583527789
6.71751934932508 2.67084343860626
6.82306165887498 2.74650937791907
6.92740655782596 2.82143196821461
7.03039551426675 2.89551952449117
7.13190611880833 2.96870728512816
7.23213036179259 3.04116482163713
7.33142211597598 3.11318236216355
7.43013659198619 3.1850511320152
7.52862900045089 3.25706235649984
7.62725455199775 3.32950726092523
7.72636845725444 3.40267707059913
7.82632592684864 3.47686301082931
7.92748217140802 3.55235630692353
8.03019240156025 3.62944818418955
8.13481182793302 3.70842986793513
8.24169566115397 3.78959258346804
8.35117934546359 3.87321158982111
8.46270298097035 3.95883893290674
8.57446431374189 4.04502314869027
8.68456957879393 4.13023885519746
8.79112501114218 4.2129606704541
8.89223684580236 4.29166321248596
8.98601131779018 4.36482109931882
9.07055466212138 4.43090894897847
9.14397311381166 4.48840137949067
9.20437290787674 4.53577300888122
9.24986027933233 4.57149845517588
9.27854146319417 4.59405233640044
9.28852269447795 4.60190927058068
};
\addplot [semithick, steelblue31119180]
table {%
-1.17247418635024 2.4800775106509
-1.17216195962271 2.48289226057961
-1.17114238568162 2.49114977541103
-1.16929112388924 2.5045699527131
-1.16648383360784 2.52287269005375
-1.16259617419969 2.54577788500092
-1.15750380502706 2.57300543512253
-1.15108238545222 2.60427523798654
-1.14320757483744 2.63930719116087
-1.13375503254498 2.67782119221345
-1.12260041793711 2.71953713871222
-1.10961939037611 2.76417492822513
-1.09468760922424 2.81145445832009
-1.07768686132747 2.8611114528436
-1.05858212025046 2.9130964931997
-1.03739831085839 2.96751500510178
-1.0141616815529 3.02447583273936
-0.988898480735645 3.08408782030199
-0.96163495680828 3.1464598119792
-0.932397358172454 3.21170065196053
-0.901211933229817 3.27991918443551
-0.868104930382021 3.35122425359368
-0.833102598030717 3.42572470362458
-0.796231184577555 3.50352937871775
-0.757516938424187 3.58474712306272
-0.716986089993403 3.66948609303294
-0.674662694265846 3.7577712192552
-0.63056658118989 3.84946579557557
-0.584717095284668 3.94441454480575
-0.537133581069315 4.04246218975744
-0.487835383062965 4.14345345324234
-0.436841845784751 4.24723305807213
-0.384172313753809 4.35364572705852
-0.32984613148927 4.4625361830132
-0.273882643510271 4.57374914874788
-0.216301194335944 4.68712934707424
-0.157121128485425 4.80252150080399
-0.096361790477846 4.91977033274882
-0.0340517958272158 5.03871948126667
0.0297261005858907 5.15920625188498
0.0948695477547079 5.2810656579184
0.16127616764333 5.40413270951997
0.228843582215853 5.52824241684268
0.29746941343637 5.65322979003953
0.367051283268977 5.77892983926354
0.437486813677767 5.90517757466771
0.508673626626836 6.03180800640505
0.580509344080277 6.15865614462857
0.652891588002187 6.28555699949126
0.725717980356658 6.41234558114615
0.798888063352752 6.53886187256653
0.872345544833746 6.66506023159266
0.946078298277134 6.79100939093172
1.02007611740538 6.9167830561112
1.09432879594093 7.04245493265858
1.16882612760626 7.16809872610137
1.24355790612382 7.29378814196703
1.31851392521607 7.41959688578307
1.39368397860547 7.54559866307697
1.46905786001448 7.67186717937622
1.54462536316557 7.79847614020831
1.62037628178118 7.92549925110072
1.6963003836569 8.05301013040097
1.77236863959895 8.18101919097405
1.84850008886914 8.30936222419327
1.9246048778088 8.43784511870019
2.00059315275926 8.56627376313638
2.07637506006185 8.69445404614342
2.1518607460579 8.82219185636287
2.22696035708875 8.94929308243631
2.30158403949572 9.07556361300531
2.37564193962015 9.20080933671142
2.44904420380336 9.32483614219624
2.52170097838669 9.44744991810133
2.59352240971147 9.56845655306825
2.6644441962524 9.68770495473167
2.73462443468211 9.80541845529575
2.80433573308578 9.92201317578552
2.87385164592388 10.0379068305221
2.9434457276569 10.1535171338265
3.01339153274531 10.2692618000199
3.0839626156496 10.3855585434233
3.15543253083024 10.5028250783578
3.22807483274772 10.6214791191445
3.30216307586252 10.7419383801045
3.37797081463512 10.8646205755589
3.455771603526 10.9899434198287
3.53582390634938 11.118301459422
3.61770263653526 11.2490398247201
3.70003423245063 11.3800475061482
3.78137526835944 11.5091062357373
3.86028231852564 11.6339977455184
3.93531195721319 11.7525037675227
4.00502075868602 11.8624060337812
4.0679652972081 11.9614862763249
4.12270214704337 12.0475262271849
4.16778788245577 12.1183076183924
4.20177907770927 12.1716121819783
4.2232323070678 12.2052216499737
4.23070414479532 12.2169177544097
};
\addplot [semithick, darkorange25512714]
table {%
1.19823414131063 3.06799675786022
1.19939148177365 3.07195051427433
1.20291947859847 3.08340221262256
1.20890209493868 3.10173749656373
1.21742329394789 3.12634200975667
1.22856703877969 3.1566013958602
1.2424172925877 3.19190129853314
1.25905801852551 3.23162736143433
1.27857317974673 3.2751652282226
1.30104673940496 3.32190054255676
1.3265626606538 3.37121894809564
1.35520490664686 3.42250608849808
1.38705744053775 3.47514760742288
1.42220062602281 3.52856259767724
1.46066596056693 3.58262425770629
1.50244972454531 3.63753305242259
1.54754742085042 3.69349667175477
1.59595455237471 3.75072280563142
1.64766662201065 3.80941914398117
1.70267913265068 3.86979337673263
1.76098758718728 3.9320531938144
1.82258748851289 3.99640628515511
1.88747433951998 4.06306034068336
1.955643643101 4.13222305032776
2.02709090214841 4.20410210401694
2.10181145945173 4.27890408726045
2.1797812853445 4.35670195086333
2.26093872596894 4.43730910715491
2.3452178046878 4.52050914915024
2.43255254486386 4.60608566986442
2.5228769698599 4.69382226231251
2.61612510303869 4.7835025195096
2.712230967763 4.87491003447075
2.8111285873956 4.96782840021106
2.91275198529927 5.06204120974559
3.01703518483677 5.15733205608943
3.12391220937089 5.25348453225764
3.23331708226439 5.35028223126531
3.34517130984992 5.44752101206372
3.45932330338329 5.54506836238032
3.57559501684089 5.64281769648411
3.69380836770631 5.74066246440485
3.81378527346314 5.83849611617226
3.93534765159496 5.93621210181611
4.05831741958538 6.03370387136614
4.18251649491796 6.1308648748521
4.30776679507631 6.22758856230372
4.43389023754401 6.32376838375076
4.56070873980465 6.41929778922297
4.68804421934182 6.51407022875008
4.81572264474693 6.60798362339134
4.94366316009126 6.70103872788406
5.07187808492597 6.7933391306437
5.20038378991005 6.88499289111516
5.32919664570247 6.97610806874336
5.45833302296222 7.06679272297322
5.58780929234827 7.15715491324966
5.71764182451961 7.2473026990176
5.84784699013521 7.33734413972195
5.97844115985407 7.42738729480764
6.10944070433515 7.51754022371957
6.24086199423744 7.60791098590267
6.37272132886224 7.69860757444906
6.50498327319675 7.78968987666771
6.63746946280585 7.88108487520058
6.76997705757202 7.97269679367772
6.90230321737772 8.06442985572922
7.03424510210545 8.15618828498512
7.16559987163768 8.2478763050755
7.29616468585689 8.33939813963043
7.42573670464556 8.43065801227997
7.55411308788616 8.52156014665418
7.68109099546118 8.61200876638314
7.8064675872531 8.70190809509691
7.93004002314438 8.79116235642554
8.05164574827189 8.87971573642122
8.17147283869012 8.96786024221727
8.28988990807503 9.05606697180161
8.40726706214901 9.14480850325184
8.52397440663447 9.23455741464559
8.6403820472538 9.32578628406047
8.75686008972941 9.4189676895741
8.8737786397837 9.51457420926408
8.99150780313906 9.61307842120805
9.11041768551791 9.7149529034836
9.23087839264264 9.82067023416836
9.35326003023566 9.93070299133994
9.47791152370767 10.0454991290053
9.60422240879554 10.1643912219722
9.73025099942375 10.2851641766089
9.85395755251825 10.4054888989568
9.97330232500497 10.5230362950573
10.0862455738098 10.6354772709518
10.1907475558588 10.7404827326817
10.2847685280778 10.8357235862883
10.3662687473928 10.9188707378131
10.4332084707296 10.9875950932973
10.4835479550143 11.0395675587825
10.5152474571728 11.0724590403099
10.5262672341309 11.0839404439209
};
\addplot [semithick, forestgreen4416044]
table {%
0.157407858258861 -1.48476443642703
0.158753080415591 -1.48584283396897
0.162756830202802 -1.4888113783151
0.169371232596025 -1.49327009704587
0.178548412570793 -1.49881901774174
0.190240495102638 -1.50505816798315
0.204399605167092 -1.51158757535057
0.220977867739687 -1.51800726742445
0.239927407795954 -1.52391727178523
0.261200350311427 -1.52891761601338
0.284748820261636 -1.53260832768935
0.310524942622114 -1.53458943439359
0.338480842368393 -1.53446096370655
0.368571846991219 -1.53184385739445
0.400796761327879 -1.52664298820919
0.43518572362451 -1.51896785329605
0.471769563870538 -1.50893246726444
0.510579112055387 -1.49665084472374
0.55164519816848 -1.48223700028336
0.594998652199243 -1.4658049485527
0.6406703041371 -1.44746870414115
0.688690983971475 -1.42734228165811
0.739091521691793 -1.40553969571298
0.791902747287478 -1.38217496091517
0.847155490747954 -1.35736209187406
0.904880305306362 -1.33121466021974
0.965074256685461 -1.30379263708601
1.02766937288124 -1.27505189346916
1.09259020947001 -1.24493633992417
1.15976132202809 -1.21338988700605
1.2291072661318 -1.18035644526976
1.30055259735745 -1.1457799252703
1.37402187128136 -1.10960423756264
1.44943964347985 -1.07177329270179
1.52673046952922 -1.03223100124271
1.6058189050058 -0.990921273740391
1.6866295054859 -0.947788020749823
1.76908682654584 -0.902775152825989
1.85310987805292 -0.855843742618497
1.938585284874 -0.807055083405332
2.02538794989624 -0.756506744028918
2.11339275983856 -0.704296343366939
2.20247460141987 -0.650521500297082
2.2925083613591 -0.595279833697029
2.38336892637517 -0.538668962444467
2.47493118318698 -0.480786505417081
2.56707001851345 -0.421730081492556
2.65966031907351 -0.361597309548577
2.75257697158606 -0.300485808462829
2.84569486277003 -0.238493197112996
2.93889198746422 -0.175716173386718
3.03211782726469 -0.112230252400541
3.12539335052476 -0.0480897664999268
3.21874263371764 0.0166518729597138
3.31218975331655 0.0819412546229664
3.40575878579469 0.147724967134419
3.49947380762527 0.21394959913866
3.5933588952815 0.280561739280277
3.68743812523658 0.347507976203856
3.78173557396374 0.414734898553985
3.87627531793617 0.482189094975253
3.97108143362708 0.549817154112246
4.06617794834611 0.617565652946266
4.16155324580669 0.685372712575789
4.25709723506964 0.753153092536126
4.35268296208749 0.820817551855266
4.44818347281278 0.888276849561197
4.54347181319807 0.955441744681907
4.63842102919589 1.02222299624538
4.73290416675878 1.08853136327962
4.82679427183929 1.1542776048126
4.91996439038997 1.21937247987231
5.01228756836334 1.28372674748675
5.10363685171197 1.34725116668389
5.19388528638838 1.40985649649174
5.28293838779398 1.47147216855411
5.37098427579248 1.53219013543051
5.45835658148135 1.59218603066255
5.54539013853027 1.65163617937021
5.63241978060889 1.71071690667345
5.71978034138689 1.76960453769226
5.80780665453391 1.8284753975466
5.89683355371964 1.88750581135645
5.98719587261372 1.94687210424179
6.07922844488583 2.00675060132259
6.17326610420563 2.06731762771882
6.26964368424278 2.12874950855046
6.36867757004392 2.19121219727886
6.46984849236121 2.25440184964316
6.57147765182595 2.31736274343114
6.67180083877771 2.37909113949245
6.76905384355605 2.43858329867676
6.86147245650053 2.49483548183376
6.94729246795072 2.54684394981312
7.02474966824618 2.59360496346449
7.09207984772648 2.63411478363757
7.14751879673118 2.66736967118201
7.18930230559983 2.6923658869475
7.21566616467201 2.7080996917837
7.22484616428728 2.71356734654028
};
\addplot [semithick, crimson2143940]
table {%
0.442098996915453 1.46699068092984
0.441064306207153 1.4665094807908
0.438258975819328 1.46530927497763
0.434131118357588 1.46375515539627
0.429128846427543 1.46221221395264
0.423700272634804 1.46104554255269
0.418293509584981 1.46062023310234
0.413356669883685 1.46130137750753
0.409337866136526 1.46345406767419
0.406685210949114 1.46744339550826
0.405846816927061 1.47363445291567
0.407270796675975 1.48239233180235
0.411405262801469 1.49408212407424
0.418674990442453 1.50905011277175
0.42918792528994 1.52738723177716
0.442823679260761 1.54900038903259
0.459456823378944 1.57379242976521
0.478961928668512 1.6016661992022
0.501213566153493 1.63252454257072
0.526086306857912 1.66627030509794
0.553454721805794 1.70280633201105
0.583193382021166 1.74203546853721
0.615176858528053 1.7838605599036
0.64927972235048 1.82818445133738
0.685376544512474 1.87490998806573
0.723342362270766 1.9239403295908
0.763108627039398 1.97521666268663
0.804716354918105 2.0287540287463
0.848219150289656 2.08457595458716
0.893670617536822 2.14270596702659
0.941124361042373 2.20316759288194
0.990633985189079 2.26598435897059
1.04225309435971 2.3311797921099
1.09603529293704 2.39877741911724
1.15203418530383 2.46880076680998
1.21030337584286 2.54127336200547
1.2708964689369 2.6162187315211
1.33386706896871 2.69366040217422
1.39924813579268 2.77360264453905
1.46695207243993 2.85593727946672
1.53684764554776 2.94051542583668
1.60880356156534 3.02718814638774
1.68268852694183 3.1158065038587
1.7583712481264 3.20622156098836
1.83572043156822 3.29828438051554
1.91460478371646 3.39184602517903
1.99489301102027 3.48675755771764
2.07645381992883 3.58287004087017
2.1591559168913 3.68003453737543
2.24286800835686 3.77810210997222
2.3274605312322 3.87692631509512
2.41284372294764 3.97641806418149
2.49896762145703 4.07654562367144
2.5857839951718 4.17727975370088
2.67324461250337 4.2785912144057
2.76130124186316 4.3804507659218
2.84990565166259 4.48282916838509
2.93900961031307 4.58569718193144
3.02856488622603 4.68902556669677
3.11852324781289 4.79278508281698
3.20883646348506 4.89694649042795
3.29945630165397 5.00148054966559
3.39033449654648 5.10635797043465
3.48139799858592 5.21151304505341
3.57250528652877 5.31677945283925
3.6635031138286 5.42197364382383
3.75423823393896 5.52691206803879
3.84455740031344 5.63141117551578
3.93430736640558 5.73528741628644
4.02333488566897 5.83835724038245
4.11148671155716 5.94043709783543
4.19860959752373 6.04134343867704
4.28455029702223 6.14089271293893
4.36915556350623 6.23890137065275
4.45227215042931 6.33518586185015
4.53376885529809 6.4295889010455
4.61370634052556 6.52218180102882
4.69224405854034 6.61315357838307
4.76954227821744 6.70269422244985
4.84576126843186 6.79099372257077
4.92106129805862 6.87824206808742
4.99560263597274 6.96462924834139
5.06954555104924 7.05034525267429
5.14305031216311 7.13558007042772
5.21627718818938 7.22052369094326
5.28938644800306 7.30536610356252
5.36253836047917 7.39029729762709
5.43588293193972 7.475495242617
5.50910531306552 7.56059345280026
5.58124563407693 7.64446997188505
5.65129651337488 7.72594719607219
5.71825056936031 7.80384752156249
5.78110042043414 7.87699334455676
5.83883868499733 7.94420706125582
5.89045798145079 8.00431106786049
5.93495092819547 8.05612776057157
5.97131014363229 8.09847953558988
5.9985282461622 8.13018878911624
6.01559785418613 8.15007791735146
6.021511586105 8.15696931649635
};
\addplot [semithick, mediumpurple148103189]
table {%
0.400199370363294 3.35891520263499
0.403449027348982 3.36109892403985
0.412943096712281 3.36748249843475
0.428299226062539 3.37781454109012
0.449135063009106 3.39184366727641
0.475068255161331 3.40931849226405
0.505716450128563 3.4299876313235
0.540697295520151 3.45359969972519
0.579628438945445 3.47990331273957
0.622127528013794 3.50864708563709
0.667812210334548 3.53957963368817
0.716300133517055 3.57244957216328
0.767208945170665 3.60700551633284
0.820177562604095 3.64301009274311
0.875133660564686 3.68041614502045
0.932213016538396 3.71931360311361
0.991556002266249 3.75979542340689
1.05330298948927 3.8019545622846
1.11759434994847 3.84588397613104
1.18457045538489 3.89167662133052
1.25437167753954 3.93942545426735
1.32713838815344 3.98922343132582
1.40301095896762 4.04116350889025
1.4821297617231 4.09533864334493
1.56463516816091 4.15184179107419
1.65066671796882 4.210765352734
1.7402632723931 4.27213448585515
1.83326816016959 4.33584375181608
1.92950224459678 4.40177270733093
2.02878638897313 4.46980090911386
2.13094145659714 4.53980791387901
2.23578831076728 4.61167327834053
2.34314781478202 4.68527655921256
2.45284083193986 4.76049731320925
2.56468822553927 4.83721509704474
2.67851085887873 4.91530946743319
2.79412959525672 4.99465998108873
2.91136529797172 5.07514619472551
3.03004145584176 5.15664909637804
3.14999688980045 5.239058032491
3.271075970349 5.32226537489467
3.39312307564315 5.40616349959227
3.51598258383866 5.49064478258704
3.63949887309129 5.57560159988219
3.7635163215568 5.66092632748097
3.88787930739095 5.74651134138658
4.0124322087495 5.83224901760227
4.13701940378819 5.91803173213126
4.26148527066281 6.00375186097677
4.38567418752909 6.08930178014204
4.50943546019866 6.17457723107775
4.632731730568 6.25955136052621
4.7556389766184 6.34427472052135
4.87823810398704 6.42880122854457
5.0006100183111 6.51318480207726
5.12283562522775 6.5974793586008
5.24499583037416 6.6817388155966
5.3671715393875 6.76601709054604
5.48944365790495 6.85036810093052
5.61189309156369 6.93484576423142
5.73460074600088 7.01950399793015
5.8576475268537 7.10439671950809
5.9811142623356 7.18957779353055
6.10502564846244 7.27506272040336
6.2292513015373 7.36076100961994
6.35363428152702 7.4465640204576
6.47801764839843 7.53236311219365
6.60224446211836 7.61804964410536
6.72615778265365 7.70351497547005
6.84960066997114 7.78865046556501
6.97241618403766 7.87334747366754
7.09444738482004 7.95749735905493
7.21553733228513 8.04099148100448
7.33552908639975 8.12372119879349
7.45426570713075 8.20557787169926
7.57163673176772 8.28648475133443
7.68793622244664 8.36664267074894
7.80366652856477 8.44639538790301
7.91933172090172 8.52608784195446
8.03543587023709 8.60606497206109
8.15248304735046 8.68667171738072
8.27097732302145 8.76825301707117
8.39142276802966 8.85115381029026
8.51432345315467 8.9357190361958
8.6401834491761 9.0222936339456
8.76950682687354 9.11122254269749
8.90279765702658 9.20285070160927
9.04053290224646 9.29750447608031
9.1819616255175 9.39466890904358
9.32462909124117 9.49266164831714
9.4659550630394 9.58971435209662
9.60335930453415 9.68405867857761
9.73426157934734 9.77392628595573
9.85608165110092 9.85754883242658
9.96623928341683 9.93315797618577
10.062154239917 9.99898537542889
10.1412462842234 10.0532626883516
10.200935179958 10.0942215731494
10.2386406907426 10.120093688018
10.2517825801993 10.1291106911529
};
\addplot [semithick, sienna1408675]
table {%
1.63004853516801 -1.21841714549891
1.62943073324906 -1.21886473606889
1.62784259937233 -1.22002175011747
1.62568204135797 -1.22160955115256
1.62334696702614 -1.22334950268208
1.62123528419701 -1.22496296821395
1.61974490069072 -1.22617131125609
1.61927372432745 -1.22669589531643
1.62021966292735 -1.22625808390289
1.62298062431058 -1.22457924052338
1.6279545162973 -1.22138072868583
1.63553924670768 -1.21638391189816
1.64613272336186 -1.20931015366829
1.66011230084918 -1.19989521207302
1.67757630309722 -1.18807026585607
1.69842196122312 -1.17390733022299
1.72254206684617 -1.15748152960621
1.74982941158564 -1.13886798843812
1.78017678706081 -1.11814183115117
1.81347698489097 -1.09537818217775
1.8496227966954 -1.07065216595029
1.88850701409338 -1.04403890690121
1.93002242870419 -1.01561352946291
1.97406183214711 -0.985451158067835
2.02051801604143 -0.953626917148383
2.06928413172927 -0.920215678562674
2.1202968570176 -0.885261752678235
2.17357740458313 -0.848750094901536
2.22915669961951 -0.81065884113288
2.28706566732037 -0.770966127272571
2.34733523287938 -0.729650089220914
2.40999632149017 -0.686688862878214
2.4750798583464 -0.642060584144775
2.54261676864171 -0.595743388920901
2.61263797756976 -0.547715413106896
2.68517441032418 -0.497954792603066
2.76025699209864 -0.446439663309713
2.83791664808677 -0.393148161127144
2.91816389509873 -0.338072247171045
3.00089007212506 -0.281284616978138
3.08594338090256 -0.222887188479178
3.17317196366836 -0.162981919911669
3.26242396265959 -0.101670769513116
3.35354752011341 -0.0390556955210239
3.44639077826694 0.0247613438271038
3.54080187935733 0.0896783902937603
3.63662896562171 0.155593485641442
3.73372017929722 0.222404671632644
3.831923662621 0.290009990029861
3.93108755783019 0.358307482595589
4.03106248132957 0.427196615965945
4.13175595538003 0.49660962887034
4.23313240809852 0.566511532131482
4.33515874176965 0.636868761445699
4.43780185867804 0.70764775250932
4.54102866110829 0.778814941018673
4.64480605134502 0.850336762670087
4.74910093167283 0.922179653159891
4.85388020437634 0.994310048184413
4.95911077174017 1.06669438343998
5.06475953604891 1.13929909462293
5.17079339958719 1.21209061742957
5.27717921357895 1.28503536798708
5.383846810271 1.35808557477436
5.49062374741189 1.43115426922277
5.59732006894442 1.50414777053838
5.70374581881139 1.57697239792725
5.8097110409556 1.64953447059544
5.91502577931987 1.72174030774901
6.01950007784699 1.79349622859402
6.12294398047978 1.86470855233653
6.22516753116103 1.93528359818259
6.32598077383355 2.00512768533828
6.42519375244014 2.07414713300965
6.52261651092361 2.14224826040275
6.61808500080333 2.20935938519298
6.71166066546884 2.27560029321451
6.80352105263428 2.3411893560344
6.89384466955369 2.40634575997782
6.9828100234811 2.47128869136994
7.07059562167055 2.53623733653591
7.15737997137606 2.60141088180091
7.24334157985166 2.66702851349011
7.32865895435139 2.73330941792867
7.41351060212928 2.80047278144175
7.49807503043937 2.86873779035454
7.58253074653567 2.93832363099219
7.6670447273622 3.00943699417967
7.75126166952392 3.08171857086256
7.83410156828856 3.15402368665909
7.91443103785896 3.22514981764955
7.99111669243798 3.29389443991421
8.06302514622843 3.35905502953336
8.12902301343317 3.41942906258727
8.18797690825503 3.47381401515622
8.23875344489685 3.52100736332049
8.28021923756148 3.55980658316036
8.31124090045174 3.58900915075612
8.33068504777048 3.60741254218803
8.33741829372054 3.61381423353638
};
\addplot [semithick, orchid227119194]
table {%
0.772135958775635 2.00524557318496
0.773410574660362 2.0057218268902
0.777224291782252 2.00727385163461
0.783561914342863 2.01008654286127
0.792408246543755 2.01434479601325
0.803748092586488 2.02023350653362
0.817566256672622 2.02793756986545
0.833847543003715 2.03764188145182
0.852576755781328 2.04953133673579
0.87373869920702 2.06379083116043
0.897318177482351 2.08060526016882
0.923299994808881 2.10015951920403
0.951668955388169 2.12263850370912
0.982411365199529 2.14821799404144
1.01553391835708 2.17695002415435
1.05105800236849 2.20879744600238
1.08900532912543 2.24372114268153
1.12939761051956 2.28168199728782
1.17225655844256 2.32264089291724
1.21760388478608 2.3665587126658
1.2654613014418 2.41339633962951
1.31585052030138 2.46311465690437
1.36879325325649 2.51567454758639
1.4243112121988 2.57103689477157
1.48242610901997 2.62916258155592
1.5431594124766 2.69001251886797
1.60650317198259 2.75355098537181
1.67239230021184 2.81974880037499
1.74075514519154 2.88857753466322
1.81152005494887 2.96000875902222
1.88461537751101 3.03401404423772
1.95996946090515 3.11056496109544
2.03751065315848 3.1896330803811
2.11716730229818 3.27118997288042
2.19886775635143 3.35520720937912
2.28254036334542 3.44165636066293
2.36811347130734 3.53050899751757
2.45551542826437 3.62173669072876
2.54466740880446 3.71529655890792
2.63544869714008 3.81106132502472
2.72772341496638 3.90887316445008
2.82135566306468 4.00857421042031
2.91620954221631 4.11000659617172
3.01214915320258 4.21301245494061
3.10903859680483 4.3174339199633
3.20674197380438 4.42311312447608
3.30512338498255 4.52989220171527
3.40404693112067 4.63761328491717
3.50337671300006 4.74611850731809
3.60297683140204 4.85525000215434
3.70271470042417 4.96485321554267
3.802533940437 5.07484978985017
3.90245437808411 5.18523756369422
4.00249915332532 5.29601768857267
4.10269140612042 5.40719131598337
4.20305427642921 5.51875959742417
4.30361090421149 5.63072368439291
4.40438442942708 5.74308472838743
4.50539799203577 5.85584388090558
4.60667473199736 5.96900229344521
4.70823778927166 6.08256111750417
4.81011030381847 6.1965215045803
4.91231535989764 6.31088454239794
5.01483565930729 6.42560508290011
5.11754233685122 6.54051023972622
5.22028742225137 6.65540525220811
5.32292294522962 6.77009535967762
5.42530093550791 6.8843858014666
5.52727342280814 6.99808181690687
5.62869243685223 7.11098864533027
5.72941000736208 7.22291152606865
5.82927816405961 7.33365569845383
5.92814893666674 7.44302640181766
6.02587435490537 7.55082887549197
6.12230644849742 7.6568683588086
6.21733040517912 7.76098162420159
6.31112001021866 7.86327989888334
6.40399764591134 7.96401572507985
6.49628692262706 8.06344281290974
6.58831145073574 8.16181487249167
6.68039484060726 8.25938561394428
6.77286070261154 8.35640874738621
6.86603264711847 8.45313798293611
6.96023428449797 8.54982703071263
7.05578922511993 8.6467296008344
7.15302107935426 8.74409940342008
7.25225345757086 8.84219014858831
7.35379184579009 8.9412403209324
7.45712076412552 9.04079874513925
7.56058558375871 9.13945729343358
7.66244776684556 9.23573734949695
7.76096877554201 9.32816029701091
7.85441007200396 9.41524751965702
7.94103311838734 9.49552040111682
8.01909937684806 9.56750032507188
8.08687030954204 9.62970867520374
8.14260737862521 9.68066683519397
8.18457204625348 9.71889618872411
8.21102577458276 9.74291811947573
8.22023002576899 9.75125401113036
};
\addplot [semithick, gray127]
table {%
2.46783055465719 0.216638605149241
2.46908288717418 0.219505952725127
2.47270794025832 0.22789456818274
2.47850779720937 0.241484310617015
2.48628454132711 0.259955039122885
2.4958402559113 0.282986612795285
2.50697702426171 0.310258890729148
2.51949692967809 0.341451732019409
2.53320205546023 0.376244995761001
2.54789448490787 0.414318541048858
2.5633763013208 0.455352226977914
2.57944958799877 0.499025912643104
2.59591642824155 0.545019457139361
2.6125896709775 0.593030611644767
2.62942831930865 0.643000030258227
2.64649670724714 0.695043423220172
2.66386149418088 0.74928036546099
2.68158933949776 0.80583043191107
2.69974690258571 0.864813197500802
2.71840084283262 0.926348237160575
2.73761781962641 0.990555125820778
2.75746449235497 1.0575534384118
2.77800752040623 1.12746274986403
2.79931356316807 1.20040263510786
2.82144928002842 1.27649266907368
2.84448097782873 1.35585170342296
2.86843230529136 1.43851107427873
2.89324406272543 1.52433214956946
2.91884753168627 1.613156768963
2.94517399372914 1.7048267721272
2.97215473040936 1.79918399872989
2.99972102328222 1.89607028843892
3.02780415390301 1.99532748092212
3.05633540382703 2.09679741584735
3.08524605460957 2.20032193288243
3.11446738780593 2.30574287169521
3.14393068497141 2.41290207195354
3.17356722766129 2.52164137332525
3.20331251391201 2.63180383283171
3.2331266645347 2.74323961641303
3.26297871272771 2.85580146313268
3.29283770398236 2.96934211560323
3.32267268378996 3.08371431643729
3.35245269764182 3.19877080824744
3.38214679102925 3.31436433364629
3.41172400944357 3.43034763524641
3.44115339837609 3.54657345566042
3.47040400331812 3.66289453750089
3.49944486976097 3.77916362338043
3.52824504319595 3.89523345591162
3.55677485626915 4.01096133779889
3.58503424618641 4.12630945385872
3.61305275471332 4.24134487101964
3.64086121077025 4.356139216302
3.66849044327757 4.47076411672617
3.69597128115565 4.58529119931251
3.72333455332485 4.69979209108138
3.75061108870555 4.81433841905314
3.7778317162181 4.92900181024814
3.80502726478288 5.04385389168676
3.83222856332026 5.15896629038935
3.8594664407506 5.27441063337627
3.8867717111054 5.39025847406203
3.9141643939881 5.50652800161826
3.94163468660288 5.62308997269455
3.96916767927281 5.73978989713315
3.99674846232093 5.85647328477633
4.0243621260703 5.97298564546635
4.05199376084398 6.08917248904548
4.07962845696503 6.20487932535598
4.10725130475648 6.31995166424011
4.1348473945414 6.43423501554013
4.16240181664285 6.54757488909831
4.18989966138387 6.65981679475692
4.21732601908753 6.77080624235821
4.24467978408034 6.88043108743007
4.27207999664496 6.98894774980122
4.29970755944997 7.09680242070633
4.32774388642334 7.20444285973878
4.35637039149304 7.31231682649197
4.38576848858702 7.4208720805593
4.41611959163326 7.53055638153416
4.44760511455972 7.64181748900994
4.48040647129438 7.75510316258004
4.51470507576519 7.87086116183785
4.55068234190012 7.98953924637677
4.58851968362714 8.11158517579019
4.62838925216858 8.23742245374305
4.67004363248775 8.36637588017765
4.71265323134553 8.49624572501399
4.75534557260635 8.62471996220697
4.79724818013463 8.74948656571149
4.83748857779478 8.86823350948245
4.87519428945124 8.97864876747473
4.90949283896842 9.07842031364322
4.93951175021074 9.16523612194284
4.96437854704263 9.23678416632846
4.9832207533285 9.29075242075499
4.99516589293278 9.32482885917732
4.99934148971989 9.33670145555034
};
\addplot [semithick, goldenrod18818934]
table {%
0.711163368391165 2.4397049689429
0.711178767092173 2.44418413689057
0.711408535762766 2.45709845320498
0.712128033254299 2.47766313659329
0.713612618418128 2.50509340576263
0.716137650105607 2.53860447942014
0.719978487168092 2.57741157627296
0.725410488456938 2.62072991502824
0.732709012823499 2.6677747143931
0.74214941911913 2.7177611930747
0.754007066195188 2.76990456978016
0.768557312903026 2.82342006321664
0.786075518094 2.87752289209127
0.80682307395781 2.93147067651288
0.83087176128552 2.98509667801966
0.858156711050562 3.03864901346397
0.888610037427445 3.09238495840092
0.922163854590682 3.14656178838562
0.958750276714784 3.20143677897317
0.998301417974264 3.2572672057187
1.04074939254363 3.31431034417731
1.0860263145974 3.37282346990412
1.13406429831008 3.43306385845423
1.18479545785619 3.49528878538276
1.23815190741022 3.55975552624483
1.29406592799642 3.62672005034931
1.35248998945401 3.69628027121141
1.41341577130429 3.76822713448255
1.47683945801073 3.84231631716599
1.54275723403681 3.91830349626498
1.61116528384602 3.99594434878278
1.68205979190184 4.07499455172265
1.75543694266776 4.15520978208783
1.83129292060724 4.23634571688159
1.90962391018378 4.31815803310717
1.99042609586085 4.40040240776783
2.07369566210194 4.48283451786682
2.15942879337054 4.56521004040741
2.24760488378233 4.64730399887379
2.33810527769614 4.72900439343045
2.43077582966866 4.81024011694944
2.52546234530508 4.89094011870652
2.62201063021064 4.97103334797747
2.72026648999054 5.05044875403807
2.82007573025 5.12911528616407
2.92128415659423 5.20696189363126
3.02373757462846 5.28391752571541
3.12728178995789 5.35991113169228
3.23176260818775 5.43487166083766
3.33702583492325 5.50872806242732
3.4429200930331 5.5814134065145
3.54935880244642 5.65295554103457
3.65632018015275 5.72347709180501
3.76378526040513 5.79310480542075
3.87173507745657 5.86196542847676
3.9801506655601 5.93018570756798
4.08901305896877 5.99789238928937
4.19830329193559 6.06521222023587
4.30800239871359 6.13227194700244
4.41809141355581 6.19919831618404
4.52855137071528 6.2661180743756
4.63936330444502 6.33315796817209
4.75050819913433 6.40044468771125
4.86193088796782 6.4680639916632
4.97347632707767 6.5359885549329
5.08497236933644 6.60417168760686
5.19624686761671 6.67256669977156
5.30712767479107 6.74112690151349
5.41744264373208 6.80980560291915
5.52701962731232 6.87855611407503
5.63568647840436 6.94733174506761
5.7432710498808 7.0160858059834
5.84960119461419 7.08477160690888
5.95450476547711 7.15334245793055
6.05780961534215 7.22175166913489
6.15937525168904 7.28998854492329
6.25933669431926 7.35835567354904
6.35797082257015 7.42731695112105
6.45555568817189 7.49733760687104
6.55236934285466 7.56888287003069
6.64868983834866 7.64241796983173
6.74479522638409 7.71840813550584
6.84096355869111 7.79731859628473
6.93747288699994 7.8796145814001
7.03460126304075 7.96576132008366
7.13262673854373 8.05622404156709
7.23182736523908 8.15146797508212
7.33246486474961 8.25193478406356
7.43406126531624 8.35699868862816
7.53511221769078 8.46455275491823
7.63403777027615 8.5723809481646
7.72925797147527 8.67826723359806
7.81919286969105 8.77999557644944
7.90226251332638 8.87534994194954
7.9768869507842 8.9621142953292
8.0414862304674 9.03807260181921
8.0944804007789 9.10100882665039
8.1342895101216 9.14870693505356
8.15933360689842 9.17895089225954
8.16803273951227 9.18952466349912
};
\addplot [semithick, darkturquoise23190207]
table {%
3.6893285473892 -0.473564580506108
3.69232574453519 -0.475451111287665
3.70108471016971 -0.480792088943076
3.71525650558753 -0.489109591438445
3.73449219208343 -0.499925696739882
3.75844283095222 -0.512762482813492
3.78675948348867 -0.527142027625382
3.81909321098756 -0.54258640914166
3.85509507474369 -0.558617705328431
3.89441613605184 -0.574757994151804
3.9367074562068 -0.590529353577884
3.98162009650335 -0.605453861572779
4.02880511823628 -0.619053596102596
4.0779330085961 -0.630875968907771
4.12893798073366 -0.640812323049039
4.18194431076357 -0.649001867235178
4.23708047079394 -0.655589282270218
4.29447493293284 -0.660719248958192
4.35425616928836 -0.66453644810313
4.4165526519686 -0.667185560509066
4.48149285308165 -0.66881126698003
4.54920524473559 -0.669558248320054
4.61981829903853 -0.66957118533317
4.69346048809853 -0.66899475882341
4.77026028402371 -0.667973649594805
4.85034539478767 -0.666651899156601
4.93375106809422 -0.665096194348947
5.02033298004869 -0.663222987737296
5.10992617512594 -0.660931470927885
5.20236569780086 -0.658120835526948
5.29748659254831 -0.654690273140719
5.39512390384317 -0.650538975375434
5.49511267616031 -0.645566133837328
5.5972879539746 -0.639670940132635
5.70148478176093 -0.632752585867591
5.80753820399415 -0.624710262648429
5.91528326514915 -0.615443162081385
6.02455500970079 -0.604850475772694
6.13519049443988 -0.592848171709762
6.2470385273782 -0.579450186076744
6.35995216996496 -0.564705915338698
6.47378448951623 -0.548664804871412
6.58838855334801 -0.531376300050677
6.70361742877637 -0.51288984625228
6.81932418311734 -0.493254888852011
6.93536188368696 -0.47252087322566
7.05158359780126 -0.450737244749014
7.16784239277629 -0.427953448797865
7.28399133592808 -0.404218930748
7.39988349457267 -0.379583135975208
7.51537665297785 -0.354095985069811
7.63043708530144 -0.327818328556357
7.74513955559132 -0.300821946893621
7.85956354484711 -0.27317909575491
7.97378853406842 -0.244962030813533
8.08789400425488 -0.216243007742796
8.2019594364061 -0.187094282216006
8.31606431152171 -0.157588109906471
8.43028811060132 -0.127796746487498
8.54471031464455 -0.0977924476323941
8.65941040465102 -0.067647469014467
8.77446786162034 -0.0374340663070238
8.88996208666693 -0.00722448463476403
9.00591456412306 0.0229166786182813
9.12218676823192 0.0529459549295416
9.23861277260737 0.0828234939489278
9.35502665086327 0.112509445326351
9.47126247661348 0.141963958711722
9.58715432347186 0.171147183754953
9.70253626505227 0.200019270105954
9.81724237496855 0.228540367414636
9.93110672683459 0.25667062533091
10.0439633942642 0.284370193504688
10.1556464508713 0.311599221585881
10.2659899702697 0.338317859224399
10.3748691644243 0.364491400816933
10.4825173013179 0.390129919111767
10.5893520096914 0.415266542944601
10.6957924419285 0.439934591697314
10.8022577504129 0.464167384751784
10.9091670875281 0.487998241489889
11.0169396056577 0.511460481293507
11.1259944571855 0.534587423544515
11.2367507944949 0.557412387624792
11.3496277699696 0.579968692916215
11.4650445359933 0.602289658800663
11.5834202449495 0.624408604660013
11.7051511694568 0.646356249850695
11.8295972135154 0.668045542206007
11.9546802455198 0.689226013144899
12.0782162090263 0.709635156931463
12.1980210475914 0.729010467829789
12.3119107047713 0.74708944010397
12.4177011241222 0.763609568018097
12.5132082492006 0.77830834583626
12.5962480235627 0.790923267822553
12.6646363907648 0.801191828241066
12.7161892943633 0.80885152135589
12.7487226779144 0.813639841431118
12.7600524849745 0.81529428273084
};
\end{axis}

\end{tikzpicture}

\end{document}

==> example4/drone_traj_dt3.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis equal image,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
% xmin=-10, xmax=20,
xmin=-5, xmax=15,
xtick style={color=black},
y grid style={darkgray176},
% ymin=-10, ymax=20,
ymin=-5, ymax=15,
ytick style={color=black},
label style={font=\Large},
ylabel={$p^y$},
xlabel={$p^x$}
]
\addplot [semithick, steelblue31119180]
table {%
-0.78769945033114 2.07315729253898
-0.781928471501688 2.07689580608627
-0.764973835293073 2.08793790439575
-0.737372992124914 2.10602342396883
-0.699663392416826 2.13089220130688
-0.652382486588426 2.16228407291132
-0.59606772505933 2.19993887528355
-0.531256558249154 2.24359644492495
-0.458486436577516 2.29299661833694
-0.378294810464031 2.34787923202091
-0.291219130328317 2.40798412247825
-0.197796846589988 2.47305112621037
-0.0985654096686616 2.54282007971867
0.00594553213062702 2.61703057662566
0.1153122520104 2.69541891323027
0.229187359062243 2.77771900950449
0.347225147634492 2.86366473295849
0.469079912075484 2.95298995110244
0.594405946733554 3.0454285314465
0.722857545957038 3.14071434150083
0.854089004094272 3.2385812487756
0.987754615493592 3.33876312078097
1.12350867450333 3.44099382502711
1.26100547547183 3.54500722902418
1.39989931274743 3.65053720028235
1.53984475356424 3.7573176700539
1.68052938433738 3.86509028238742
1.82170491964331 3.97361166072929
1.96313044197492 4.08264014956309
2.10456503382511 4.19193409337237
2.24576777768676 4.30125183664073
2.38649775605277 4.41035172385172
2.52651405141603 4.51899209948892
2.66557574626943 4.62693130803591
2.80344192310585 4.73392769397625
2.9398716644182 4.83973960179351
3.07462405269935 4.94412537597128
3.2074581704422 5.04684336099311
3.33814363049139 5.14766359502778
3.46651153926171 5.24642440327449
3.59241526120004 5.3429888279055
3.71570819145403 5.43721994518547
3.83624372517133 5.52898083137905
3.95387525749955 5.61813456275089
4.06845618358636 5.70454421556564
4.17983989857937 5.78807286608795
4.28787979762623 5.86858359058246
4.39242927587458 5.94593946531384
4.49334172847205 6.02000356654673
4.59047055056628 6.09063897054577
4.68367288580327 6.15771290887314
4.77289209329123 6.22118818493366
4.85815774760056 6.28112317397488
4.93950317180005 6.33758040654182
5.01696168895846 6.39062241317953
5.09056662214457 6.44031172443304
5.16035129442716 6.48671087084738
5.226349028875 6.52988238296759
5.28859314855686 6.56988879133872
5.34711697654152 6.60679262650578
5.40195383589774 6.64065641901384
5.45313704969431 6.67154269940791
5.50069997985137 6.69951403303225
5.54470415553237 6.72465821466441
5.58528892519506 6.74713274191625
5.6226069633171 6.76710704853152
5.65681094437619 6.78475056825398
5.68805354285 6.80023273482736
5.7164874332162 6.81372298199542
5.74226528995247 6.82539074350191
5.7655397875365 6.83540545309058
5.78646360044597 6.84393654450518
5.80518940315854 6.85115345148946
5.8218698701519 6.85722560778716
5.83665767590373 6.86232244714205
5.8497028108675 6.86660389758342
5.86113190454532 6.87014715221861
5.87105955803452 6.8729868044717
5.87960027302416 6.87515709570329
5.88686855120327 6.87669226727398
5.8929788942609 6.87762656054436
5.8980458038861 6.87799421687503
5.90218378176789 6.87782947762658
5.90550732959533 6.8771665841596
5.90813094905746 6.87603977783469
5.91016914184332 6.87448330001245
5.91173640964195 6.87253139205347
5.91294651816187 6.87021874759892
5.9138798959194 6.86760054692485
5.91457071369161 6.86476039697894
5.91504973493828 6.86178399860043
5.91534772311918 6.85875705262855
5.91549544169412 6.85576525990252
5.91552365412288 6.85289432126157
5.91546312386523 6.85022993754494
5.91534461438097 6.84785780959184
5.91519888912989 6.84586363824152
5.91505671157176 6.8443331243332
5.91494884516637 6.8433519687061
5.91490605337351 6.84300587219946
};
\addplot [semithick, darkorange25512714]
table {%
1.54603819522521 -0.0853499911528375
1.54314666324071 -0.0811445126842828
1.5349052959184 -0.068812621117128
1.52196393620498 -0.0487811322091364
1.50497242704719 -0.0214768617180719
1.48458061139177 0.0126733745983019
1.46143833218543 0.0532427609822217
1.43619543237491 0.0998044816759236
1.40950175490695 0.151931720921644
1.38200714272826 0.209197662961619
1.35436143878558 0.271175492038086
1.32721448602564 0.337438392393281
1.30121612739517 0.407559548269439
1.27699251601931 0.481121569985395
1.25484819200529 0.557835036275851
1.23485591424593 0.637502750608927
1.21708332463255 0.71992955248529
1.2015980650565 0.804920281405605
1.18846777740912 0.892279776870537
1.17776010358174 0.981812878380754
1.16954268546572 1.07332442543692
1.16388316495238 1.1666192575397
1.16084918393308 1.26150221418976
1.16050838429914 1.35777813488777
1.16292840794191 1.45525185913439
1.16817698437365 1.55372841762878
1.17633244523881 1.65303597608828
1.18749371309968 1.75304763187706
1.20176207628358 1.85364164471874
1.21923882311785 1.95469627433692
1.2400252419298 2.05608978045521
1.26422262104676 2.15770042279723
1.29193224879606 2.25940646108657
1.32325541350502 2.36108615504684
1.35829340350096 2.46261776440166
1.39714750711122 2.56387954887463
1.43991901266312 2.66474976818937
1.48670920848398 2.76510668206947
1.53760167015763 2.86482907917499
1.5925765370428 2.96379883696977
1.65157650902579 3.06189895093199
1.71454423435228 3.15901241808194
1.78142236126793 3.25502223543988
1.8521535380184 3.34981140002609
1.92668041284937 3.44326290886085
2.0049456340065 3.53525975896444
2.08689184973546 3.62568494735713
2.17246170828191 3.71442147105919
2.26159785789152 3.80135232709091
2.35424294680996 3.88636051247255
2.45033746004011 3.96933172616915
2.54977212800116 4.05021381187513
2.65238792652853 4.1290167580143
2.7580236682149 4.2057532549552
2.86651816565293 4.2804359930664
2.97771023143529 4.35307766271647
3.09143867815464 4.42369095427395
3.20754231840366 4.49228855810741
3.32585996477502 4.55888316458541
3.44623042986137 4.62348746407651
3.5684925262554 4.68611414694927
3.69248506654975 4.74677590357224
3.81804680865585 4.805485439458
3.94497686656876 4.86226643952779
4.07296482771194 4.91717292215874
4.20168152383535 4.9702641001241
4.33079778668892 5.02159918619713
4.45998444802259 5.07123739315106
4.58891233958632 5.11923793375914
4.71725229313005 5.16566002079462
4.84467514040371 5.21056286703074
4.97085171315727 5.25400568524076
5.09545284314065 5.2960476881979
5.21814936210382 5.33674808867543
5.3386121017967 5.37616609944659
5.45653101948302 5.41436317951025
5.57176253523161 5.45142033834764
5.68424877974712 5.48742865185856
5.79393259208654 5.52247927913636
5.9007568113069 5.55666337927437
6.0046642764652 5.59007211136594
6.10559782661844 5.6227966345044
6.20350030082363 5.65492810778311
6.29831453813779 5.6865576902954
6.38998337761792 5.71777654113461
6.47844965832102 5.74867581939408
6.56365621930411 5.77934668416717
6.64554181237681 5.80987610427164
6.7238600521804 5.84016124456198
6.79810766228935 5.86983590331403
6.86776244383655 5.89851447937971
6.9323021979549 5.92581137161096
6.99120472577731 5.95134097885971
7.04394782843665 5.97471769997791
7.09000930706585 5.99555593381748
7.12886696279778 6.01347007923037
7.15999859676535 6.0280745350685
7.18288201010145 6.03898370018382
7.19699500393899 6.04581197342825
7.20181537941086 6.04817375365375
};
\addplot [semithick, forestgreen4416044]
table {%
3.75397725673158 -0.251350376419579
3.74400110967108 -0.255674952060397
3.71535874643545 -0.267611539411108
3.66997928394352 -0.2856044291141
3.60979183911413 -0.308097911811758
3.5367255288661 -0.333536278146469
3.45270947011827 -0.360363818760618
3.35967277978945 -0.387024824296593
3.25954457479849 -0.411963585396779
3.15425397206421 -0.433624392703563
3.04573008850544 -0.450451536859331
2.935902041041 -0.460889308506469
2.82669894658973 -0.463381998287364
2.72000472203339 -0.456434628622145
2.61708964855047 -0.439376716545575
2.51878177015676 -0.412131978805854
2.42589936766005 -0.374637250215173
2.33926072186812 -0.326829365585722
2.25968411358876 -0.268645159729693
2.18798782362976 -0.200021467459277
2.1249901327989 -0.120895123586665
2.07150932190397 -0.0312029629240485
2.02836367175276 0.0691181797163823
1.99637146315305 0.180131469522435
1.97635097691263 0.301900071681919
1.96911781033311 0.434484817716748
1.97516285646834 0.577664165575549
1.99434638441997 0.73066816172164
2.02645620862277 0.892663843639172
2.07128014351154 1.0628182488123
2.12860600352104 1.24029841472518
2.19822160308607 1.42427137886196
2.2799147566414 1.61390417870679
2.37347327862182 1.80836385174384
2.47868498346211 2.00681743545725
2.59533768559705 2.20843196733117
2.72321919946143 2.41237448484977
2.86211733949003 2.61781202549719
3.01174295174565 2.82393506334793
3.17135741392648 3.03007093396468
3.34005941548088 3.23559651089263
3.51694742145966 3.43988873600524
3.70111989691359 3.64232455117594
3.89167530689348 3.84228089827819
4.08771211645011 4.03913471918542
4.28832879063427 4.23226295577108
4.49262379449676 4.42104254990861
4.69969559308835 4.60485044347147
4.90864265145986 4.78306357833309
5.11856343466205 4.95505889636693
5.32856222814411 5.12022843123581
5.53787718651779 5.27831132775875
5.74588033355749 5.42939384191087
5.95194951343597 5.57357732145673
6.15546257032596 5.71096311416087
6.35579734840024 5.84165256778781
6.55233169183155 5.96574703010211
6.74444344479266 6.08334784886831
6.93151045145632 6.19455637185095
7.11291055599528 6.29947394681457
7.28802160258231 6.39820192152372
7.45622143539015 6.49084164374293
7.61688800299985 6.57749451728792
7.76947495000111 6.65830258307843
7.9136450507841 6.73352015254364
8.04909689178169 6.80342076266677
8.17552905942677 6.86827795043104
8.29264014015221 6.92836525281966
8.4001287203909 6.98395620681585
8.49769338657572 7.03532434940284
8.58503272513954 7.08274321756384
8.66184532251524 7.12648634828207
8.72782976513572 7.16682727854075
8.78268463943384 7.20403954532309
8.82610853184248 7.23839668561232
8.85784380984825 7.27014940005228
8.87801389825713 7.29934962855526
8.88693842585657 7.32594697040157
8.88493864295455 7.34989017908114
8.87233579985903 7.37112800808393
8.84945114687796 7.38960921089989
8.81660593431933 7.40528254101896
8.77412141249109 7.4180967519311
8.72231883170121 7.42800059712626
8.66151944225766 7.43494283009439
8.59204449446839 7.43887220432542
8.51421523864138 7.43973747330933
8.4283711968277 7.43749261479784
8.33567953336763 7.43232824625287
8.23845582549179 7.42476333966466
8.13910024183402 7.41534105342065
8.04001295102814 7.40460454590828
7.943594121708 7.393096975515
7.85224392250743 7.38136150062824
7.76836252206026 7.36994127963544
7.69435008900034 7.35937947092404
7.63260679196151 7.35021923288148
7.58553279957759 7.3430037238952
7.55552828048242 7.33827610235265
7.54499340330985 7.33657952664126
};
\addplot [semithick, crimson2143940]
table {%
3.29871498298516 0.181500493827027
3.29790007181893 0.180324195460505
3.29563546091385 0.177187781817408
3.29219133416034 0.172679975082441
3.28783787544882 0.167389497440307
3.28284526866971 0.16190507107571
3.27748369771342 0.156815418173354
3.27202334647037 0.152709260917941
3.26673439883098 0.150175321494177
3.26188703868567 0.149802322086765
3.25775144992485 0.152178984880408
3.25459781643896 0.157894032059811
3.25269632211839 0.167536185809677
3.25230898671824 0.181671144689633
3.25358699369226 0.200552038525267
3.25660164859407 0.224206733994414
3.26142249352408 0.252658124671896
3.26811907058266 0.285929104132532
3.27676092187022 0.324042565951143
3.28741758948715 0.367021403702549
3.30015861553383 0.414888510961571
3.31505354211067 0.467666781303028
3.33217191131805 0.525379108301743
3.35158326525637 0.588048385532534
3.37335714602602 0.655697506570221
3.39756304307558 0.728349026098459
3.42426407498462 0.805984492969623
3.45351098715736 0.888505816611713
3.48535310339912 0.975805756391201
3.51983974751526 1.06777707167456
3.55702024331111 1.16431252182827
3.59694391459201 1.26530486621881
3.63966008516331 1.37064686421264
3.68521807883034 1.48023127517624
3.73366721939843 1.59395085847608
3.78505683067294 1.71169837347864
3.83943623645921 1.8333665795504
3.89685476056256 1.95884823605782
3.95733848811654 2.08801612253973
4.02077779854152 2.22062634333141
4.08701395161628 2.35639277135401
4.15588813936838 2.49502922127845
4.22724155382541 2.63624950777563
4.30091538701491 2.77976744551649
4.37675083096445 2.92529684917194
4.45458907770161 3.07255153341289
4.53427131925394 3.22124531291025
4.61563874764901 3.37109200233496
4.69853255491439 3.52180541635791
4.78279393307764 3.67309936965004
4.86826235086082 3.82468796591896
4.95473764095934 3.97629195671661
5.04198000004196 4.12763874143926
5.12974790147195 4.27845600851988
5.21779981861256 4.42847144639142
5.30589422482705 4.57741274348685
5.39378959347867 4.72500758823915
5.48124439793069 4.87098366908127
5.56801711154636 5.01506867444619
5.65386620768893 5.15699029276688
5.73855015972168 5.29647621247628
5.82182744100785 5.43325412200739
5.90345654920893 5.56705172961815
5.98321359820555 5.69761111668658
6.06092337123956 5.824714074052
6.13641898584683 5.94814919252641
6.20953355956324 6.06770506292181
6.28010020992466 6.18317027605018
6.34795205446697 6.29433342272352
6.41292221072604 6.40098309375382
6.47484379623775 6.50290787995306
6.53354992853796 6.59989637213325
6.58887372516255 6.69173716110638
6.6406483036474 6.77821883768443
6.68870678152838 6.85912999267939
6.73289882395948 6.93427589795433
6.7732181216598 7.00360701229813
6.8097325231926 7.06714855032111
6.84251048999588 7.12492634445027
6.87162048350765 7.17696622711263
6.89713096516591 7.22329403073519
6.91911039640866 7.26393558774497
6.93762723867392 7.29891673056898
6.95274995339967 7.32826329163422
6.96454700202393 7.3520011033677
6.9730868459847 7.37015599819644
6.97843794671999 7.38275380854745
6.9806723238774 7.38982724191173
6.98002317082134 7.39172042071679
6.9769473209795 7.38920957789471
6.97191808097218 7.38310277537767
6.96540875741971 7.37420807509782
6.95789265694242 7.36333353898732
6.94984308616062 7.35128722897833
6.94173335169462 7.338877207003
6.93403676016476 7.3269115349935
6.92722661819134 7.31619827488199
6.9217762323947 7.30754548860061
6.91815890939514 7.30176123808153
6.916847955813 7.29965358525692
};
\addplot [semithick, mediumpurple148103189]
table {%
-1.2886911196502 -0.201757651967246
-1.28694814141081 -0.197829527349127
-1.28149812307358 -0.186273616752865
-1.27200943920996 -0.167432615065605
-1.2581504643914 -0.141649217174487
-1.23958957318935 -0.109266117966657
-1.21599514017525 -0.0706260123292552
-1.18703553992054 -0.0260715951494264
-1.15237914699668 0.0240544386856869
-1.11169433597511 0.0794093942889418
-1.06464948142726 0.139650576773195
-1.0109129579246 0.204435291251304
-0.950153140038567 0.273420842836126
-0.882063368052518 0.346270369562891
-0.806675916754777 0.422726197220975
-0.724267325459046 0.502587720912258
-0.6351195260728 0.585655595649852
-0.539514450503513 0.67173047644687
-0.437734030658661 0.760613018316425
-0.330060198445718 0.852103876271629
-0.216774885772159 0.946003705325595
-0.0981600245454585 1.04211316049143
0.0255024533269089 1.14023289678226
0.153930615937467 1.24016356921119
0.286842531378742 1.34170583279133
0.42395653794964 1.44466067724209
0.565023668921344 1.54886959174527
0.709858456064904 1.6542527214633
0.858282726723694 1.76073924862875
1.01011830824109 1.86825835547417
1.16518702796047 1.97673922423211
1.3233107132252 2.08611103713514
1.48431119137867 2.19630297641582
1.64801028976425 2.30724422430669
1.81422983572531 2.41886396304033
1.98279165660523 2.53109137484927
2.15351757974739 2.6438556419661
2.32622943249515 2.75708594662335
2.50074228734183 2.87071981573689
2.67683177081946 2.98474350625367
2.85425923171576 3.0991609132996
3.03278599912501 3.21397595632914
3.21217340214148 3.32919255479676
3.39218276985945 3.44481462815689
3.57257543137318 3.560846095864
3.75311271577696 3.67729087737255
3.93355595216505 3.79415289213698
4.11366646963174 3.91143605961174
4.29320559727128 4.02914429925131
4.47193466417797 4.14728153051011
4.64961669387505 4.26585231964551
4.8260536817523 4.38487610938105
5.00108659506604 4.50438721890657
5.17455809550154 4.62442061421474
5.34631084474409 4.74501126129825
5.51618750447897 4.86619412614981
5.68403073639149 4.98800417476209
5.84968320216691 5.1104763731278
6.01298756349053 5.23364568723961
6.17378648204763 5.35754708309023
6.3319226195235 5.48221552667234
6.48723863760343 5.60768598397863
6.63957720038357 5.73399333782317
6.78878271983772 5.86111216651199
6.9347044369038 5.98885044155174
7.07719241944665 6.1169876041784
7.21609673533112 6.24530309562792
7.35126745242205 6.37357635713626
7.48255463858429 6.50158682993939
7.6098083616827 6.62911395527327
7.73287868958211 6.75593717437387
7.85161569014738 6.88183592847714
7.96586943124336 7.00658965881905
8.07548998073489 7.12997780663557
8.18032740648682 7.25177981316264
8.28022844128477 7.37177219659165
8.37501079037284 7.48970603379983
8.46447721289933 7.60531930209418
8.54843034449108 7.7183498705208
8.6266728207749 7.82853560812578
8.69900727737763 7.93561438395521
8.76523634992611 8.03932406705518
8.82516267404716 8.13940252647178
8.87858888536762 8.23558763125109
8.92531761951432 8.32761725043921
8.9651515121141 8.41522925308224
8.99789319879377 8.49816150822625
9.02335476328713 8.57615256093676
9.0417762535798 8.64897157745466
9.05399154867575 8.71643021309256
9.0608782688148 8.77834325288254
9.06331403423678 8.83452548185668
9.06217646518151 8.88479168504705
9.05834318188884 8.92895664748573
9.05269180459858 8.96683515420481
9.04609995355057 8.99824199023636
9.03944524898463 9.02299194061247
9.0336053111406 9.04089979036521
9.02945776025831 9.05178032452666
9.02788021657759 9.05544832812891
};
\addplot [semithick, sienna1408675]
table {%
-0.989708082457481 -1.00837621067948
-0.985993510257716 -0.999129597847752
-0.974938726800894 -0.972218233289548
-0.956677131800726 -0.928884827910329
-0.931342124970924 -0.870372092615559
-0.899067106025199 -0.797922738310702
-0.859985474677263 -0.712779475901219
-0.814230630640828 -0.616185016292576
-0.761935973629604 -0.509382070390235
-0.703234903357302 -0.393613349099659
-0.638260819537635 -0.270121563326311
-0.567147121884313 -0.140149423975655
-0.490027210111049 -0.00493964195315472
-0.407040487963986 0.134301109231007
-0.318407869933583 0.276855399744953
-0.224409013963625 0.42235838963222
-0.125324874868904 0.570453023013722
-0.0214364074642108 0.720782244010375
0.0869754334356644 0.872988996743094
0.19962969301593 1.02671622533279
0.316245416461795 1.18160687390039
0.436541648958469 1.3373038865668
0.560237435691162 1.49345020745294
0.68705182184508 1.64968878067972
0.816703852605434 1.80566255036805
0.948912904151141 1.96101489825058
1.0834384028998 2.11544215707745
1.2201175587904 2.26874349835186
1.35879651859207 2.42072990909331
1.49932142907392 2.57121237632131
1.64153843700506 2.72000188705537
1.78529368915462 2.86690942831498
1.93043333229171 3.01174598711966
2.07680351318545 3.1543225504889
2.22425037860495 3.29445010544222
2.37262007531933 3.43193963899911
2.52175875009771 3.56660213817909
2.6715125497092 3.69824859000165
2.82172574079632 3.82670979721681
2.97223161072002 3.95193227950819
3.12285947281272 4.07390444112096
3.27343863492541 4.19261474407212
3.42379840490909 4.30805165037868
3.57376809061477 4.42020362205763
3.72317699989345 4.52905912112597
3.87185444059612 4.63460660960069
4.01962972057379 4.73683454949879
4.16633214767746 4.83573140283726
4.31179102975812 4.93128563163311
4.45583567466678 5.02348569790334
4.59829531320143 5.11232177236605
4.73899740394109 5.19782332586518
4.87776763324578 5.28005912937046
5.0144316104225 5.35909966255272
5.14881494477829 5.43501540508283
5.28074324562015 5.50787683663162
5.4100421222551 5.57775443686995
5.53653718399016 5.64471868546868
5.66005404013235 5.70884006209864
5.78041829998869 5.77018904643069
5.89745557286619 5.82883611813568
6.01099146807188 5.88485175688446
6.12085160997638 5.938306427404
6.22687254407798 5.98925976011994
6.32892098831445 6.0377414528984
6.42686882744671 6.08377607786017
6.52058794623568 6.12738820712604
6.60995022944228 6.1686024128168
6.69482756182742 6.20744326705324
6.77509182815203 6.24393534195614
6.85061491317701 6.27810320964631
6.92126870166329 6.30997144224453
6.9869250783718 6.33956461187159
7.04745592806343 6.36690729064829
7.10273313549912 6.3920240506954
7.15263370642925 6.41493588192406
7.19707921817911 6.43563259575383
7.23601419769345 6.45408794999798
7.2693833615833 6.47027556979536
7.29713142645967 6.48416908028481
7.31920310893357 6.49574210660516
7.33554312561603 6.50496827389527
7.34609619311806 6.51182120729397
7.35080702805068 6.5162745319401
7.34962034702492 6.51830187297251
7.34248086665178 6.51787685553004
7.32933330354228 6.51497310475153
7.31013381430266 6.50956871627529
7.28535674495182 6.50184428280831
7.2561954663928 6.49226137622807
7.22389631246944 6.48130226516887
7.18970561702559 6.46944921826501
7.15486971390507 6.4571845041508
7.12063493695173 6.44499039146053
7.0882476200094 6.4333491488285
7.05895409692192 6.42274304488902
7.03400070153312 6.41365434827638
7.01463376768685 6.40656532762488
7.00209962922694 6.40195825156883
6.99764461999723 6.40031538874253
};
\addplot [semithick, orchid227119194]
table {%
-0.234474498222729 -2.59414059395374
-0.233595137608819 -2.58937442646971
-0.23076968085886 -2.57507118845282
-0.225717065610506 -2.55122377655588
-0.218156229501416 -2.51782508743166
-0.207806110169243 -2.47486801773298
-0.194385645251645 -2.42234546411263
-0.177613772386277 -2.36025032322341
-0.157209429210796 -2.2885754917181
-0.132891553362856 -2.20731386624952
-0.104379082480115 -2.11645834347045
-0.0713909542002275 -2.0160018200337
-0.0336461061608502 -1.90593719259206
0.009118619016392 -1.78627609460084
0.056923300647506 -1.65728453034633
0.109612835685343 -1.51941182499067
0.167028253606218 -1.37311135084532
0.229010583886444 -1.21883648022174
0.295400856002335 -1.0570405854314
0.366040099430205 -0.888177038785766
0.440769343646369 -0.712699212596311
0.51942961812714 -0.531060479174499
0.601861952348833 -0.343714210831796
0.687907375787761 -0.151113779879672
0.777406917920238 0.0462874413704077
0.870201955064727 0.248036453201821
0.966175831439624 0.453725339874223
1.06529339916816 0.663033745435909
1.16752887511158 0.87565137399599
1.2728564761311 1.09126792966358
1.38125041908796 1.3095731165478
1.4926849208434 1.53025663875777
1.60713419825865 1.75300820040259
1.72457246819494 1.97751750559138
1.84497394751351 2.20347425843326
1.96831285307559 2.43056816303734
2.09456340174241 2.65848892351274
2.22369981037522 2.88692624396858
2.35569870128152 3.11557354035304
2.49055074373363 3.34414590445594
2.62825169140198 3.57236627379108
2.76879730496999 3.79995759669396
2.91218334512104 4.02664282150008
3.05840557253856 4.25214489654493
3.20745974790593 4.47618677016402
3.35934163190656 4.69849139069283
3.51404698522385 4.91878170646686
3.67157156854122 5.13678066582162
3.83191114254205 5.3522112170926
3.99506146790976 5.56479630861529
4.16101753610226 5.77426312489357
4.32975664639157 5.98043628230399
4.50123840586376 6.18323782909575
4.67542165237942 6.38259404968645
4.85226522379916 6.57843122849368
5.03172795798357 6.77067564993504
5.21376869279326 6.9592535984281
5.39834626608882 7.14409135839047
5.58541951573086 7.32511521423973
5.77494727957997 7.50225145039348
5.96688839549674 7.67542635126931
6.1612017013418 7.84456620128481
6.35784590325865 8.00959729023362
6.55668421251374 8.17044980555344
6.75731601107864 8.32706470293153
6.95929550196924 8.47938478204403
7.16217688820148 8.62735284256705
7.36551437279126 8.77091168417671
7.56886215875451 8.91000410654913
7.77177444910712 9.04457290936042
7.97380544686503 9.1745608922867
8.17450935504413 9.29991085500409
8.37344037666035 9.42056559718871
8.57015271472962 9.53646791851668
8.76420057226782 9.64756061866411
8.9551341040985 9.75376792460481
9.14246823077803 9.85485241201478
9.32569973096358 9.95049342334856
9.50432523337922 10.0403696131828
9.67784136674907 10.1241596360943
9.84574475979721 10.2015421466597
10.0075320412477 10.2721957994556
10.1626998398247 10.3357992490587
10.3107447842523 10.3920311500458
10.4511635032546 10.4405701569935
10.5834526255556 10.4810949244786
10.7071087798795 10.5132841070776
10.8216334314291 10.5368291898893
10.9267471199836 10.5520028331363
11.0224743669701 10.5598841191067
11.1088620849214 10.561611530653
11.1859571863703 10.5583235506275
11.2538065838496 10.5511586618829
11.312457189892 10.5412553472717
11.3619559170303 10.5297520896464
11.4023496777973 10.5177873718594
11.4336853847257 10.5064996767633
11.4560099503482 10.4970274872106
11.4693702871977 10.4905092860538
11.473813307807 10.4880835561454
};
\addplot [semithick, gray127]
table {%
0.449193378007563 2.66986557255043
0.457045077235404 2.67484169283108
0.479724814145913 2.68931682075451
0.515919547579577 2.71261110694297
0.564316236376877 2.74404470201868
0.623601839378299 2.78293775660389
0.692463315424326 2.82861042132084
0.769587623355442 2.88038284679176
0.853661722012131 2.93757518363888
0.943372570234877 2.99950758248446
1.03740712686416 3.06550019395071
1.13445235074047 3.13487316865989
1.23319520070429 3.20694665723422
1.33236601314526 3.28105932134983
1.43128401806033 3.35680112875029
1.52969285138738 3.43394315933034
1.62734551861491 3.51226049137235
1.72399502523142 3.59152820315869
1.81939437672542 3.67152137297174
1.91329657858538 3.75201507909387
2.00545463629983 3.83278439980746
2.09562155535725 3.91360441339487
2.18355034124613 3.99425019813847
2.26899399945499 4.07449683232065
2.35170553547232 4.15411939422377
2.43143873563235 4.2328933322785
2.50804186860279 4.31063888285814
2.58154670179825 4.38726326718331
2.65200608546804 4.46268370047838
2.71947286986151 4.53681739796769
2.783999905228 4.60958157487559
2.84564004181682 4.68089344642645
2.90444612987733 4.7506702278446
2.96047101965884 4.81882913435442
3.0137675614107 4.88528738118023
3.06438860538225 4.94996218354642
3.1123870018228 5.01277075667731
3.15781560098171 5.07363031579728
3.20073964491799 5.13247835409993
3.24129673952395 5.18937078102509
3.27965068329257 5.24440636760943
3.31596531084453 5.29768394400906
3.35040445680054 5.34930234038009
3.3831319557813 5.39936038687865
3.41431164240749 5.44795691366084
3.44410735129981 5.49519075088277
3.47268291707896 5.54116072870057
3.50020217436564 5.58596567727034
3.52682895778054 5.6297044267482
3.55272710194436 5.67247580729026
3.57806012905557 5.71438057427885
3.60298437560166 5.75556376329907
3.62764899235915 5.79621469013881
3.65220281768231 5.83652459581217
3.67679468992542 5.87668472133325
3.70157344744278 5.91688630771615
3.72668792858867 5.95732059597496
3.75228697171737 5.99817882712379
3.77851941518317 6.03965224217673
3.80553409734036 6.08193208214788
3.83347985654321 6.12520958805135
3.86250553114601 6.16967600090122
3.89275990276253 6.21552248484084
3.92435061612884 6.26288447270559
3.95727166471751 6.31174342517943
3.99149758000245 6.36205443627236
4.02700289345753 6.41377259999437
4.06376213655665 6.46685301035546
4.10174984077372 6.52125076136563
4.1409405375826 6.57692094703487
4.18130875845721 6.63381866137318
4.22282903487143 6.69189899839056
4.26547589829916 6.751117052097
4.30922388021428 6.8114279165025
4.35404751209069 6.87278668561706
4.39992545115356 6.93513659361611
4.44687226394476 6.99831765018914
4.49492100648411 7.06211671539671
4.54410488759706 7.12632021004625
4.59445711610902 7.19071455494517
4.64601090084544 7.25508617090089
4.69879945063173 7.31922147872083
4.75285597429334 7.38290689921243
4.80821368065569 7.44592885318309
4.86490577854421 7.50807376144025
4.92296547678434 7.56912804479131
4.98242598420149 7.62887812404372
5.04331114089277 7.68710798105176
5.10522041825992 7.74349112212657
5.16716444577836 7.79754776085912
5.22811047918111 7.84878681939077
5.28702577420122 7.89671721986284
5.34287758657171 7.9408478844167
5.39463317202562 7.98068773519368
5.44125978629599 8.01574569433513
5.48172468511585 8.04553068398238
5.51499512421824 8.0695516262768
5.54003835933619 8.08731744335972
5.55582164620273 8.09833705737248
5.5613122405509 8.10211939045644
};
\addplot [semithick, goldenrod18818934]
table {%
-0.241096115900573 1.08239153619349
-0.238303101747432 1.08745008218217
-0.229998584821924 1.10205686493036
-0.216294353424922 1.12535860161128
-0.197302195857296 1.15650200939817
-0.17313390041992 1.19463380546425
-0.143901255413665 1.23890070698275
-0.109716049139402 1.2884494311269
-0.0706900698980046 1.34242669506992
-0.0269351059903438 1.39997921598504
0.0214370542827083 1.46025371104549
0.07431462262028 1.52239689742449
0.131585810721499 1.58555549229527
0.193135443943879 1.64890730405535
0.258802374671183 1.71205223556308
0.328392323320819 1.77489438621518
0.40171027886041 1.83734457111284
0.478561230257577 1.89931360535723
0.558750166479941 1.96071230404953
0.642082076495123 2.02145148229091
0.728361949270745 2.08144195518254
0.817394773774428 2.14059453782561
0.908985538973795 2.19882004532129
1.00293923383646 2.25602929277075
1.09906084733006 2.31213309527517
1.19715555285726 2.36704252353069
1.29705084046243 2.42069957522499
1.39861754242796 2.473106312864
1.50173147078271 2.52427170001786
1.60626843755558 2.57420470025673
1.71210425477542 2.62291427715075
1.81911473447112 2.67040939427009
1.92717568867155 2.71669901518488
2.03616292940559 2.76179210346528
2.1459522687021 2.80569762268144
2.25641951858997 2.84842453640351
2.36744049109807 2.88998180820165
2.47889099825528 2.930378401646
2.59063745651129 2.96963068975778
2.70249141542049 3.00779831416022
2.81424456507693 3.04495657785269
2.92568856818228 3.08118080543649
3.03661508743823 3.11654632151289
3.14681578554644 3.15112845068318
3.25608232520861 3.18500251754864
3.36420636912639 3.21824384671055
3.47097958000149 3.25092776277021
3.57619362053556 3.28312959032888
3.67964015343029 3.31492465398786
3.78111084138737 3.34638827834843
3.88039806801752 3.37759511009886
3.97731079783998 3.40860420392847
4.07167457628247 3.43945902252757
4.16331566968177 3.47020235067349
4.25206034437464 3.50087697314353
4.33773486669788 3.53152567471503
4.42016550298826 3.56219124016531
4.49917851958256 3.59291645427168
4.57460018281756 3.62374410181147
4.64625675903004 3.65471696756199
4.71397451455678 3.68587783630057
4.77757971573456 3.71726949280453
4.83689869360698 3.74893468455794
4.89180469166172 3.78088912144108
4.94230056114578 3.81307381496131
4.98841134774522 3.84541698504236
5.03016209714611 3.877846851608
5.06757785503452 3.91029163458197
5.10068366709649 3.94267955388803
5.1295045790181 3.97493882944994
5.15406563648541 4.00699768119145
5.17439188518448 4.03878432903631
5.19050837080138 4.07022699290828
5.20244013902217 4.10125389273111
5.21021223553291 4.13179324842855
5.21386231912023 4.16178702515962
5.21353782926092 4.19129682253845
5.20944273080838 4.22044583919644
5.20178145576791 4.24935778284781
5.19075843614477 4.27815636120676
5.17657810394425 4.3069652819875
5.15944489117164 4.33590825290425
5.13956322983221 4.3651089816712
5.11713755193126 4.39469117600256
5.09237228947406 4.42477854361254
5.06547187446589 4.45549479221536
5.03664073891204 4.4869636295252
5.00608732028133 4.51930259572612
4.97420148870614 4.55234986472786
4.94162486512014 4.58555596974725
4.90901761426974 4.61834289062068
4.87703990090134 4.65013260718453
4.84635188976134 4.6803470992752
4.81761374559613 4.70840834672906
4.79148563315212 4.73373832938249
4.7686277171757 4.7557590270719
4.74970016241327 4.77389241963365
4.73536313361123 4.78756048690414
4.72627679551598 4.79618520871975
4.72310131287392 4.79918856491687
};
\addplot [semithick, darkturquoise23190207]
table {%
3.59916568310527 -1.35707747412058
3.60021496241999 -1.34237028002264
3.60318411817606 -1.29957148745479
3.60780512709134 -1.23066528100602
3.61380996588372 -1.13763584526532
3.62093061127105 -1.02246736482167
3.62889903997122 -0.887144024264055
3.63744722870207 -0.733650008181465
3.64630715418149 -0.563969501162883
3.65521079312735 -0.380086687797293
3.66389012225751 -0.183985752673682
3.67207711828984 0.022349119618967
3.67950375794221 0.236933744491667
3.68591666171127 0.457823497530455
3.69126125403435 0.683610823257446
3.69562623408035 0.913275222947156
3.69910346407439 1.14580474287191
3.70178480624159 1.38018742930403
3.70376212280705 1.61541132851583
3.70512727599588 1.85046448677964
3.70597212803322 2.08433495036779
3.70638854114416 2.31601076555258
3.70646837755383 2.54447997860636
3.70630349948733 2.76873063580143
3.70598576916979 2.98775078341011
3.70560760935524 3.20052994055792
3.70532926679741 3.40623584160441
3.70544271254699 3.60438234140512
3.70625505193559 3.79452306185127
3.7080733902948 3.97621162483409
3.71120483295622 4.14900165224479
3.71595648525147 4.31244676597461
3.72263545251214 4.46610058791478
3.73154884006984 4.60951673995651
3.74300375325618 4.74224884399102
3.75730729740274 4.86385052190956
3.77476657784115 4.97387539560334
3.795688699903 5.07187708696359
3.82035950845823 5.15749267550103
3.84894069471879 5.23084660402626
3.881549011603 5.29223971993919
3.91830115004535 5.34197311395641
3.95931380098032 5.38034787679451
4.00470365534241 5.40766509917008
4.05458740406609 5.42422587179971
4.10908173808585 5.43033128539999
4.16830334833617 5.42628243068751
4.23236892575155 5.41238039837885
4.30139516126645 5.38892627919061
4.37549874581538 5.35622116383938
4.45479897917067 5.31456757079154
4.53947516437537 5.2643008567587
4.62976660774323 5.20578921669768
4.72591522442588 5.13940227331513
4.82816292957491 5.06550964931766
4.93675163834194 4.9844809674119
5.05192326587859 4.89668585030448
5.17391972733646 4.80249392070202
5.30298293786718 4.70227480131116
5.43935481262234 4.59639811483851
5.58327726675357 4.48523348399071
5.73499221541247 4.36915053147438
5.8947414356483 4.24851885752818
6.06266658030323 4.12369177311387
6.23863268320306 3.99497758585306
6.42245740906602 3.86267689685426
6.61395842261028 3.72709030722602
6.81295338855404 3.58851841807686
7.01925997161551 3.44726183051531
7.23269583651286 3.30362114564989
7.45307864796431 3.15789696458915
7.68022607068804 3.0103898884416
7.91395576940226 2.86140051831577
8.15408540882514 2.7112294553202
8.4004326536749 2.56017730056342
8.65275188176889 2.40857468302259
8.91024664049122 2.25701358534635
9.17183685815189 2.10622055952059
9.43644011910161 1.95692326967447
9.70297400769107 1.80984937993713
9.97035610827098 1.66572655443775
10.237504005192 1.52528245730548
10.5033352828049 1.38924475266947
10.7667675254604 1.25834110465889
11.0267183175091 1.1332991774029
11.2821052433018 1.01484663503066
11.5318458871891 0.903711141671316
11.7748500718703 0.800613608185486
12.0096760459825 0.705969047380513
12.2343942239976 0.619768016629254
12.4470390868162 0.541969808172381
12.6456451153389 0.472533714250566
12.8282467904665 0.411419027104484
12.9928785930994 0.358585038974807
13.1375750041384 0.313991042102207
13.260370504484 0.277596328727359
13.359299575037 0.249360191090935
13.4323966966978 0.229241921433608
13.4776963503672 0.217200811996052
13.4932330169457 0.21319615501894
};
\addplot [semithick, steelblue31119180]
table {%
3.76844629221101 -0.198593720011331
3.75192087539378 -0.192610508331713
3.70456545818442 -0.175144740982989
3.62971129044643 -0.146922219500357
3.53068962204331 -0.108668745419012
3.41083170283856 -0.06111012027415
3.27346878269567 -0.00497214560096823
3.12193211147815 0.0590193770653369
2.95955293904949 0.130138646189569
2.78966251527318 0.207659860236532
2.61559209001273 0.29085721767103
2.44067291313164 0.379004916957866
2.2682362344934 0.471377156561844
2.10151099719347 0.567262634930693
1.94233722764444 0.666146902280334
1.79155398284039 0.76765737665963
1.64997822151355 0.871424608113755
1.51842690239609 0.977079146687884
1.39771698422024 1.08425154242719
1.28866542571819 1.19257234537685
1.19208918562214 1.30167210558204
1.10880522266429 1.41118137308792
1.03963049557686 1.52073069793969
0.985381963092031 1.6299506301825
0.946876583942018 1.73847171986153
0.92492856748307 1.84592527848585
0.920019448581691 1.95203475469398
0.931984658756516 2.05670254113628
0.960585396375575 2.15985158998785
1.0055828598069 2.26140485342381
1.06673824741851 2.36128528361925
1.14381275757845 2.45941583274931
1.23656758865475 2.55571945298907
1.34476393901542 2.65011909651365
1.46816300702851 2.74253771549817
1.60652599106205 2.83289826211772
1.75961408948405 2.92112368854743
1.92718850066256 3.00713694696239
2.10894173632296 3.09085705196978
2.30416520222785 3.17218002415757
2.51200512100306 3.25099356126607
2.73160751502179 3.32718534955577
2.96211840665728 3.40064307528719
3.20268381828273 3.47125442472082
3.45244977227136 3.53890708411717
3.71056229099638 3.60348873973675
3.97616739683101 3.66488707784005
4.24841111214846 3.72298978468759
4.52643945932196 3.77768454653987
4.80939846072471 3.82885904965739
5.09644053148378 3.87639471988822
5.38686512006476 3.92002899359437
5.68011870827175 3.95935531765177
5.97565417066272 3.99396087852394
6.27292438179561 4.02343286267439
6.57138221622837 4.04735845656661
6.87048054851898 4.06532484666412
7.16967225322538 4.07691921943042
7.46841020490552 4.08172876132902
7.76614727811738 4.07934065882342
8.06233634741889 4.06934209837714
8.35643028736802 4.05132026645367
8.64788203364071 4.02486249328958
8.93618883245456 3.98966034457906
9.22097034935807 3.94569336342554
9.50186721336983 3.89299040708688
9.7785200535084 3.83158033282095
10.0505694987923 3.76149199788563
10.3176561782402 3.68275425953877
10.5794207208706 3.59539597503826
10.8355037557021 3.49944600164196
11.0855459117532 3.39493319660773
11.3291878180426 3.28188641719345
11.5660701035887 3.16033452065699
11.7958333974102 3.03030636425621
12.0180964741659 2.89190623164595
12.2322878946435 2.74589489549158
12.4377382797226 2.59337115045968
12.6337774408618 2.43543658478709
12.8197351895201 2.27319278671062
12.9949413371561 2.10774134446711
13.1587256952287 1.94018384629338
13.3104180751966 1.77162188042627
13.4493482885186 1.6031570351026
13.5748461466536 1.43589089855921
13.6862414610602 1.27092505903291
13.7828640431972 1.10936110476054
13.8640630314384 0.952301526923625
13.9300630018203 0.800889716754081
13.9823032627706 0.656325817229979
14.0223125991745 0.519814151628892
14.0516197959174 0.392559043228393
14.0717536378847 0.275764815306056
14.0842429099617 0.170635791139457
14.0906163970337 0.0783762940061692
14.0924028839861 0.00019064718376699
14.0911311557042 -0.062716826050175
14.0883299970734 -0.109141802418083
14.085528192979 -0.137879958642382
14.0842545283064 -0.147726971445498
};
\addplot [semithick, darkorange25512714]
table {%
0.178101519366853 2.83490121475933
0.172237369721654 2.83525300525783
0.155675488783818 2.83644484139841
0.129961728549984 2.83868142014871
0.0966419410167918 2.84216743847635
0.0572619781808816 2.84710759334898
0.013367692038893 2.85370658173423
-0.0334950654125339 2.86216910059972
-0.0817804421767594 2.8726998469131
-0.129942586257144 2.88550351764199
-0.176435645657047 2.90078480975402
-0.219713768379829 2.91874842021684
-0.258231102428851 2.93959904599807
-0.290501572298759 2.96352927708517
-0.315850628129912 2.99056733910277
-0.334188573253423 3.02062300298149
-0.345438622722519 3.05360342454422
-0.34952399159043 3.08941575961387
-0.346367894910385 3.12796716401332
-0.335893547735614 3.16916479356547
-0.318024165119344 3.21291580409322
-0.292682962114806 3.25912735141948
-0.259793153775228 3.30770659136712
-0.219277955153841 3.35856067975906
-0.171060581303871 3.41159677241819
-0.115064644293124 3.46672202299961
-0.05126179495292 3.52384332285483
0.020283017460408 3.58286705390277
0.0994941242970133 3.6436995395318
0.186295856907051 3.7062471031303
0.280612546640675 3.77041606808663
0.38236852484804 3.83611275778917
0.491488122879301 3.90324349562628
0.607895672084611 3.97171460498633
0.731515503814126 4.0414324092577
0.862271949418 4.11230323182876
1.00008934024639 4.18423339608787
1.14489200764944 4.25712922542341
1.29657190091504 4.33088391181995
1.45483186941632 4.40531396445798
1.61930631647644 4.48020813663531
1.78962955101018 4.55535514336581
1.96543588193234 4.63054369966333
2.14635961815771 4.7055625205417
2.33203506860109 4.78020032101478
2.52209654217726 4.85424581609642
2.71617834780104 4.92748772080047
2.9139147943872 4.99971475014078
3.11494019085055 5.0707156191312
3.31888884610587 5.14027904278557
3.52539583904116 5.20819233228235
3.73411395792789 5.27421051058565
3.944713700421 5.33805631244527
4.15686633414865 5.39945106877559
4.37024312673896 5.45811611049101
4.5845153458201 5.51377276850592
4.7993542590202 5.5661423737347
5.0144311339674 5.61494625709175
5.22941723828986 5.65990574949146
5.44398383961572 5.7007421818482
5.65780220557312 5.73717688507639
5.8705436037902 5.7689311900904
6.08187930068084 5.79572651600349
6.29147968230996 5.81734822611346
6.49901270255087 5.83375834606508
6.70414589878075 5.84494915371734
6.90654680837678 5.85091292692921
7.10588296871615 5.85164194355966
7.30182191717603 5.84712848146769
7.49403119113361 5.83736481851227
7.68217832796608 5.82234323255237
7.86593086505061 5.80205600144698
8.04495633976438 5.77649540305507
8.21892228948459 5.74565371523561
8.3874962515884 5.7095232158476
8.55034813811794 5.66812081374925
8.70716852949519 5.62167779871806
8.85765864815905 5.5705358438985
9.00151980449894 5.51503753469427
9.13845330890432 5.45552545650906
9.2681604717646 5.39234219474657
9.39034260346923 5.3258303348105
9.50470101440765 5.25633246210455
9.61093701496928 5.1841911620324
9.70875191554357 5.10974901999776
9.79784702651996 5.03334862140432
9.87792365828787 4.95533255165579
9.94869125882143 4.87605100765244
10.0102278785418 4.79619895889966
10.0631230301373 4.71694977155929
10.1080039002992 4.63951205020329
10.1454976757191 4.56509439940368
10.1762315430884 4.49490542373245
10.2008326890985 4.43015372776158
10.2199283004408 4.37204791606307
10.2341455638067 4.32179659320891
10.2441116658877 4.2806083637711
10.2504537933753 4.24969183232162
10.2537991329607 4.23025560343247
10.2547748713356 4.22350828167565
};
\addplot [semithick, forestgreen4416044]
table {%
-2.10400810020427 2.95050213263953
-2.09445240137011 2.96284494011425
-2.06640059707681 2.99836823825687
-2.02077562563816 3.05481434064502
-1.95850042536797 3.12992556085637
-1.88049793458 3.22144421246857
-1.78769109158806 3.32711260905926
-1.68100283470594 3.44467306420611
-1.56135610224742 3.57186789148675
-1.42967383252629 3.70643940447886
-1.28687896385635 3.84612991676007
-1.13389443455138 3.98868174190804
-0.971643182925166 4.13183719350043
-0.801035139226425 4.27341502729644
-0.622803636212268 4.41227177811209
-0.437554735731023 4.54801189106777
-0.24589168988896 4.68025632279506
-0.0484177507923497 4.80862602992555
0.154263829452539 4.93274196909084
0.361549798739436 5.05222509692251
0.57283690496207 5.16669637005216
0.787521896014173 5.27577674511138
1.00500151978948 5.37908717873176
1.22467252418171 5.47624862754489
1.44593165708459 5.56688204818236
1.66817596660552 5.65060933043706
1.89083882670303 5.72716527661883
2.11342416154255 5.79650398194234
2.33544400105791 5.85860473697727
2.55641037518296 5.91344683229331
2.77583531385157 5.96100955846015
2.99323084699756 6.00127220604747
3.2081090045548 6.03421406562496
3.41998181645714 6.05981442776231
3.62836131263841 6.0780525830292
3.83275952303248 6.08890782199533
4.03268847757319 6.09235943523038
4.22766020619439 6.08838671330403
4.4172339034225 6.07699785671503
4.60124418850376 6.05836988983354
4.77962537260751 6.03274094402261
4.95231190440917 6.00034923493082
5.11923823258414 5.96143297820671
5.28033880580786 5.91623038949887
5.43554807275574 5.86497968445585
5.5848004821032 5.80791907872623
5.72803048252566 5.74528678795856
5.86517252269855 5.67732102780141
5.99616105129727 5.60426001390335
6.12093051699726 5.52634196191294
6.23942431078257 5.44380745142818
6.3517914967361 5.35695143288398
6.45838681203956 5.26612322755216
6.55957393618333 5.17167452065397
6.65571654865777 5.07395699741068
6.74717832895324 4.97332234304354
6.83432295656011 4.87012224277379
6.91751411096875 4.7647083818227
6.99711547166951 4.65743244541152
7.07349071815277 4.54864611876151
7.14700352990888 4.43870108709391
7.21801758642822 4.32794903562999
7.28689651641998 4.21674167210405
7.35396713224577 4.10544702621045
7.41945453158549 3.99447822127943
7.48356639417807 3.88425610261684
7.54651039976243 3.7752015155285
7.60849422807747 3.66773530532024
7.66972555886213 3.5622783172979
7.73041207185531 3.4592513967673
7.79076144679592 3.35907538903429
7.8509813634229 3.26217113940469
7.91127950147515 3.16895949318433
7.97186354069159 3.07986129567905
8.03294116081114 2.99529739219468
8.09468479326214 2.91568520775464
8.15696007862163 2.84141239825763
8.21947469281554 2.77285129167006
8.28193500627682 2.71037408928121
8.34404738943844 2.65435299238037
8.40551821273334 2.60516020225682
8.46605384659449 2.56316792019983
8.52536066145483 2.52874834749869
8.58314502774732 2.50227368544267
8.63911331590491 2.48411613532107
8.69297189636056 2.47464789842316
8.74442713954721 2.47424117603823
8.79318653120652 2.48324999482098
8.83900807643272 2.50120513779374
8.88171987953623 2.52649507853961
8.92115520829359 2.55742414881501
8.95714733048135 2.59229668037632
8.98952951387604 2.62941700497997
9.01813502625421 2.66708945438234
9.04279713539241 2.70361836033986
9.06334910906717 2.73730805460892
9.07962421505503 2.76646286894592
9.09145572113255 2.78938713510728
9.09867689507626 2.8043851848494
9.10112100466271 2.80976134992868
};
\addplot [semithick, crimson2143940]
table {%
0.952082545844615 2.93632925918901
0.957623577607077 2.93620462325642
0.973586458266183 2.9360162697076
0.998980865879516 2.93604252991597
1.03281647850466 2.93656173525495
1.07410297419919 2.93785221709795
1.1218500310207 2.9401923068184
1.17506732702677 2.94386033578972
1.23276454027497 2.94913463538532
1.29395134882289 2.95629353697863
1.35763743072812 2.96561537194306
1.42283246404824 2.97737847165203
1.48854612684082 2.99186116747897
1.55382318142931 3.00932802125483
1.61818469413045 3.02985665950222
1.68149499571811 3.05338998754038
1.74362599516762 3.07986793646737
1.80444960145428 3.10923043738124
1.86383772355342 3.14141742138006
1.92166227044034 3.17636881956189
1.97779515109036 3.21402456302479
2.0321082744788 3.25432458286683
2.08447354958097 3.29720881018606
2.13476288537218 3.34261717608055
2.18284819082774 3.39048961164836
2.22860209648103 3.44076608999976
2.27198454138942 3.49339166772184
2.31312503075201 3.5483212742699
2.35217255183522 3.60551097342879
2.38927609190548 3.66491682898336
2.42458463822922 3.72649490471845
2.45824717807287 3.79020126441891
2.49041269870286 3.85599197186958
2.52123018738561 3.92382309085532
2.55084863138756 3.99365068516096
2.57941701797514 4.06543081857135
2.60708433441478 4.13911955487134
2.6339995679729 4.21467295784578
2.66030855260641 4.29204966573056
2.68613870804787 4.37122335065501
2.71161078887122 4.45217312637242
2.73684554045709 4.53487811414175
2.76196370818609 4.61931743522197
2.78708603743886 4.70547021087204
2.81233327359602 4.79331556235094
2.8378261620382 4.88283261091761
2.86368544814601 4.97400047783104
2.8900318773001 5.06679828435018
2.91698619488107 5.16120515173401
2.94466914626957 5.25720020124148
2.97319841348384 5.35476332440655
3.00262122120785 5.45389212908771
3.03291433679123 5.55460193946802
3.06405146422126 5.65690885000552
3.09600630748521 5.76082895515824
3.12875257057038 5.86637834938421
3.16226395746402 5.97357312714148
3.19651417215343 6.08242938288807
3.23147691862588 6.19296321108203
3.26712590086865 6.30519070618139
3.30343482286902 6.41912796264418
3.34037738861426 6.53479107492844
3.37792726978455 6.65219605041623
3.41603471541832 6.77129576640325
3.45458526344849 6.89186868699489
3.4934533704754 7.01366340923503
3.53251349309939 7.13642853016751
3.57164008792079 7.2599126468362
3.61070761153994 7.38386435628496
3.64959052055718 7.50803225555765
3.68816327157285 7.63216494169812
3.72630032118728 7.75601101175024
3.76387612600082 7.87931906275787
3.8007651426138 8.00183769176487
3.83684182762656 8.12331549581509
3.87200052681732 8.24349229253417
3.90630869547551 8.36203148609287
3.93992292187294 8.47855713586177
3.97300053091761 8.5926929760478
4.00569884751756 8.70406274085791
4.0381751965808 8.81229016449904
4.07058690301533 8.91699898117812
4.1030912917292 9.0178129251021
4.1358456876304 9.11435573047792
4.16900741562697 9.20625113151251
4.20273380062692 9.29312286241282
4.23718216753826 9.37459465738579
4.27250300165206 9.45029349199244
4.3085369789434 9.51999316312891
4.34469489279597 9.58367119279814
4.38035587170018 9.64132010927201
4.41489904414644 9.69293244082242
4.44770353862514 9.73850071572123
4.47814848362671 9.77801746224033
4.50561300764153 9.81147520865159
4.52947623916002 9.83886648322689
4.54911730667259 9.86018381423811
4.56391533866964 9.87541972995714
4.57324946364157 9.88456675865584
4.57649881007879 9.8876174286061
};
\addplot [semithick, mediumpurple148103189]
table {%
1.93794399144348 -0.339550451156099
1.93830824290727 -0.340491807571645
1.93998384674256 -0.342728335924561
1.94384507711524 -0.345378724874267
1.9507662081912 -0.347561663080182
1.96162151413631 -0.348395839201726
1.97728526911648 -0.346999941898316
1.99863174729757 -0.342492659829373
2.02653522284549 -0.333992681654316
2.06186996992611 -0.320618696032563
2.10551026270532 -0.301489391623534
2.15833037534901 -0.275723457086648
2.22120458202307 -0.242439581081323
2.29495012322599 -0.200798614550587
2.37960995038782 -0.150533803599713
2.47466899753692 -0.0917909101167825
2.57959987942946 -0.0247248030431394
2.69387521082164 0.0505096486798744
2.81696760646964 0.133757576110917
2.94834968112964 0.224864110308645
3.08749404955784 0.323674382331717
3.23387332651042 0.43003352323879
3.38696012674356 0.543786664088524
3.54622706501346 0.664778935939573
3.7111467560763 0.792855469850597
3.88119027185165 0.927860040988292
4.0556420010294 1.06947236159214
4.23342376569631 1.21705350929092
4.4134157313507 1.36992795263047
4.59449806349087 1.52742016015664
4.77555092761513 1.68885460041526
4.95545448922182 1.85355574195218
5.13308891380922 2.02084805331325
5.30733436687567 2.19005600304431
5.47707101391948 2.3605040596912
5.64117902043895 2.53151669179976
5.7985385519324 2.70241836791583
5.94802977389815 2.87253355658527
6.088639087001 3.04121946953115
6.21997326811121 3.20802452717628
6.34186364364919 3.37256635928312
6.45414184975888 3.5344626910753
6.55663952258421 3.69333124777642
6.64918829826913 3.84878975461011
6.73161981295755 4.00045593679997
6.80376570279342 4.14794751956963
6.86545760392067 4.29088222814271
6.91652715248323 4.42887778774281
6.95680598462504 4.56155192359356
6.98612573649004 4.68852236091857
7.00432818765764 4.80941015031044
7.01148841672361 4.9239128258482
7.00791480130003 5.03180440509731
6.99392586243449 5.13286223099223
6.96984012117457 5.2268636464674
6.93597609856784 5.31358599445726
6.8926523156619 5.39280661789628
6.84018729350432 5.46430285971889
6.77889955314268 5.52785206285954
6.70910761562456 5.58323157025268
6.63113000199755 5.63021872483275
6.54528523330922 5.66859086953421
6.45189184744902 5.69812536638917
6.35128059265239 5.71861342324538
6.2438159513935 5.72988450059704
6.12986818290331 5.73177460944145
6.00980754641279 5.72411976077593
5.8840043011529 5.70675596559777
5.7528287063546 5.67951923490431
5.61665102124886 5.64224557969284
5.47584150506665 5.59477101096067
5.33077041703892 5.53693153970512
5.18180801639665 5.46856317692349
5.0293245623708 5.38950193361309
4.87369031419234 5.29958382077124
4.71530489650662 5.19872560710991
4.55482352182506 5.08754695256126
4.39303300321989 4.96702943126023
4.2307212413713 4.83815760836819
4.06867613695945 4.70191604904654
3.90768559066451 4.55928931845667
3.74853750316667 4.41126198175996
3.5920197751461 4.2588186041178
3.43892030728297 4.10294375069159
3.29002700025745 3.94462198664269
3.14612775474972 3.78483787713252
3.00801047143996 3.62457598732245
2.87646109713365 3.46482896187711
2.75217707534971 3.30695541703387
2.63573304496494 3.15282178077083
2.52769459914 3.00433188617371
2.42862733103555 2.8633895663282
2.33909683381227 2.73189865432001
2.25966870063082 2.61176298323484
2.19090852465187 2.50488638615841
2.13338189903608 2.41317269617641
2.08765441694412 2.33852574637456
2.05429167153666 2.28284936983855
2.03385925597436 2.2480473996541
2.02692276341789 2.2360236689069
};
\addplot [semithick, sienna1408675]
table {%
0.781781470496525 3.30910479920786
0.782779049657853 3.31256748474166
0.785760089742866 3.32258308699936
0.790707044653106 3.33859292446539
0.797602368290114 3.36003831562419
0.806428514555431 3.38636057896021
0.8171679373506 3.41700103295787
0.829803090577162 3.45140099610161
0.844316428136659 3.48900178687588
0.860690403930632 3.52924472376511
0.878907471860624 3.57157112525374
0.898950085828175 3.61542230982621
0.920800699734828 3.66023959596695
0.944441369529066 3.70548249611989
0.969848748548669 3.75085752392295
0.996995596558703 3.79624920271364
1.02585458736637 3.84154598572474
1.05639839477889 3.88663632618903
1.08859969260345 3.93140867733928
1.12243115464726 3.97575149240827
1.15786545471754 4.01955322462877
1.19487526662148 4.06270232723355
1.2334332641663 4.1050872534554
1.27351212115919 4.14659645652708
1.31508451140736 4.18711838968138
1.35812344407737 4.22654191469945
1.40264250681578 4.26480532771778
1.44873409671388 4.30194293374475
1.49649966556512 4.33800006859529
1.54604066516291 4.37302206808435
1.5974585473007 4.40705426802685
1.65085476377194 4.44014200423775
1.70633076637004 4.47233061253197
1.76398800688846 4.50366542872446
1.82392793712063 4.53419178863014
1.88625200885998 4.56395502806396
1.95106167389995 4.59300048284086
2.01845838403398 4.62137348877576
2.08853409600343 4.64912379512455
2.16132531876744 4.67632692409402
2.23684849156865 4.70306772659266
2.31512002596736 4.72943106639612
2.39615633352384 4.75550180728006
2.47997382579837 4.78136481302012
2.56658891435126 4.80710494739197
2.65601801074277 4.83280707417126
2.74827752653319 4.85855605713363
2.8433838732828 4.88443676005476
2.94135346255189 4.91053404671028
3.04220270590075 4.93693278087585
3.14594666210774 4.96371600102802
3.25256927596724 4.99092476376352
3.36202337828965 5.01855814379936
3.47426044710345 5.0466133905534
3.58923196043712 5.0750877534435
3.70688939631913 5.10397848188752
3.82718423277797 5.13328282530334
3.95006794784211 5.16299803310881
4.07549201954004 5.1931213547218
4.20340792590023 5.22365003956019
4.33376714495117 5.25458133704182
4.46652115472133 5.28591249658457
4.60162134735843 5.31764072642274
4.73895685145642 5.34973337670705
4.87824477643938 5.38207530691044
5.01917277462939 5.41453725054353
5.16142849834852 5.44698994111694
5.30469959991885 5.47930411214132
5.44867373166246 5.51135049712728
5.59303854590144 5.54299982958546
5.73748169495786 5.57412284302648
5.88169083115381 5.60459027096098
6.02535360681136 5.63427284689958
6.1681576742526 5.66304130435292
6.3097906857996 5.69076637683162
6.44994389526889 5.71732935310934
6.5883399028175 5.74270339184171
6.72471744863313 5.76690895490016
6.85881540629213 5.78996689509181
6.99037264937088 5.81189806522376
7.11912805144576 5.83272331810312
7.24482048609311 5.852463506537
7.36718882688933 5.87113948333249
7.48597194741077 5.88877210129673
7.6009087212338 5.90538221323679
7.71173802193479 5.92099067195981
7.81819872309012 5.93561833027288
7.92002718017022 5.9492856476231
8.01684568777332 5.961995265706
8.10811827287692 5.97372510281205
8.19329730456071 5.98445125612053
8.27183515190438 5.99414982281074
8.3431841839876 6.00279690006199
8.40679676989008 6.01036858505357
8.4621252786915 6.01684097496478
8.50862207947154 6.02219016697492
8.5457395413099 6.02639225826329
8.57293003328625 6.02942334600919
8.58964592448029 6.0312595273919
8.59533958397171 6.03187689959074
};
\addplot [semithick, orchid227119194]
table {%
0.489264278654116 1.87841009673135
0.492767127329644 1.87721686361276
0.502978412686528 1.87416852708038
0.519452243720224 1.8700621313693
0.541742729426184 1.86569472071461
0.569403978799862 1.86186333935138
0.601990100836713 1.85936503151471
0.639055204532189 1.85899684143969
0.680153398881745 1.86155581336141
0.724838792880833 1.86783899151494
0.772665495524909 1.87864342013537
0.823187615809425 1.8947661434578
0.875959262729836 1.91700420571732
0.930547353206916 1.94611554455011
0.986692684555609 1.98232718640594
1.0442613668322 2.02548353877108
1.10312227660486 2.07542056210644
1.16314429044174 2.13197421687294
1.224196284911 2.19498046353149
1.2861471365808 2.26427526254301
1.34886572201931 2.3396945743684
1.41222091779467 2.42107435946858
1.47608160047506 2.50825057830446
1.54031664662862 2.60105919133697
1.60479493282353 2.699336159027
1.66938572975132 2.80291710656931
1.73400599703373 2.91159709195218
1.79866531328908 3.02509238561418
1.86338389846726 3.14311020580728
1.92818197251813 3.26535777078348
1.99307975539156 3.39154229879476
2.0580974670374 3.52137100809313
2.12325532740554 3.65455111693057
2.18857355644583 3.79078984355906
2.25407237410815 3.92979440623061
2.31977200034235 4.0712720231972
2.38569265509832 4.21492991271081
2.45185455832592 4.36047529302345
2.5182649220865 4.50761763241938
2.58485499692339 4.65607953858412
2.65152853857186 4.80558837510232
2.71818926484328 4.95587151211851
2.78474089354905 5.10665631977719
2.85108714250054 5.25767016822287
2.91713172950915 5.40864042760007
2.98277837238625 5.55929446805329
3.04793078894323 5.70935965972704
3.11249269699148 5.85856337276584
3.17636781434237 6.0066329773142
3.2394598588073 6.15329584351663
3.30167154387484 6.29828321920746
3.36288248360879 6.44141553908707
3.42294919264822 6.58260242472185
3.48172718130939 6.72175737536803
3.53907195990854 6.85879389028181
3.59483903876191 6.99362546871943
3.64888392818577 7.12616560993712
3.70106213849635 7.25632781319109
3.75122918000991 7.38402557773756
3.79924056304269 7.50917240283276
3.84495179791094 7.63168178773291
3.88821839493091 7.75146723169424
3.92889591739527 7.8684422375897
3.96687833650249 7.98252293043392
4.00216573522384 8.09363267958587
4.03477636744328 8.2016960949488
4.06472848704477 8.30663778642595
4.09204034791226 8.40838236392057
4.11673020392971 8.50685443733589
4.13881630898107 8.60197861657517
4.1583169169503 8.69367951154163
4.17525028172135 8.78188173213853
4.18963465717817 8.86650988826911
4.20148829720473 8.9474885898366
4.21082945568498 9.02474244674424
4.21769573907766 9.09818481130746
4.22229319291842 9.16763105313268
4.22491459094844 9.23284609115491
4.22585342367096 9.29359442736149
4.2254031815892 9.34964056373973
4.22385735520638 9.40074900227694
4.22150943502571 9.44668424496046
4.21865291155042 9.48721079377759
4.21558127528374 9.52209315071566
4.21258801672889 9.55109581776198
4.20996662638909 9.57398329690389
4.20801059476756 9.59052009012868
4.20700931004138 9.60048128677703
4.20706634020744 9.6041215440831
4.20802741446797 9.60236095404422
4.20971926977459 9.59616862418238
4.21196864307893 9.5865136620196
4.21460227133259 9.57436517507787
4.21744689148718 9.56069227087921
4.22032924049434 9.54646405694561
4.22307605530566 9.53264964079908
4.22551407287276 9.52021812996163
4.22747003014726 9.51013863195525
4.22877066408078 9.50338025430195
4.22924271162493 9.50091210452374
};
\addplot [semithick, gray127]
table {%
-1.6376290541391 0.130791679057305
-1.63627329438502 0.130080161755053
-1.6318805136962 0.128293913097434
-1.62396245993279 0.125955387958153
-1.61203088095494 0.123587041210915
-1.59559752462279 0.121711327729423
-1.57417413879647 0.120850702387384
-1.54727247133614 0.121527620058501
-1.51440427010194 0.124264535616479
-1.47508128295402 0.129583903935024
-1.4288152577525 0.138008179887839
-1.37511794235755 0.15005981834863
-1.31350108462931 0.166261274191101
-1.24350889499675 0.187109689033634
-1.16512629572347 0.212758551740336
-1.07865582284658 0.24311368628523
-0.984407024318091 0.278075448979188
-0.882689448089992 0.317544196133082
-0.773812642114283 0.361420284057786
-0.658086154342961 0.40960406906417
-0.535819532728023 0.461995907463107
-0.407322325221467 0.51849615556547
-0.272904079775289 0.579005169682132
-0.132874344341488 0.643423306123963
0.0124573331279396 0.711650921201837
0.162781668499066 0.783588630975627
0.317821299624377 0.859168481134366
0.4773608616027 0.938383558382391
0.641192112620739 1.02123396264708
0.809106810865198 1.1077197938558
0.980896714522782 1.19784115193593
1.1563535817802 1.29159813681484
1.33526917082414 1.38899084841991
1.51743523984133 1.49001938667851
1.70264354701845 1.59468385151801
1.89068585054223 1.7029843428658
2.08135390859935 1.81492096064923
2.27443947937654 1.9304938047957
2.4697288951422 2.04969996938056
2.66697680270029 2.17251899535518
2.86592638007706 2.29892407019362
3.06632078947976 2.42888837260656
3.26790319311562 2.56238508130467
3.47041675319188 2.69938737499862
3.6736046319158 2.83986843239909
3.87720999149462 2.98380143221673
4.08097599413557 3.13115955316223
4.2846458020459 3.28191597394625
4.48796257743286 3.43604387327946
4.69066948250368 3.59351642987254
4.89251299422976 3.75430664594803
5.09331582915796 3.91838346450178
5.29297694341056 4.08571176930293
5.49139860787403 4.25625626763249
5.68848309343481 4.42998166677148
5.88413267097936 4.60685267400092
6.07824961139414 4.78683399660183
6.27073618556559 4.96989034185523
6.46149466438016 5.15598641704212
6.65042731872432 5.34508692944354
6.83743641948451 5.5371565863405
7.02242423754718 5.73216009501402
7.20529302306065 5.93006203454608
7.38592999101674 6.1307340397178
7.56418081789915 6.33379096264186
7.73988406700717 6.53880368316171
7.91287830164013 6.74534308112078
8.08300208509733 6.95298003636253
8.2500939806781 7.16128542873041
8.41399255168173 7.36983013806784
8.57453636140754 7.57818504421828
8.73156397315484 7.78592102702518
8.88491395022295 7.99260896633197
9.03442485591117 8.1978197419821
9.17993525351883 8.40112423381902
9.32127095007451 8.60208997560532
9.4581467258063 8.8002553778074
9.5902201939513 8.99514385549232
9.7171484952922 9.18627869979822
9.83858877061164 9.37318320186323
9.95419816069229 9.55538065282551
10.0636338063168 9.73239434382318
10.1665528482679 9.90374756599439
10.2626124273281 10.0689636104773
10.3514696842803 10.22756576841
10.4327817599069 10.3790773309307
10.5062057949907 10.5230215891775
10.5714065758116 10.6589223912635
10.62839520136 10.7863288142078
10.6776633042886 10.9048249419414
10.7197379130712 11.0139974369832
10.7551460561815 11.1134329618521
10.7844147620931 11.2027181790673
10.8080710592796 11.2814397511477
10.8266419762149 11.3491843406123
10.8406545413724 11.4055386099802
10.850635783226 11.4500892217702
10.8571127302492 11.4824228385015
10.8606124109158 11.502126122693
10.8616618536994 11.5087857368637
};
\addplot [semithick, goldenrod18818934]
table {%
-0.357023657752396 0.581341819823382
-0.354022576088685 0.57925048355288
-0.345100988241253 0.573442497409172
-0.330381379925651 0.564616895393949
-0.30998623685743 0.553472711508907
-0.284038044752141 0.540708979755738
-0.252659289325336 0.527024734136136
-0.215972456292565 0.513119008651793
-0.174100031369381 0.499690837304405
-0.127164500271333 0.487439254095664
-0.0752883487139731 0.477063293027263
-0.0185940624128524 0.469261988100896
0.0427958729164776 0.464734373318257
0.108755645519907 0.464149460152417
0.179114289343841 0.467768674227891
0.25366829637342 0.47555970074916
0.332213440169456 0.487483740054528
0.414545494292761 0.503501992482295
0.500460232304145 0.523575658370764
0.58975342776442 0.547665938058237
0.682220854234398 0.575734031883015
0.77765828527489 0.607741140183399
0.875861494446709 0.643648463297693
0.976626255310664 0.683417201564197
1.07974834142757 0.727008555321213
1.18502375576603 0.774383874243077
1.2922762596382 0.825522577664239
1.40138352518875 0.880439178887141
1.51222941857287 0.939152223287142
1.62469780594576 1.0016802562396
1.73867255346263 1.06804182311988
1.85403752727868 1.13825546930333
1.97067659354911 1.21233974016531
2.08847361842913 1.2903131810812
2.20731246807393 1.37219433742633
2.32707700863873 1.45800175457608
2.44765110627871 1.5477539779058
2.56891862714908 1.64146955279086
2.69076375860731 1.73915291118135
2.8130725637197 1.84072606756158
2.93573178447862 1.94608120483186
3.05862816381287 2.05511046474547
3.18164844465129 2.16770598905572
3.30467936992267 2.2837599195159
3.42760768255585 2.40316439787931
3.55032012547964 2.52581156589926
3.67270344162285 2.65159356532902
3.79464437391429 2.78040253792191
3.9160296652828 2.91213062543122
4.03674605865717 3.04666996961025
4.15668268074783 3.18391197044045
4.27578348524184 3.32373096715103
4.39404725280298 3.46598423821893
4.51147514787657 3.61052832034928
4.62806833490797 3.75721975024717
4.74382797834252 3.90591506461772
4.85875524262556 4.05647080016604
4.97285129220244 4.20874349359724
5.08611729151851 4.36258968161643
5.19855440501911 4.51786590092871
5.31016379714958 4.67442868823921
5.42094663235528 4.83213458025302
5.5309040488766 4.99084005306344
5.64001818637542 5.1503576391859
5.74821869602691 5.31037846563741
5.85542624071325 5.47057286957676
5.9615614833166 5.63061118816273
6.06654508671913 5.79016375855413
6.170297713803 5.94890091790975
6.27274002745037 6.10649300338838
6.37379269054341 6.26261035214881
6.47337636596429 6.41692330134984
6.57141171659517 6.56910218815025
6.66781940531823 6.71881734970886
6.76252009501561 6.86573912318443
6.85543165052524 7.00954616211739
6.9464475833369 7.14998950336952
7.0354488655569 7.28685745351279
7.12231636566023 7.41993862713331
7.20693095212193 7.54902163881719
7.28917349341702 7.6738951031505
7.36892485802051 7.79434763471938
7.44606591440743 7.9101678481099
7.52047753105279 8.02114435790818
7.59204057643162 8.12706577870031
7.66063591901894 8.22772072507239
7.72614442728977 8.32289781161054
7.78844557150851 8.41238559029305
7.84735548817767 8.49596977719694
7.90260243367384 8.5734321533833
7.95390819117636 8.64455421006232
8.00099454386457 8.70911743844418
8.04358327491781 8.76690332973906
8.08139616751543 8.81769337515714
8.11415500483675 8.8612690659086
8.14158157006114 8.89741189320363
8.16339764636791 8.92590334825242
8.17932501693643 8.94652492226513
8.18908546494602 8.95905810645196
8.19240077357603 8.96328439202308
};
\addplot [semithick, darkturquoise23190207]
table {%
2.04631511710623 0.335229429484553
2.04599269788463 0.326275172228283
2.04554531347611 0.30083965327488
2.04575277376515 0.261063751847458
2.0473948886362 0.20908834716913
2.0512514679737 0.147054318463008
2.05810232166213 0.0771025449522045
2.06872725958594 0.00137390585983403
2.08390609162959 -0.0779907195909914
2.10441862767752 -0.158850452177159
2.13104467761421 -0.239064412675556
2.1645640513241 -0.316491721863069
2.20575655869166 -0.388991500516585
2.25535854541373 -0.454494683667902
2.31351628737624 -0.511907156673482
2.37995080685359 -0.560837435559832
2.45437373785564 -0.600909548232518
2.53649671439228 -0.631747522597107
2.62603137047337 -0.652975386559166
2.72268934010878 -0.664217168024263
2.8261822573084 -0.665096894897964
2.93622175608208 -0.655238595085836
3.05251947043971 -0.634266296493446
3.17478703439116 -0.601804027026362
3.30273608194629 -0.557475814590149
3.43607723387429 -0.500907418423339
3.57439850882018 -0.431934089053139
3.71704981386554 -0.350797940253352
3.86335369859316 -0.257787831787819
4.01263271258585 -0.15319262342038
4.16420940542641 -0.0373011749148747
4.31740632669763 0.089597653964857
4.47154602598232 0.227215003454975
4.62595105286328 0.37526201379164
4.7799439569233 0.533449825211012
4.93284728774519 0.701489577949251
5.08398359491175 0.879092412242517
5.23267542800578 1.06596946832697
5.37827199843028 1.26178642151272
5.5202782132905 1.46594344784782
5.65825533485102 1.67774462404682
5.79176470310766 1.89649389427349
5.92036765805626 2.12149520269158
6.04362553969265 2.35205249346485
6.16109968801264 2.58746971075706
6.27235144301208 2.82705079873195
6.37694214468679 3.07009970155328
6.4744331330326 3.31592036338482
6.56438574804534 3.56381672839031
6.64636132972083 3.81309274073352
6.71992480504154 4.06305841306534
6.7847236016824 4.31316333324104
6.84048764801079 4.56299666432027
6.88695045938074 4.81215363784982
6.92384555114628 5.06022948537647
6.95090643866142 5.30681943844701
6.9678666372802 5.55151872860822
6.97445966235663 5.7939225874069
6.97041902924474 6.03362624638983
6.95547825329856 6.2702249371038
6.92937084987211 6.5033138910956
6.8918303343194 6.73248833991201
6.84259043044563 6.95734363197714
6.78153598914595 7.17755985176928
6.70896938898617 7.39305118903092
6.6252645072795 7.60377192242397
6.53079522133913 7.80967633061036
6.42593540847827 8.01071869225199
6.31105894601013 8.20685328601079
6.1865397112479 8.39803439054867
6.05275158150479 8.58421628452755
5.910068434094 8.76535324660935
5.75886414632874 8.94139955545599
5.59951259552221 9.11230948972937
5.43238765898761 9.27803732809143
5.25790644986521 9.4385175722046
5.07686239312343 9.59351259058787
4.89024267428902 9.74269612150333
4.69903608021564 9.88574117073164
4.50423139775696 10.0223207440534
4.30681741376666 10.1521078472494
4.1077829150984 10.2747754861001
3.90811668860587 10.3899966663863
3.70880752114272 10.4974443938886
3.51084419956264 10.5967916743876
3.31521551071929 10.6877115136641
3.12291024146634 10.7698769174985
2.93492299853706 10.8429686981924
2.75251200765471 10.9070212745258
2.57730128475195 10.9625597195667
2.41094178964842 11.010145247683
2.25508448216371 11.0503390732426
2.11138032211746 11.0837024106133
1.98148026932928 11.1107964741632
1.86703528361878 11.1321824782601
1.7696963248056 11.148421637272
1.69111435270934 11.1600751655667
1.63294032714963 11.1677042775122
1.59682520794608 11.1718701874763
1.58441995491832 11.1731341098271
};
\end{axis}

\end{tikzpicture}

\end{document}

==> example4/drone_velx_dt1.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.4, xmax=8.4,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.312520969904245, ymax=1.3415741030484,
ytick style={color=black}, 
xlabel={$k$}, 
ylabel={$v^x$},
height=5cm,
width=10cm,
label style={font=\Large},
]
\addplot [semithick, steelblue31119180]
table {%
0 0.0550101731341287
1 0.175250874357795
2 0.2952599238746
3 0.414814359103032
4 0.533065234743006
5 0.620189524275435
6 0.60473270714852
7 0.604727282489744
8 0.596923515129294
};
\addplot [semithick, darkorange25512714]
table {%
0 0.00722206992816003
1 0.177562724264152
2 0.347917554979864
3 0.518294784368083
4 0.688694792029273
5 0.848866111013569
6 0.851417947775886
7 0.851410298277758
8 0.855778741262448
};
\addplot [semithick, forestgreen4416044]
table {%
0 -0.23733483022458
1 -0.0701997617134199
2 0.0981315710422686
3 0.268789214283881
4 0.44593150434415
5 0.730107951380715
6 0.816753276622867
7 0.816710469837209
8 0.692403913940722
};
\addplot [semithick, crimson2143940]
table {%
0 -0.119640221828024
1 -0.0155626729660001
2 0.0891231999793277
3 0.194992246751909
4 0.304154977922475
5 0.466485066218115
6 0.510829630171447
7 0.510830111635167
8 0.490711853177514
};
\addplot [semithick, mediumpurple148103189]
table {%
0 -0.0947225654175252
1 -0.00446848932528711
2 0.0862709008528281
3 0.177951156601498
4 0.272249134551315
5 0.408332118750185
6 0.443630452315672
7 0.443633728080061
8 0.392512999438248
};
\addplot [semithick, sienna1408675]
table {%
0 0.0797443368754139
1 0.147926260519329
2 0.215742647743403
3 0.282843253504733
4 0.347921208042168
5 0.372096954552908
6 0.346709061464015
7 0.346732474093002
8 0.40644146585637
};
\addplot [semithick, orchid227119194]
table {%
0 0.0389406547352383
1 0.121989483669839
2 0.204873987127887
3 0.28743551341896
4 0.369071717017548
5 0.428755471280698
6 0.417841094571876
7 0.417852978877302
8 0.443663506629783
};
\addplot [semithick, gray127]
table {%
0 -0.111434929514298
1 0.0128146563593265
2 0.137640261159857
3 0.263582389760772
4 0.392626802063044
5 0.570109217931649
6 0.612123717543801
7 0.612110948948992
8 0.534331891130711
};
\addplot [semithick, goldenrod18818934]
table {%
0 -0.0747570956751877
1 -0.0575522408736454
2 -0.039980424716467
3 -0.021694677420557
4 -0.00141071139411213
5 0.0539964396794004
6 0.0803089585240024
7 0.080307248375939
8 0.0745390211951815
};
\addplot [semithick, darkturquoise23190207]
table {%
0 0.114469355905336
1 0.328587697469674
2 0.542213423754987
3 0.754873785159865
4 0.964776317471412
5 1.11134067688534
6 1.07830273486543
7 1.07831909372285
8 1.13216467001502
};
\addplot [semithick, steelblue31119180]
table {%
0 0.0159258923362681
1 0.169948451743469
2 0.323938557858994
3 0.477860246238761
4 0.63155432988686
5 0.771499748396444
6 0.770545219670121
7 0.77052711884748
8 0.769866439406663
};
\addplot [semithick, darkorange25512714]
table {%
0 -0.234813047076663
1 -0.136474338011319
2 -0.0369700106374521
3 0.0648002295253394
4 0.172902254737831
5 0.389567168796765
6 0.473303949436765
7 0.473283650310817
8 0.334376904817373
};
\addplot [semithick, forestgreen4416044]
table {%
0 -0.00377594188813041
1 0.24981815592375
2 0.503503667855649
3 0.757359685560839
4 1.01163353258956
5 1.25763615497564
6 1.26638796336873
7 1.26636988442423
8 1.24040975701653
};
\addplot [semithick, crimson2143940]
table {%
0 -0.0273655960316563
1 0.0644785769150251
2 0.156481706005521
3 0.2487916591026
4 0.341940431549653
5 0.444545863242224
6 0.456651142784963
7 0.456640259770788
8 0.433061942951349
};
\addplot [semithick, mediumpurple148103189]
table {%
0 0.0653773071747862
1 0.096789974547176
2 0.127895938866059
3 0.158402053328642
4 0.187219139081136
5 0.183472568926933
6 0.162094427986446
7 0.162138305207057
8 0.261111256248255
};
\addplot [semithick, sienna1408675]
table {%
0 0.0466337988148973
1 0.290959490774968
2 0.53512923562926
3 0.778989229311187
4 1.02192275629128
5 1.23280791655325
6 1.22399015661133
7 1.22399870781579
8 1.24041065281488
};
\addplot [semithick, orchid227119194]
table {%
0 -0.00822658500687279
1 0.137320550715747
2 0.282949657684832
3 0.428733575057959
4 0.574917717082456
5 0.719258587037231
6 0.726393201621559
7 0.726383703962883
8 0.721300782508424
};
\addplot [semithick, gray127]
table {%
0 0.0518411873685862
1 0.202673963081042
2 0.353299444857656
3 0.50351636334321
4 0.652551636852749
5 0.770762808638493
6 0.757440552688045
7 0.757466911809112
8 0.807250712095347
};
\addplot [semithick, goldenrod18818934]
table {%
0 0.0694019607209628
1 0.240921650847164
2 0.412155884808414
3 0.582826995287577
4 0.751878313921546
5 0.880872465257631
6 0.862035791825429
7 0.86204975817884
8 0.880836647296192
};
\addplot [semithick, darkturquoise23190207]
table {%
0 0.0194676762040019
1 0.0883209976902768
2 0.157100123794137
3 0.225732299564111
4 0.293936211188774
5 0.35007924281171
6 0.345442124540244
7 0.345448514464918
8 0.363028671530601
};
\end{axis}

\end{tikzpicture}

\end{document}

==> example4/drone_velx_dt1p5.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.4, xmax=8.4,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.213980401334516, ymax=1.39193535145516,
ytick style={color=black}, 
xlabel={$k$}, 
ylabel={$v^x$},
height=5cm,
width=10cm,
label style={font=\Large},
]
\addplot [semithick, steelblue31119180]
table {%
0 0.137035507543457
1 0.531004676194744
2 0.924972225068417
3 1.31893918087381
4 1.31342709002138
5 1.31346812413321
6 1.31350004894195
7 1.28655549619054
8 0.892561967308788
};
\addplot [semithick, darkorange25512714]
table {%
0 0.0317988905724039
1 0.235841788006789
2 0.439885343454882
3 0.643928958239043
4 0.680247382542162
5 0.680267213897707
6 0.680282211681041
7 0.690567036341662
8 0.486515940446927
};
\addplot [semithick, forestgreen4416044]
table {%
0 0.0341673468395102
1 0.232253608841978
2 0.430340604794292
3 0.62842768980498
4 0.660408245077279
5 0.660431173047898
6 0.660448538287831
7 0.683846396515356
8 0.485750646924545
};
\addplot [semithick, crimson2143940]
table {%
0 -0.137689810091937
1 0.00699234905782861
2 0.151675836456979
3 0.29635976862239
4 0.482159985501355
5 0.482135855322917
6 0.482119131239069
7 0.386867376369744
8 0.242197454785945
};
\addplot [semithick, mediumpurple148103189]
table {%
0 -0.0798255764557595
1 0.189562715946017
2 0.45895065814426
3 0.728338955971653
4 0.897773312786665
5 0.897819889760801
6 0.897871158930062
7 0.717038451208295
8 0.447607785788397
};
\addplot [semithick, sienna1408675]
table {%
0 0.00251373166002001
1 0.251864522624531
2 0.501215388961645
3 0.750566093766588
4 0.831127376991174
5 0.831119287681202
6 0.83111304945878
7 0.727871386682056
8 0.478524145332501
};
\addplot [semithick, orchid227119194]
table {%
0 -0.0365095477056627
1 0.148395283487719
2 0.333300982658854
3 0.518206871744725
4 0.616356505803235
5 0.616356868888152
6 0.616357724917797
7 0.575900977736548
8 0.390996892092357
};
\addplot [semithick, gray127]
table {%
0 -0.0260467264833972
1 0.294863778210997
2 0.615773380870613
3 0.936683079596739
4 1.0695609604495
5 1.06959141375349
6 1.06962592888184
7 0.890722091220028
8 0.569782917610736
};
\addplot [semithick, goldenrod18818934]
table {%
0 -0.0957302914550818
1 0.130482304162701
2 0.356695221987816
3 0.582908143388314
4 0.753851511245468
5 0.753813817171186
6 0.753785995800971
7 0.570042206431213
8 0.343846672828527
};
\addplot [semithick, darkturquoise23190207]
table {%
0 -0.100559033132389
1 0.145198252497903
2 0.390955507279641
3 0.636713050290763
4 0.818999256434309
5 0.818964347017764
6 0.818937172719079
7 0.67590511616322
8 0.430168572912888
};
\addplot [semithick, steelblue31119180]
table {%
0 0.105987873957632
1 0.409540760397132
2 0.713092943472034
3 1.01664493369861
4 1.01201056759946
5 1.01204155830861
6 1.01206524702251
7 0.994078444007636
8 0.690507496811685
};
\addplot [semithick, darkorange25512714]
table {%
0 0.00670528498894615
1 0.221507653159505
2 0.43631053285509
3 0.651113427818781
4 0.716041761463029
5 0.716047933685831
6 0.716052692178721
7 0.677188290769696
8 0.462383640615328
};
\addplot [semithick, forestgreen4416044]
table {%
0 0.0966867001517091
1 0.380227411049685
2 0.663766540530491
3 0.947304809685937
4 0.945194198451846
5 0.945221012796102
6 0.945243428877346
7 0.875752294843125
8 0.592192490826257
};
\addplot [semithick, crimson2143940]
table {%
0 -0.128331717415406
1 0.0905276486620986
2 0.309387414771873
3 0.528247237565236
4 0.729290816587922
5 0.729243179532864
6 0.729208103820172
7 0.518192491051407
8 0.299354719018326
};
\addplot [semithick, mediumpurple148103189]
table {%
0 -0.114392866143491
1 0.142277730060786
2 0.398948257253725
3 0.65561863907117
4 0.855281838935995
5 0.855225772202551
6 0.855183968437407
7 0.596375315146699
8 0.339729501996866
};
\addplot [semithick, sienna1408675]
table {%
0 -0.0580638850510758
1 0.216270175944889
2 0.490603903608308
3 0.764937746683749
4 0.914323346651692
5 0.91429744917168
6 0.914276497594056
7 0.792202376005186
8 0.517884481455526
};
\addplot [semithick, orchid227119194]
table {%
0 -0.140984230753167
1 0.0732853531417387
2 0.287555309554539
3 0.501825592208913
4 0.714063299924214
5 0.714037323238422
6 0.714016703015709
7 0.616735191935876
8 0.402481456814044
};
\addplot [semithick, gray127]
table {%
0 0.0118756110692029
1 0.24426925426995
2 0.476663190189206
3 0.709057047978214
4 0.774655159662192
5 0.774656900669927
6 0.77465815241335
7 0.711950089403695
8 0.47955587446229
};
\addplot [semithick, goldenrod18818934]
table {%
0 0.0554944854765829
1 0.123601523318175
2 0.191709249795957
3 0.259817301182625
4 0.227202222055686
5 0.227209282610485
6 0.227211872302754
7 0.291486139876993
8 0.223378245655003
};
\addplot [semithick, darkturquoise23190207]
table {%
0 0.0276187109935553
1 0.29355276185904
2 0.55948669089207
3 0.825420360997203
4 0.88642201329129
5 0.886417585950868
6 0.886413837460953
7 0.785444128493127
8 0.519511752321564
};
\end{axis}

\end{tikzpicture}

\end{document}

==> example4/drone_velx_dt3.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.4, xmax=8.4,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.926112322165156, ymax=1.32726864712298,
ytick style={color=black}, 
xlabel={$k$}, 
ylabel={$v^x$},
height=5cm,
width=10cm,
label style={font=\Large},
]
\addplot [semithick, steelblue31119180]
table {%
0 0.0609734039683963
1 0.735966489588564
2 0.944802565158457
3 0.814599762759024
4 0.471602772136556
5 0.260016167621306
6 0.253264498524335
7 0.231351319033312
8 -0.0140944837001789
};
\addplot [semithick, darkorange25512714]
table {%
0 -0.0307343033404381
1 -0.000168202762377754
2 0.0927805860458075
3 0.249198361876047
4 0.364894713534431
5 0.347080917643991
6 0.190765697834873
7 -0.00405081973682173
8 -0.0381795569795692
};
\addplot [semithick, forestgreen4416044]
table {%
0 0.0320202098294143
1 0.453135661732291
2 0.590027121743147
3 0.556064228734923
4 0.38637225674284
5 0.185215170485567
6 0.0448684052225095
7 0.00343219282636863
8 -0.00184661566827342
};
\addplot [semithick, crimson2143940]
table {%
0 0.0885279950037087
1 0.285497196628604
2 0.184015061345748
3 0.095938132887378
4 0.11839725442514
5 0.157855848771052
6 0.157156226284082
7 0.118463489354355
8 0.0931030950930205
};
\addplot [semithick, mediumpurple148103189]
table {%
0 0.116681495879461
1 0.430785215391581
2 0.330150921106534
3 0.170861391916172
4 0.0972306170376403
5 0.118403875371012
6 0.199271214318512
7 0.237326385580606
8 0.123338504371987
};
\addplot [semithick, sienna1408675]
table {%
0 -0.00603160637274791
1 0.269543963765059
2 0.409312717928101
3 0.470946539028043
4 0.421182667603093
5 0.2446066465195
6 0.00991611128369388
7 -0.139100494181515
8 -0.0573197450028734
};
\addplot [semithick, orchid227119194]
table {%
0 -0.0463067454503808
1 0.19048435688835
2 0.386122836626556
3 0.542771016810392
4 0.682326215328106
5 0.821307174357618
6 0.831429190733708
7 0.480265683664907
8 -0.0175809993490907
};
\addplot [semithick, gray127]
table {%
0 -0.00567419110940667
1 0.288358427047093
2 0.439315806013596
3 0.511088189868903
4 0.497377134259695
5 0.449547177626827
6 0.396262660994575
7 0.25676902298286
8 0.0278536410745943
};
\addplot [semithick, goldenrod18818934]
table {%
0 -0.0820682415931088
1 0.31498537571999
2 0.627016378413205
3 0.822307293198368
4 0.839678830929585
5 0.75421429904776
6 0.60119582651455
7 0.286983487811036
8 -0.0778341364502027
};
\addplot [semithick, darkturquoise23190207]
table {%
0 0.0145298772663313
1 0.0407183436381346
2 -0.024942071271662
3 0.0868489502621758
4 0.323769895335946
5 0.649452933797477
6 1.07630996268565
7 1.07143402571225
8 0.134330931640694
};
\addplot [semithick, steelblue31119180]
table {%
0 -0.00773779642829369
1 0.106188298595951
2 0.172325216824989
3 0.280903070044581
4 0.430191862811351
5 0.563738083088959
6 0.609843325338527
7 0.415105238689339
8 0.0601863479576911
};
\addplot [semithick, darkorange25512714]
table {%
0 -0.0635506967390325
1 0.269956650020946
2 0.790493994540191
3 0.628091522069636
4 0.0589192649243027
5 -0.414022870721653
6 -0.672400532346799
7 -0.600505744771609
8 0.00180531062527256
};
\addplot [semithick, forestgreen4416044]
table {%
0 -0.0622770166992377
1 0.304411209812735
2 0.572114897568413
3 0.733651665657432
4 0.741662777187847
5 0.631525386292865
6 0.425187109873056
7 0.114076701058665
8 -0.105268254050929
};
\addplot [semithick, crimson2143940]
table {%
0 -0.288810088979591
1 -0.753559164238072
2 -0.0971554802230566
3 0.777369834751121
4 1.22484223942806
5 1.21459350857887
6 0.945743860659519
7 0.376478689641685
8 -0.210611397486423
};
\addplot [semithick, mediumpurple148103189]
table {%
0 -0.073449946260935
1 0.191467294284432
2 0.594473860329002
3 0.638061752198568
4 0.317381155769984
5 -0.207265479576861
6 -0.766040199765741
7 -0.823685914470241
8 -0.123265099402625
};
\addplot [semithick, sienna1408675]
table {%
0 -0.0103228222639983
1 0.363737548430131
2 0.553077159087324
3 0.630010370876328
4 0.594660931704781
5 0.458706895878182
6 0.213553426782811
7 -0.0786707664915801
8 -0.134926508635479
};
\addplot [semithick, orchid227119194]
table {%
0 -0.0690777743541849
1 -0.10035068993358
2 0.0168176285875957
3 0.200682161399091
4 0.405329724822339
5 0.528275547359455
6 0.515770355937337
7 0.315489251084261
8 0.0755679386316278
};
\addplot [semithick, gray127]
table {%
0 -0.165141172903583
1 -0.134347974047233
2 0.228571569768084
3 0.633612785004326
4 0.871964143419595
5 0.883839411587221
6 0.698299144252153
7 0.298034758785144
8 -0.0770242699891883
};
\addplot [semithick, goldenrod18818934]
table {%
0 -0.14133502685869
1 -0.503781382531302
2 -0.0406308445137399
3 0.647670406917724
4 0.914571991560956
5 0.667848404126016
6 0.157421765999669
7 -0.406535644243778
8 -0.204450270053557
};
\addplot [semithick, darkturquoise23190207]
table {%
0 0.0317816287288581
1 0.239533905075113
2 0.265130638556416
3 0.272808275612548
4 0.267551307362636
5 0.167965740459642
6 0.0245786574959893
7 -0.0282572897188782
8 0.0429148568980854
};
\end{axis}

\end{tikzpicture}

\end{document}

==> example4/drone_vely_dt1.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.4, xmax=8.4,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.199046080904371, ymax=1.15054272925285,
ytick style={color=black},
xlabel={$k$}, 
ylabel={$v^x$},
height=5cm,
width=10cm,
label style={font=\Large},
]
\addplot [semithick, steelblue31119180]
table {%
0 -0.109212737573175
1 0.0344273724888265
2 0.178637656961127
3 0.323953832554834
4 0.472337852285802
5 0.667321215387174
6 0.709163094284384
7 0.709144762041365
8 0.661491546643917
};
\addplot [semithick, darkorange25512714]
table {%
0 0.0742914594869605
1 0.208628519346098
2 0.342644950888775
3 0.476032296159484
4 0.607623961048227
5 0.698294339540942
6 0.676731389488299
7 0.676746604711329
8 0.732174873665812
};
\addplot [semithick, forestgreen4416044]
table {%
0 0.0584899769273919
1 0.217334205070514
2 0.375941491706138
3 0.534081853941938
4 0.690874712736606
5 0.813340570836984
6 0.797972719086093
7 0.798009946156738
8 0.849239662271614
};
\addplot [semithick, crimson2143940]
table {%
0 0.0317942247488632
1 0.0497381792047417
2 0.0675345099251409
3 0.0850405044088493
4 0.101728686265535
5 0.102476535171649
6 0.0920481885380727
7 0.0920420904962653
8 0.099644662743645
};
\addplot [semithick, mediumpurple148103189]
table {%
0 -0.127711483347045
1 0.077404458559581
2 0.283198488265005
3 0.49030564925512
4 0.701046687140209
5 0.964806370863193
6 1.01477410637595
7 1.01475269925149
8 0.906453169507132
};
\addplot [semithick, sienna1408675]
table {%
0 -0.0150348770453744
1 0.203262611724669
2 0.421696392371089
3 0.640387974893909
4 0.859750998002832
5 1.07763934661671
6 1.08919778333661
7 1.08917515983832
8 1.04397669301259
};
\addplot [semithick, orchid227119194]
table {%
0 0.0250725415178546
1 0.176295758650211
2 0.32744143883993
3 0.478431122610853
4 0.628947699826579
5 0.76144500992705
6 0.757300138005858
7 0.757306053424451
8 0.767762554923672
};
\addplot [semithick, gray127]
table {%
0 -0.0555275424758569
1 0.108441976155825
2 0.272728594584194
3 0.437625872248469
4 0.604196978160348
5 0.790848899127563
6 0.814777525130682
7 0.814774171880139
8 0.75654309727267
};
\addplot [semithick, goldenrod18818934]
table {%
0 -0.0499380163194122
1 0.0154996330356143
2 0.0811983571725972
3 0.147402510709212
4 0.215009240663183
5 0.303933869472801
6 0.32320574190223
7 0.323220416385117
8 0.355885076578799
};
\addplot [semithick, darkturquoise23190207]
table {%
0 0.0880553448585889
1 0.2302246774957
2 0.372009545532476
3 0.513039875090818
4 0.651920586091554
5 0.742974765666527
6 0.716829423774593
7 0.71684716067548
8 0.731077506821194
};
\addplot [semithick, steelblue31119180]
table {%
0 0.180657610480516
1 0.313101986837293
2 0.444710916084032
3 0.574686951165856
4 0.700052753398428
5 0.733626530595458
6 0.675375112282393
7 0.675403924574414
8 0.778089545002025
};
\addplot [semithick, darkorange25512714]
table {%
0 -0.137701134988134
1 0.0617708830464752
2 0.261968067636196
3 0.463569615347627
4 0.669061968282117
5 0.932582490920032
6 0.985832852115542
7 0.985824462616838
8 0.870265606630727
};
\addplot [semithick, forestgreen4416044]
table {%
0 0.0534281656890528
1 0.108902314455447
2 0.16413390512033
3 0.218891040718044
4 0.272305274602521
5 0.297926748751359
6 0.281271724548593
7 0.28129630079363
8 0.354138272698203
};
\addplot [semithick, crimson2143940]
table {%
0 -0.067018176091417
1 0.0846094986226037
2 0.236605343594918
3 0.389313586886625
4 0.543984077593489
5 0.724727465224724
6 0.752249231078691
7 0.752231654968653
8 0.710173730518301
};
\addplot [semithick, mediumpurple148103189]
table {%
0 0.0349602110522635
1 0.187115874528997
2 0.339146208717875
3 0.490927975035877
4 0.641976352428534
5 0.770234106292714
6 0.762664880400764
7 0.762664437316891
8 0.756811320265815
};
\addplot [semithick, sienna1408675]
table {%
0 0.110249249896371
1 0.274390765696632
2 0.438046895726686
3 0.600750900656869
4 0.760746163350625
5 0.861411188824149
6 0.828230967844085
7 0.828236890553144
8 0.83586449660642
};
\addplot [semithick, orchid227119194]
table {%
0 0.0842923497831349
1 0.235812061091992
2 0.386967986954145
3 0.537409710732159
4 0.685812893164175
5 0.787821658608832
6 0.763299336013971
7 0.76331368422649
8 0.810302602750571
};
\addplot [semithick, gray127]
table {%
0 -0.132664239399481
1 0.0387545342238532
2 0.210864359778809
3 0.384315980757816
4 0.561490168972494
5 0.795394052180487
6 0.846142816757683
7 0.846117126961999
8 0.781331683583949
};
\addplot [semithick, goldenrod18818934]
table {%
0 -0.0795350293463504
1 0.0374251639015757
2 0.154804482485628
3 0.272995638883631
4 0.393436617773258
5 0.547325916835408
6 0.578151437614257
7 0.578133232898787
8 0.527928463287112
};
\addplot [semithick, darkturquoise23190207]
table {%
0 -0.0978035368775555
1 0.0228112768258667
2 0.143934407114976
3 0.266043666254328
4 0.390890230450534
5 0.557787591476249
6 0.595039896978111
7 0.595026145325827
8 0.558703258256614
};
\end{axis}

\end{tikzpicture}

\end{document}

==> example4/drone_vely_dt1p5.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.4, xmax=8.4,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.194552417300779, ymax=1.09976432176741,
ytick style={color=black},
width=10cm, 
height=5cm,
xlabel={$k$},
ylabel={$v_y$},
label style={font=\Large},
]
\addplot [semithick, steelblue31119180]
table {%
0 0.14099210332105
1 0.432117293750064
2 0.723240838803726
3 1.01436376344904
4 0.970574678949176
5 0.970617528520823
6 0.970653316749181
7 0.937603111375883
8 0.646450081720212
};
\addplot [semithick, darkorange25512714]
table {%
0 -0.0928567919002946
1 0.157553931132646
2 0.407964673148157
3 0.658375291479624
4 0.834470306754231
5 0.83442487697066
6 0.834391015815179
7 0.612663497277074
8 0.362272919234291
};
\addplot [semithick, forestgreen4416044]
table {%
0 0.0419937243163502
1 0.330741668013125
2 0.619489209021759
3 0.908236365784605
4 0.962452082628217
5 0.962444886024193
6 0.96243878235288
7 0.839929380078744
8 0.551184006908134
};
\addplot [semithick, crimson2143940]
table {%
0 0.0598998335816807
1 0.285306503049381
2 0.510713574654985
3 0.736120582358427
4 0.751473624469806
5 0.751496530010843
6 0.751513520321556
7 0.759536765669721
8 0.534120213448522
};
\addplot [semithick, mediumpurple148103189]
table {%
0 0.220788037543331
1 0.390008937531207
2 0.559229514952227
3 0.728449543541638
4 0.564522694532554
5 0.564538707603671
6 0.56453753319724
7 0.735204955589897
8 0.56598778130143
};
\addplot [semithick, sienna1408675]
table {%
0 -0.05428137974673
1 0.223100470343536
2 0.500482017471144
3 0.777863283366881
4 0.924397430966404
5 0.92435708542374
6 0.92432662552813
7 0.703534389963206
8 0.426170024214514
};
\addplot [semithick, orchid227119194]
table {%
0 0.0770113223979298
1 0.389296245408165
2 0.701580485385491
3 1.01386420300967
4 1.04093174271886
5 1.04092950760526
6 1.0409267599641
7 0.920889785162316
8 0.608604877439435
};
\addplot [semithick, gray127]
table {%
0 0.172179320869587
1 0.397307617507885
2 0.62243501168219
3 0.847561787323183
4 0.750735221514974
5 0.750744450251651
6 0.750742033670928
7 0.833939258759401
8 0.608814832457617
};
\addplot [semithick, goldenrod18818934]
table {%
0 0.102672594393305
1 0.384218526897398
2 0.665764174568293
3 0.947309447579064
4 0.938579135929543
5 0.938598085423265
6 0.938611406922787
7 0.902682381992904
8 0.621127495966136
};
\addplot [semithick, darkturquoise23190207]
table {%
0 -0.013600670094821
1 0.119801586957737
2 0.253203823179873
3 0.3866062943599
4 0.444551929571419
5 0.444513312134849
6 0.44448184457431
7 0.329644748562409
8 0.196266764017945
};
\addplot [semithick, steelblue31119180]
table {%
0 0.069613480833465
1 0.278962729951145
2 0.48831122862759
3 0.697659434088852
4 0.697938501778828
5 0.697972580798384
6 0.698001158934287
7 0.682998024315088
8 0.473626520202105
};
\addplot [semithick, darkorange25512714]
table {%
0 0.0369067660797094
1 0.272700177012712
2 0.508493849097414
3 0.744287413928805
4 0.786030443802105
5 0.786040641398901
6 0.786048099100342
7 0.748130792225979
8 0.512332997764018
};
\addplot [semithick, forestgreen4416044]
table {%
0 -0.135719838252225
1 -0.0644799327508863
2 0.00676177218176138
3 0.0780047147238196
4 0.237309221954114
5 0.237283710232411
6 0.237264439797211
7 0.153711643352704
8 0.0824871835858873
};
\addplot [semithick, crimson2143940]
table {%
0 -0.105086350466822
1 0.148160370459397
2 0.401407069199605
3 0.654653635142861
4 0.843893968837732
5 0.843842763107085
6 0.843804594226192
7 0.602252370397783
8 0.34902832181419
};
\addplot [semithick, mediumpurple148103189]
table {%
0 -0.080098391166524
1 0.0965677015342338
2 0.273234746596865
3 0.449902044635008
4 0.588824175956086
5 0.588810658114036
6 0.588801366811961
7 0.509150409351732
8 0.332491357213738
};
\addplot [semithick, sienna1408675]
table {%
0 0.00243342491266578
1 0.16553907203083
2 0.328644388286811
3 0.49174981573829
4 0.543581624819602
5 0.54355443722014
6 0.543533203336292
7 0.426506851697831
8 0.263417392133955
};
\addplot [semithick, orchid227119194]
table {%
0 0.0210089803689937
1 0.10492058287005
2 0.188832615015147
3 0.272745096287802
4 0.279629472791415
5 0.279598062038225
6 0.279572700276098
7 0.181220728671465
8 0.0973285481448907
};
\addplot [semithick, gray127]
table {%
0 -0.114328093342045
1 0.0489643062021619
2 0.212257810961054
3 0.375551653727342
4 0.544203825479202
5 0.544181934767976
6 0.544166630702892
7 0.445577638964433
8 0.282296202354999
};
\addplot [semithick, goldenrod18818934]
table {%
0 0.0885278360116505
1 0.373020402017891
2 0.657512435008128
3 0.942004362711092
4 0.948409803299175
5 0.948397404232171
6 0.948384947081402
7 0.906859409859805
8 0.622378436103817
};
\addplot [semithick, darkturquoise23190207]
table {%
0 -0.0223974289756245
1 0.168021960219307
2 0.358442154692467
3 0.548862504398738
4 0.634755422627431
5 0.634759233703817
6 0.634762571304401
7 0.602112152151683
8 0.411691891621534
};
\end{axis}

\end{tikzpicture}

\end{document}

==> example4/drone_vely_dt3.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.4, xmax=8.4,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.854186661214229, ymax=1.15688823217218,
ytick style={color=black},
width=10cm, 
height=5cm,
xlabel={$k$},
ylabel={$v_y$},
label style={font=\Large},
]
\addplot [semithick, steelblue31119180]
table {%
0 0.211886664436584
1 0.611255455779625
2 0.352164386840402
3 -0.0474830593893203
4 -0.353670993308824
5 -0.482982697063708
6 -0.354178126863527
7 0.0234045866778179
8 0.197267041744591
};
\addplot [semithick, darkorange25512714]
table {%
0 -0.0635127682906818
1 0.0573688455702313
2 0.300918842440779
3 0.542467886563157
4 0.640251033662128
5 0.560832092726505
6 0.324476779091435
7 0.0150927865182913
8 -0.0738683705677758
};
\addplot [semithick, forestgreen4416044]
table {%
0 0.0104277227582813
1 0.320895788171986
2 0.452689059648535
3 0.433333591320252
4 0.276715952211062
5 0.104315207285368
6 0.00721096442486331
7 -0.0021031373218281
8 -0.0166435211317652
};
\addplot [semithick, crimson2143940]
table {%
0 -0.0359556480049871
1 0.0771028966499423
2 0.209513581144774
3 0.321333889198661
4 0.399693254348903
5 0.488065360302612
6 0.522646749685346
7 0.323428136463095
8 -0.0134199746369474
};
\addplot [semithick, mediumpurple148103189]
table {%
0 0.0559452175086069
1 0.320498856364566
2 0.332007663893455
3 0.246529091988228
4 0.161759588721381
5 0.182360484329594
6 0.270022930587179
7 0.248096990036869
8 0.0430061159195221
};
\addplot [semithick, sienna1408675]
table {%
0 0.085122803362797
1 0.266167901851816
2 0.229901601216313
3 0.15804170774369
4 0.126406644037711
5 0.128887226043557
6 0.134035008625794
7 0.111115189856999
8 0.0836313237010341
};
\addplot [semithick, orchid227119194]
table {%
0 -0.040244433011393
1 0.528215216858275
2 0.844718491370591
3 0.967471929495689
4 0.868817039082025
5 0.677356553468307
6 0.44623009324981
7 0.123403946385906
8 -0.150699340077055
};
\addplot [semithick, gray127]
table {%
0 -0.0832302950509605
1 0.00501787513332816
2 0.193758212657472
3 0.400425970556672
4 0.573905069972967
5 0.663422930286861
6 0.623938609488205
7 0.361070304886961
8 0.0281140638858298
};
\addplot [semithick, goldenrod18818934]
table {%
0 -0.0684549848617194
1 0.0969360846780506
2 0.297562803439685
3 0.489060147559382
4 0.663141509461687
5 0.82463750562882
6 0.872985905564323
7 0.565234059493656
8 0.0346683250814527
};
\addplot [semithick, darkturquoise23190207]
table {%
0 0.153661000859754
1 0.963807243874685
2 0.922092573328773
3 0.368097471916108
4 -0.199274880717443
5 -0.515831528372413
6 -0.645183232852827
7 -0.477497662735395
8 0.0607681163502829
};
\addplot [semithick, steelblue31119180]
table {%
0 0.0484453230449048
1 0.196938893189877
2 0.162803585311201
3 0.109249914410713
4 0.107681165462808
5 0.134573101206403
6 0.121337803409373
7 0.0431637646104174
8 0.0152396220087655
};
\addplot [semithick, darkorange25512714]
table {%
0 -0.0715384094157826
1 0.146012022671293
2 0.601527167452727
3 0.731966337030066
4 0.505393810389217
5 0.124723006987753
6 -0.404413519385438
7 -0.762774166060301
8 -0.096281495379518
};
\addplot [semithick, forestgreen4416044]
table {%
0 0.0195021592640474
1 0.315205281004171
2 0.430459192506266
3 0.471186645635436
4 0.485642198973207
5 0.522121655088578
6 0.520410751290652
7 0.323285665858344
8 0.0153457134200809
};
\addplot [semithick, crimson2143940]
table {%
0 0.0473398963192906
1 0.423027749345897
2 0.451788201296392
3 0.347243498308938
4 0.209664423217158
5 -0.0926284624014828
6 -0.595482708337457
7 -0.728435733545446
8 -0.0437826663767347
};
\addplot [semithick, mediumpurple148103189]
table {%
0 -0.194415367160609
1 -0.305385306996624
2 0.237555388513193
3 0.833233456129068
4 1.06547573701825
5 0.92882830706789
6 0.663950068858334
7 0.334706704900109
8 -0.0970435569248346
};
\addplot [semithick, sienna1408675]
table {%
0 0.106634468925962
1 0.596856816073075
2 0.653405578637501
3 0.541413493384019
4 0.361147438318935
5 0.21447785191637
6 0.0963195285012833
7 -0.0203665358392831
8 -0.0540150779617606
};
\addplot [semithick, orchid227119194]
table {%
0 0.0287625191485909
1 0.317979191260926
2 0.411529632204945
3 0.420859255541349
4 0.346139343764482
5 0.233958004988694
6 0.157758064595588
7 0.117317482699989
8 0.049171360610521
};
\addplot [semithick, gray127]
table {%
0 -0.0298412792321505
1 0.105376548241758
2 0.230987326667478
3 0.311382344161904
4 0.294051821952697
5 0.118082885281962
6 -0.180079177049261
7 -0.349093513746464
8 -0.105837147177121
};
\addplot [semithick, goldenrod18818934]
table {%
0 -0.11764020731545
1 -0.0227601369554138
2 0.597609195400505
3 0.897879242341027
4 0.69877063562885
5 0.320200454676741
6 0.132856284268617
7 -0.00477122258390333
8 -0.0633087628635044
};
\addplot [semithick, darkturquoise23190207]
table {%
0 -0.0942148002849645
1 0.126663247702802
2 0.439637448727324
3 0.628531074841059
4 0.60295422852721
5 0.482354077057954
6 0.310637961562092
7 0.0587359842749522
8 -0.123145239906899
};
\end{axis}

\end{tikzpicture}

\end{document}

==> figures/asd.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Approx Desired Distribution},
x grid style={darkgray176},
xmin=-0.0252525252525253, xmax=5.02525252525253,
xtick style={color=black},
xtick={-1,0,1,2,3,4,5,6},
xticklabels={
  \(\displaystyle {\ensuremath{-}1}\),
  \(\displaystyle {0}\),
  \(\displaystyle {1}\),
  \(\displaystyle {2}\),
  \(\displaystyle {3}\),
  \(\displaystyle {4}\),
  \(\displaystyle {5}\),
  \(\displaystyle {6}\)
},
y grid style={darkgray176},
ymin=-0.0252525252525253, ymax=5.02525252525253,
ytick style={color=black},
ytick={-1,0,1,2,3,4,5,6},
yticklabels={
  \(\displaystyle {\ensuremath{-}1}\),
  \(\displaystyle {0}\),
  \(\displaystyle {1}\),
  \(\displaystyle {2}\),
  \(\displaystyle {3}\),
  \(\displaystyle {4}\),
  \(\displaystyle {5}\),
  \(\displaystyle {6}\)
}, 
xlabel={$x$},
ylabel={$y$},
% label style={font=\normalsize}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.0252525252525253, xmax=5.02525252525253, ymin=-0.0252525252525253, ymax=5.02525252525253] {figures/asd-000.png};
\end{axis}

\end{tikzpicture}


==> figures/desired.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\begin{document}

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
% width=0.8\fwidth,
% height=0.75\fwidth,
tick align=outside,
tick pos=left,
% title={Desired State Distribution},
x grid style={darkgray176},
xmin=-1, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1, ymax=1,
ytick style={color=black},
xlabel=$x^1$, 
ylabel=$x^2$,
ylabel style={at={(-0.13,0.5)}},
label style={font=\LARGE},
tick label style={font=\Large}
]
\addplot [draw=blue, fill=blue, mark size=0.5pt, mark=*, only marks]
table{%
x  y
0.74750784811647 -0.628058813294382
0.467262896976008 0.438680136453761
0.461346178228147 0.583088321988713
0.426449705638735 -0.600878836295143
0.541679813487696 -0.595764279042388
0.43411537855338 0.782459222957606
0.780230413670896 -0.578341249917058
0.410838818606853 0.468661172392387
0.617035906792309 0.430972601802402
0.453898321695954 0.506157053586636
0.449729920055272 -0.581627962650266
0.416795778686001 0.506915528445823
0.726310699146934 -0.704859554279785
0.896726330558382 0.506902300883891
0.542089186074119 -0.622496032330968
0.430516116672799 -0.625945926793737
0.397491339112396 -0.428012644847311
0.65356160516332 0.4830327619827
0.389609697773566 0.464074616650137
0.779476093810123 -0.553446492788079
0.774054947430696 -0.653983967217131
0.536435198997432 0.477780862369737
0.569625389720323 -0.560539927710711
0.592548093088693 -0.702109775391533
0.782532263826814 -0.651370308450294
0.439490780942652 0.817239109201507
0.743539405035363 0.693029909304501
0.516881039442912 -0.584072291212298
0.537247330612823 0.540980264077781
0.436496073310899 0.578719894497821
0.609065907441099 0.724587768862251
0.205048768417901 -0.619784340298814
0.473467604487672 0.462774737725114
0.550025487389545 0.816231358525161
0.356405890863659 0.558372473975406
0.694057781755717 0.172339757169122
0.230321819947792 0.384666047378883
0.388908560582327 0.622619524592129
0.531744974139938 -0.539616370318387
0.217766223636492 -0.482154407017232
0.556527584582635 0.443384313247286
0.301743642561907 0.411691726608101
0.451745742828225 0.507184899590901
0.773676774507905 -0.548530173366045
0.598257376400056 -0.589641084681931
0.403530889487417 -0.583111740194938
0.607578316026187 -0.491140758702486
0.616899100469263 0.419276987693006
0.626291089175037 -0.62920849359787
0.538966391456395 -0.627296991903389
0.73614511983977 -0.667742889306923
0.411807169872725 -0.6173443611396
0.527632127336527 0.175341768867255
0.523424461135548 0.682491332683127
0.592282416141573 -0.576256570471365
0.384014302563004 0.581345494001963
0.719543065943106 -0.580822543058504
0.649100270546214 -0.6370175830727
0.436613336585474 -0.522061363145259
0.553025527859466 -0.707850156096433
0.251509055185077 -0.45485351879288
0.578648575392105 -0.536875866857996
0.523344108748304 -0.613460457501501
0.669700271156976 -0.672555856407993
0.50251219395295 -0.552550087980829
0.561170324890101 0.413634354587928
0.587614787584649 0.392611430797163
0.935182745294911 -0.584645898573772
0.615211888359836 0.226382762173235
0.48688435760317 -0.594052081226092
0.633456510471016 0.479254927906417
0.425107912486117 -0.510221389903524
0.49580654085173 0.7016848232884
0.748978443246405 -0.478671435537183
0.454203343331955 0.531859445753203
0.726539159087608 -0.820476799751379
0.363179485011606 0.551286953318983
0.469376334707787 -0.496122036522964
0.627370524788541 -0.575729892899399
0.899140063748377 -0.470434208903266
0.828044010576314 -0.635350629521901
0.780765981620525 -0.679213949603617
0.55507836716581 -0.449624229759875
0.524851988157442 0.711707814089042
0.67567313107316 0.297520797658276
0.361668295820105 0.286419297472472
0.487346996608829 0.688499475916769
0.709151730400405 -0.592619372447069
0.508728884562134 -0.481350225178701
0.509681243231366 -0.475455211791448
0.717475950433561 -0.619781585525554
0.49340588719523 -0.581393262852833
0.513903336920592 -0.614727850810188
0.759266129656988 -0.668440619190572
0.307284286713473 0.579713361289538
0.501959596781483 0.542131722260666
0.260081190839529 0.417134537266563
0.582631252009128 0.573857554624568
0.478402328782125 -0.63291740859288
0.433130378253886 -0.590107991250256
0.602523551265156 -0.627884402689418
0.396603471438477 -0.733425053085478
0.377188047526055 0.48574461500426
0.796367917733398 -0.594277122237188
0.711010178201901 -0.631592391864026
0.642391996975067 0.487855714509013
0.357528881640427 0.479315164974634
0.439197854057187 -0.556197819274345
0.613404027637664 -0.56811669498827
0.68924484133812 -0.5428728094627
0.361109596320195 0.651695363916377
0.713896666420904 -0.590623752385829
0.555940280953902 -0.561150113651393
0.552208219037856 0.67330108498936
0.585638226019058 -0.546577817018361
0.588030989903568 -0.636223382080048
0.546362795256313 -0.575328240683636
0.580350047568233 -0.564209093516291
0.439303611318718 -0.625506295700144
0.516367980611246 0.360775276379993
0.886149187198897 0.406858779330619
0.350741166893839 -0.664621091746711
0.416558291099702 -0.56811868434471
0.626763258347083 0.739621256246726
0.556792513993308 -0.534572255031433
0.604626843511055 0.545623127947685
0.621045558921384 -0.538036502966845
0.554478631882884 0.626214719555717
0.489808454070374 -0.569163625945308
0.297154498588433 0.365012820895406
0.748610627990623 -0.601968642286128
0.542980657545031 0.225641075456242
0.567065022369137 0.536775405973361
0.560400939320516 -0.679273744435253
0.508926025540461 0.270987020812159
0.639843406474185 -0.57696500453621
0.90379677130248 -0.643600775679417
0.886734071373593 -0.601031427778387
0.87646740984756 -0.665202452453631
0.665809510801535 -0.69597723525539
0.642214995316168 0.431446943876568
0.668506296430965 0.666789647724457
0.733144608554375 0.360791732552581
0.723484465280612 -0.626767471289339
0.709755366476302 -0.660124201743483
0.358129801010915 -0.565168407338535
0.552166789014286 -0.535927229470167
0.646057509353174 -0.482907907232302
0.508236313437164 -0.543439710116554
0.605625329289242 -0.682816520563671
0.770021570612132 -0.487816376539543
0.68372747125865 -0.493883942886995
0.655140659127105 -0.601302884157555
0.570929519405631 0.480583490360118
0.649206707917436 -0.671799159288504
0.638336877430222 -0.678353998084634
0.535166332578909 0.580679507396246
0.87804329295282 -0.605544058562796
0.679152258565411 -0.706607121380145
0.538457378326967 0.406709005982795
0.699128918259522 -0.500210651413942
0.588700539184839 0.4434334213074
0.454653235925814 0.488528241120528
0.484108461725125 -0.588825645325845
0.527524437664589 0.66057130197398
0.657351166685442 -0.523410548672438
0.407982488896268 0.456062973315556
0.729030301143238 -0.641768863876426
0.32316096442923 0.702803166839797
0.740339348524135 -0.641384151394455
0.526799607105251 0.361839720632972
0.496179736412917 -0.709712653086648
0.393186449602674 -0.67772687304113
0.160113531884992 0.538192052494912
0.733167556618377 -0.679818046016482
0.492495501852574 -0.561632883811884
0.526752897266093 0.71976857129143
0.50902483131323 -0.676353937699858
0.401433150608631 -0.634750626806548
0.173973497626131 0.633412903485766
0.753534235872573 -0.643191478016862
0.752883843062623 -0.59645000263256
0.627956506297803 -0.503887159125671
0.61132093365892 -0.500515583664205
0.942389363316466 -0.554356646945067
0.911587205160518 -0.579566534319994
0.648883319271293 0.406649562598999
0.772239441241994 -0.709950472142441
0.396354370797315 -0.610467040351288
0.8097686822632 -0.700455474249566
0.288076388394612 0.446787084876767
0.591130007772214 -0.548640282123475
0.477712447006065 0.477863615956996
0.78172468250708 -0.52919285914843
0.701543515425608 -0.550372273893137
0.589325503511769 0.826983726286008
0.812656528418843 -0.59426832929162
0.55524947889926 0.596042383402417
0.301808371218163 -0.488537498434005
0.384233109946354 0.259549917112926
0.801595858937264 -0.689251321561724
0.950025516607089 -0.670881898594131
0.739728505114996 -0.547887352447461
0.255978688201736 -0.569134238330264
0.429110498676655 -0.59002296602443
0.695611789442857 -0.664240665345997
0.55708541162289 -0.613086667386387
0.65343569157939 -0.618680825473715
0.698386057981548 -0.570224181948688
0.630505595723 0.436793205182733
0.276153527636659 0.356229404973223
0.526730647236594 -0.590471843265257
0.508234914928218 0.439871403419878
0.545523575760705 -0.583931359621899
0.6021152357456 -0.632523427147823
0.47915407285218 0.395186816713369
0.571396969772685 0.592727757039068
0.411710153440753 0.456456105242148
0.455330273993262 0.470877080147598
0.643801753808425 -0.558026421557041
0.584273391803008 -0.530596061175813
0.521677242111756 0.738844785390461
0.50634823037238 -0.6600490383732
0.754281373701034 -0.604643917721681
0.51825966843702 0.611663323736011
0.777024636545734 0.338262957668643
0.462322656519073 -0.663551572010168
0.531076938517677 0.0241279617707212
0.366254770834339 0.461888674612626
0.507944823183539 0.295514163084374
0.540192271404169 -0.559019210550356
0.692944961177125 0.0499622768977925
0.405306960845155 0.537574252677086
0.830975727749949 -0.733346014929986
0.326427764682499 0.264443610252705
0.772606966837505 -0.590082173630531
0.692298991986868 -0.602269308855211
0.281711486261556 0.442163268020324
0.464733889419682 -0.57117748211513
0.50255452506555 0.647573328719462
0.404905509300602 -0.77292895703509
0.549420008995269 0.599697535738761
0.486134893807607 0.360578210933952
0.40520091859216 0.123645069547442
0.367568531544192 -0.572290139598264
0.63339034568511 -0.646930877579538
0.522167222931512 -0.505255011869057
0.596236438405632 -0.573525713925674
0.531493712717027 -0.673565618678107
0.647571745437693 -0.58324028007581
0.743699001284464 -0.699475824861684
0.166948576648366 0.248375950473481
0.591593506892246 -0.65442623694579
0.560888890471949 -0.651560870164167
0.119757171296861 0.638262941096337
0.53364913014825 0.578464368883214
0.466318887540706 0.625901109012178
0.511901708685597 0.456189100366275
0.672670648066355 -0.526230391191849
0.645588215406959 -0.50627442085605
0.310277757768411 0.34372616482953
0.479061334089985 -0.637137229322033
0.692887871977074 -0.623815230994838
0.506019192985869 0.388411907675169
0.617415062948555 -0.526829581674985
0.576366603732748 -0.599962712598465
0.522982156712738 -0.656659242213811
0.610060927532516 -0.643930181946866
0.413898191914065 0.500436767742062
0.365272836748931 0.401272925690611
0.587184703680668 0.69131371483908
0.578032204708715 -0.674270694519006
0.887969825801451 -0.57180716485172
0.562335877849335 -0.676923114790947
0.591513182058679 -0.504560319067596
0.33582357832009 -0.597528341943841
0.842355945482847 -0.518769845810953
0.495291992599715 0.464018917819109
0.553424241043776 0.328999781644444
0.501624039637002 0.486511376971231
0.541712580381955 -0.522465077691676
0.56978387030521 -0.634092019002208
0.255939034342125 0.718910472474185
0.544734504670944 -0.530547265031651
0.703670094430278 -0.584294184984394
0.329971242952792 0.481779861957394
0.617272160524009 -0.65840917252236
0.572310835977172 0.020874514137598
0.563834140022486 -0.584584307616388
0.268470919668521 -0.575251579652563
0.436850337154326 0.706317121124598
0.558071990482079 -0.449083340219905
0.714884017247412 0.580035133530173
0.606291362675346 -0.511051632651626
0.549600636109845 0.554141392627513
0.40754736112037 -0.502693237046092
0.320172939013471 0.505659688886642
0.300078828397349 0.415697985845927
0.765445597407973 -0.578137669806255
0.5746010317499 -0.593481631381629
0.653966370153683 -0.533521039119409
0.395305472021369 -0.530304669613487
0.557952176442388 -0.648109365799944
0.67035687547828 0.454591518018892
0.343895629578677 -0.525289951373592
0.68065884387635 0.520091546373502
0.666498192058738 -0.628626949633558
0.339653274010058 0.614085633373709
0.535043121814688 -0.632191579316929
0.800845458976812 -0.635396001919346
0.370835085507307 0.701121933586668
0.357014414739881 0.540698909766258
0.494314522262627 -0.602090147657407
0.486157969643679 0.6631869206127
0.583767670392783 -0.634731012974543
0.687588855070593 0.250782568064231
0.527803655513811 0.842527090037802
0.680030863293487 -0.744570243561429
0.490807402823585 -0.651245577721483
0.400050446383186 0.577160994253997
0.568277688848607 -0.552370629345164
0.573185406584817 0.566721239320964
0.538895066990019 -0.504045794568218
0.598186047751021 0.381332074560848
0.160485438669922 -0.555834848503408
0.767745995753853 -0.705482900838271
0.554312247117624 0.647339480213898
0.582824483773623 -0.583560777568227
0.592005619381393 -0.569978556417577
0.139562342608246 0.343016842944182
0.603354875730843 -0.566242612797274
0.427783564755747 -0.600524647067706
0.397593841768367 -0.506701847748359
0.72394875984432 -0.584049799663146
0.660680187393881 -0.678288949701177
0.583782191754756 0.645530512638919
0.600818822240241 -0.609721905669447
0.715023914108898 0.406189516497755
0.698838521566802 0.575755485486823
0.608337805192184 0.4509167153589
0.503663653273125 0.640731019454414
0.437616591212083 -0.502182925901733
0.589974702069745 -0.684482156894668
0.254106316415903 0.392734988321328
0.478917849317373 -0.706191577840444
0.718386440328505 -0.472985311972235
0.553404810107869 -0.590258825955183
0.483475100133134 0.660929128284862
0.84980011963333 -0.627887507361261
0.475674159400799 0.557005440149434
0.50374999462508 -0.556878739472634
0.520955532306267 0.615782926578721
0.299186554764298 -0.544951245647007
0.482179703234751 0.256087070621195
0.784954081465467 -0.73632262225229
0.329454573595002 0.510393926437444
0.471129454142839 -0.711622210112172
0.573002595929325 0.515954559439338
0.181510881234608 0.471778252564371
0.433387579257398 -0.562510369301107
0.51991712409655 0.576392946522003
0.56214451172058 0.473223357215642
0.477689521945386 0.493182369574727
0.710485222333207 -0.527597634230723
0.491147468716022 0.36948769587124
0.708744639902205 0.556481649887272
0.436493529294285 -0.649812191050617
0.914815590113172 -0.647601756706227
0.763890809269774 0.670253030170336
0.348742071702139 0.534627887515241
0.580420694603904 -0.626024176847961
0.626235339843217 0.763188943110614
0.903194665649697 -0.636285372101497
0.478715435496356 -0.723194837363931
0.680901724301932 -0.397731795629352
0.377715699868727 0.680201717779785
0.491979284114745 0.481017689758691
0.532683557923562 -0.652899755173024
0.559756051170745 0.780065537353956
0.770309557414887 -0.561405233603277
0.579013633589879 -0.695066518058152
0.34634097997018 0.447032653425014
0.702901083836084 -0.569463333639598
0.666652458173156 0.469370355826599
0.423034398768808 -0.501590710510452
0.647427405011691 0.423838676180879
0.584532939817269 0.872907574962526
0.717692320284861 0.794496835320668
0.684442667465074 -0.655370098884947
0.442606137568356 -0.576178555845546
0.696248253462813 -0.557708579320617
0.527814745114576 -0.46548107577469
0.748927999689907 -0.554881161654743
0.72415525865933 -0.572295380630034
0.714059784170942 -0.524531983698067
0.56639405439426 0.749800041855447
0.834025364383811 -0.712646121837198
0.882383502658153 -0.560935949538395
0.684682824802713 -0.440361600199304
0.735617771725056 -0.574208499377357
0.487844130829895 -0.528153889947568
0.40848621541671 0.77649308956878
0.39152868240815 0.420252686375527
0.410670388742796 -0.58757643388129
0.741684025387402 -0.659603919419738
0.371631117337592 -0.673369005266732
0.484028010125756 -0.573264636889192
0.704830506851534 -0.764158075789288
0.480362010776354 -0.616612750412488
0.66768117854848 0.461397821626037
0.560122258060829 -0.607157125013849
0.60292792027247 -0.651116165081611
0.472119454736018 0.411872092078253
0.582698698645439 -0.452264926513678
0.245507765238681 0.614698592263171
0.487183367177989 0.443719149373344
0.664247137194644 -0.451182901328236
0.534240995780254 0.402401875776402
0.757572895839201 0.525238750194878
0.310401492015823 0.269680484492842
0.50808281806727 0.522751246441577
0.657041250508436 -0.715499587037159
0.356145207779039 0.687748473683925
0.52207676730578 -0.542574678918401
0.329579913471734 0.733433390215243
0.356813082376814 0.59834481323316
0.583183723857234 -0.632998445125259
0.369800315388081 0.496938093007706
0.505744291192674 -0.629481810094779
0.674317193605727 0.693865074305125
0.551183675612896 -0.578169082691907
0.63334378990078 -0.572623250770429
0.666506138667913 -0.656110076496203
0.338841890588695 -0.565883834419327
0.597743772865011 0.500266594799986
0.53541986926176 -0.580130782984677
0.404463752436915 -0.401422900287468
0.531079350873361 0.737003561485186
0.510619662085234 -0.605545742812918
0.433835522928407 0.345440025995272
0.46266925986444 -0.525422013017794
0.599762813456137 0.44016947998317
0.534192935494825 -0.666271608556587
0.671945316355087 -0.584378286634567
0.499565152890506 -0.530798096230198
0.395236524425796 -0.672808363869999
0.608317145875207 -0.538953525887209
0.479201399359132 -0.580942540883491
0.601499617845787 -0.572193066432767
0.56866135360611 -0.523347469226235
0.757608743942898 -0.606985545447303
0.644971176462818 -0.645894071695103
0.335171135016406 0.676376145001233
0.52667672194562 -0.674280313203841
0.643151319161884 -0.502598566587873
0.337859505186707 0.334082012464761
0.708237302691032 -0.527312547253709
0.443911327141233 0.339699003775704
0.663102924223237 0.872339162775598
0.44119473985545 0.46559154507456
0.668101288943183 -0.512495247717854
0.508194311530646 -0.605327976970593
0.535494740532071 -0.591908586948559
0.424388742957229 -0.749853736398363
0.765861266179206 -0.556988726439104
0.661590178422104 -0.58489982329091
0.326688379435156 0.419122864073233
0.642949280223733 -0.655272766671298
0.55764515182544 -0.556743308803996
0.649086232434079 -0.535671182000298
0.541862727047602 0.692146148627387
0.194836608814071 0.478593811341828
0.540171614571842 0.373411450167523
0.428905224372283 0.192510729957555
0.575496753332289 -0.764897267516033
0.603382160270442 -0.539747285953363
0.673895476246562 0.499687683506886
0.578921568183693 0.529077178996582
0.743434422543796 -0.645922406626615
0.205114791556957 0.473294706320322
0.661662546766827 -0.525515314027825
0.336747564125586 -0.744313954782351
0.49281187651466 0.446828092605043
0.381512131429862 0.733256904937409
0.570830049568289 0.471928574764743
0.586567501133873 0.428264178801764
0.449050891177745 -0.573434766804425
0.20794534942599 0.662681046864999
0.473470588640315 0.802455471102926
0.326399704555035 -0.491907143900185
0.687228226501367 -0.597639882338889
0.497768148051054 0.709105080250498
0.280981092912318 -0.514126210588425
0.432698072226019 0.527244305927837
0.696576061088274 -0.59553005155663
0.614669186542398 -0.481703435841244
0.426544408221824 -0.514842252446577
0.348766749022673 -0.538718407050983
0.492685653823802 -0.654875340046527
0.436182022475872 0.540689192268417
0.634480873881519 0.463340489188575
0.393919696535432 -0.550907484490646
0.570782916634895 0.61231799509107
0.543056323889455 0.530324426779674
0.435587579916258 -0.604054656670085
0.552183862502245 0.59162745643283
0.355787737712404 0.600312503558217
0.553256855968094 0.412239079117948
0.378220803095499 0.422494538601708
0.551782197194061 -0.645938788776933
0.387709054184047 -0.676947466363995
0.598775050328246 -0.63396305816674
0.657655304442443 -0.535964293548687
0.662242706087205 -0.528797085957979
0.571442443492074 -0.534169624758569
0.25483615246973 0.100607078029524
0.470091596806931 0.722768192875817
0.558172801491136 0.637594842781025
0.512968885098755 0.438305655874367
0.851628477188114 -0.662933537556895
0.828412318919664 -0.587616802163283
0.594926574776696 -0.817069469977859
0.605636211263012 -0.661436359776525
0.837527898269819 -0.522042246017424
0.598562999500533 -0.57815797327934
0.342894652691698 -0.49744709307748
0.58582860839533 -0.680276045020231
0.568185691778812 0.236937002924528
0.556679705598179 -0.451435412847233
0.563090972967304 0.724703408301647
0.710385775942354 -0.632083143909247
0.880376429437733 -0.464151176788913
0.516015101791112 -0.555660786683627
0.715422215949083 -0.626284987899015
0.5142320318375 0.454829676130668
0.503292793448798 0.158565144964235
0.5311056764162 0.385180831000333
0.662126600386344 -0.62255607799378
0.480399165795558 -0.492484786092035
0.524299847293549 -0.70857677022956
0.433890805974073 -0.640840351352305
0.471449365772086 -0.549358747869941
0.516481399745123 -0.506354232378411
0.564160418517142 -0.732502694583533
0.590667832147948 -0.642727427549254
0.56430239201686 -0.502018293594473
0.591208472435776 -0.633661709901047
0.7808505606935 -0.494318347273176
0.548291756261024 -0.50521428576608
0.931735523781612 -0.602442118425553
0.40625441401734 -0.55435636627152
0.755852399981369 -0.710061465936323
0.79194265521062 -0.604669254596488
0.412568852044775 -0.509329179659654
0.506749501083761 -0.61712283279991
0.256425848521514 0.624529230456732
0.740711122165433 -0.611823987330399
0.587669001644979 0.60218315213613
0.813426928311242 -0.616660251905367
0.539881604548932 0.749069620228899
0.817533970973641 -0.556848785113958
0.247999469598486 0.0650912979605894
0.733815491579594 0.289411440161538
0.543288848662083 0.437893709621577
0.649181522554572 -0.674330898363599
0.623862076743776 0.651819076732815
0.428949512606897 -0.557246866973505
0.494325356900635 -0.5373568069067
0.707549669694561 -0.582833427687101
0.511770658950624 0.369960421557568
0.429310643714748 0.699880858869152
0.452689670515379 0.660531672601929
0.585670526838321 0.648468188657258
0.292996844432625 -0.470421712343384
0.144621785953523 0.585057661528221
0.656563086706843 -0.593702877124444
0.525107254700802 -0.401950244417166
0.273824086864212 0.658747055868446
0.384608638134369 0.371040062863442
0.664039495785395 -0.58250425698625
0.786405920003056 -0.616647381156184
0.588281440129817 0.366075544207489
0.573020812097988 -0.690907443271361
0.86824803458591 -0.597328525122489
0.619861175708062 0.506504866899426
0.753431226461613 -0.566432287306437
0.615503758374728 -0.66541196183034
0.139523704721777 0.802379286021639
0.58411429141762 -0.590533316477013
0.493016168569873 0.36492517326378
0.340690241410714 -0.701947138129536
0.514196231985484 -0.632847804116315
0.669538119376019 -0.473260868651703
0.509392272455929 -0.602439409851507
0.344146599579764 0.452752357199967
0.809758909165436 0.45600163600493
0.53286096892216 -0.637154390195962
0.669475766426833 -0.707801934496072
0.702559918658794 -0.519542830920626
0.423260582742245 -0.692779454237235
0.661437506623395 -0.560679677785424
0.473075231746814 0.23712015144398
0.401139197731182 -0.638519705825108
0.479607301297502 -0.55534581599468
0.760441268736423 0.47640586770166
0.734714336351145 0.605879502403812
0.285535436952317 0.574734101186441
0.362277662051486 0.771561692406333
0.449269299660227 -0.602187960173771
0.539935580185906 -0.679387123857357
0.700218988966278 0.619376267733066
0.434541346372743 -0.695607430312254
0.650981158558416 0.617785946450893
0.455124191532782 -0.50207537059659
0.309992543642149 0.860331252258
0.545244782828917 0.362086446421512
0.652919935165528 0.490608763092742
0.712761813157519 -0.589624444725126
0.443673022202016 -0.516153160768344
0.740671313017819 -0.715048252081198
0.38013179862684 0.119405580673727
0.609668764936846 -0.584887704806373
0.603833151912889 -0.649473838723374
0.404849578654757 0.156469011958427
0.638124061969149 -0.650039556565307
0.789397490342907 -0.739393901547163
0.852965090402064 -0.686377867450762
0.701574285307052 -0.604901870763113
0.817468589409504 -0.594545312246322
0.417766634750651 -0.500078542742649
0.568145162302504 -0.688405013082333
0.21053620722532 -0.649962759394666
0.26227088500365 0.551541233495937
0.305656420577469 0.581246939065774
0.390841373328649 -0.529981794588639
0.718724253547466 -0.570039333000887
0.640981837485775 -0.504714877741218
0.440906377162306 0.609152549258664
0.69949255862348 -0.536783703583364
0.500696205384357 0.689790085087654
0.536217816600508 -0.487361344601072
0.467561432322841 -0.643759582395439
0.707098143756083 -0.749622467525238
0.565055906719946 -0.649150588114352
0.542049999991549 -0.583956753384243
0.379133637601378 0.387640420661797
0.618534797023751 -0.608207915023705
0.590728697155644 -0.496970751534477
0.762040390104491 0.729014060846017
0.559300876238609 -0.548174320411728
0.506137809840275 0.493255989984578
0.456057283771371 0.59380059388033
0.616249279251649 -0.504332840420918
0.473025096451359 -0.540715940175339
0.33149948499222 0.472592504690729
0.42213642805709 -0.575597374524171
0.666749996758913 0.211622485516883
0.504728595868014 0.268330754086624
0.440488447109871 0.759591215682261
0.391640316883753 -0.611343620231847
0.594096880833135 -0.630446215329656
0.721309969054998 0.404852836417926
0.479045411612111 -0.709980441150273
0.535973591719182 -0.523487116930021
0.526984064153446 0.54963416544912
0.666502331557475 -0.550537940787523
0.685633072402842 -0.59306521158794
0.655090675650688 -0.522271619164279
0.707138614992688 -0.562264968670058
0.501507939315422 -0.531453800383794
0.64565945091427 -0.615733688646841
0.61458863721635 -0.604757897168429
0.916566819852759 0.598934091335762
0.426351125299864 0.440636174560526
0.462352503408743 -0.596204218793283
0.329655621322593 0.486012828734914
0.73546754282109 -0.598476619904193
0.733872376383669 0.570402267084592
0.338072748536275 0.406310933066692
0.29672703963934 -0.626438252327261
0.704913989978669 -0.476158283242468
0.609202133494719 0.321970907530533
0.78365956760079 -0.602083600644631
0.602650504082299 0.426233377503811
0.706788140652901 -0.650321004293131
0.560008164122147 1.1683205686072
0.385150542143082 -0.52965822782094
0.639591198145081 -0.664213263967782
0.551922051671715 -0.564228421469063
0.423361733795933 -0.576953134670435
0.377094035862121 -0.642018676224498
0.612873328318374 0.602667357390124
0.594126350100825 0.45151980039956
0.771224604778765 -0.674695090245062
0.473943888545677 0.782806676713205
0.344641330178673 -0.560430065537002
0.332726798543215 -0.632969526928072
0.536172798989699 -0.606022036967893
0.615233167664925 -0.630434036240265
0.601823360233518 -0.619614385414065
0.668604394044094 -0.528377713565581
0.838385725156701 -0.680637984195534
0.462117025636795 0.453805759141497
0.550619460173545 -0.613126296026419
0.773079370090108 -0.646655346517936
0.494915269675065 0.641802242851679
0.858521215027813 -0.507182843678897
0.697658797467289 0.58096758554323
0.308573787409055 -0.547334182903423
0.560524994870124 0.43044201618371
0.554954512870076 -0.706509610980254
0.420007352109824 -0.575128942510238
0.517035399687563 -0.667546234603613
0.442601738534249 0.585986349512392
0.698241397489672 0.487316879626959
0.56113231733243 0.505467100086662
0.51669115145953 -0.742000376555179
0.583218334965911 -0.687632426471928
0.73817445298773 -0.563446283507397
0.510709447933502 0.300404640275365
0.502388084255959 -0.624730245891924
0.259345298345681 0.364738949834448
0.734870712909821 0.469996018137168
0.603715317560003 -0.667890719424346
0.566881398653311 0.39294015577592
0.720562902958699 0.642851201681274
0.453546927083775 -0.503721225193505
0.37595318318765 -0.601492159932042
0.437361238737023 -0.581450045960692
0.542670267997991 -0.509733023303563
0.924994976554884 -0.46925604778322
0.577265732161125 -0.643661787722182
0.534858850639702 -0.503306675078758
0.537243159185715 -0.664275764436726
0.632817730382441 -0.55118658929299
0.309787547938716 -0.628103883293528
0.807969607236589 -0.588537408245082
0.714207168985968 0.62754409254534
0.524602000473685 0.582562576028401
0.759400740972927 -0.616640955842212
0.445149839511299 -0.534841188666458
0.55363163106499 0.583924347103739
0.449735123213192 -0.542388957674193
0.691846787758058 -0.504623712403117
0.515052794347713 -0.587552112623012
0.514413253631355 0.288344999008287
0.565317310079152 -0.561385803291421
0.414736235335808 -0.6392111089355
0.46100828032738 -0.616376573961759
0.4460683031414 -0.628925599642121
0.553775096421483 0.369577547811171
0.545473547303856 -0.580569029568176
0.697270350920536 -0.712430661553225
0.665018753178994 -0.619501925135933
0.783833617362253 0.59629879502076
0.336377503500599 -0.472183409143469
0.416451783233741 -0.539252781426261
0.82468996978718 -0.641222553073465
0.490767877578857 -0.552969273283825
0.557320916760943 -0.48822360350967
0.738714584375449 -0.601712028320451
0.754999872202928 -0.636505131306939
0.537583968723679 0.26096929635443
0.348758942496643 -0.511191619755593
0.827815558033726 -0.630268798878456
0.628939783801492 -0.602965910012138
0.804965049798831 -0.604088729554155
0.30798608402649 0.362312571284707
0.388584436805047 0.722651907947879
0.568509442050472 0.416870810696012
0.480816497877771 0.455552234491363
0.750093392764897 -0.493356581749844
0.62251542148393 -0.576051141965005
0.436152051920476 -0.539763967733103
0.712612940102826 -0.661353522852903
0.710815160727984 -0.521050930052618
0.452432491727096 -0.610006508809123
0.732768308444291 -0.551382817442487
0.518034328741654 0.423163331199947
0.548167183881008 0.455027886857836
0.351035764138278 -0.787967357232431
0.436268458875155 0.456111596383997
0.504915929207773 -0.487538346359461
0.520513032628829 -0.70542960792085
0.38859069851084 0.537590718750833
0.468551704352605 -0.570494674832562
0.571811534701015 0.62016097433745
0.680762279559872 0.603854250461843
0.729144948354048 -0.582920674169104
0.325855684031377 0.563226098314917
0.245015335605269 -0.64169615833478
0.730898867577381 -0.637621979274932
0.404478713933402 0.45309328903867
0.555241001617401 -0.600524566585105
0.58006351332091 -0.637049909240387
0.398146948982164 -0.4748074730664
0.754918012878302 -0.504538958036614
0.87859779040325 0.152507404987754
0.418595983871321 0.512079222575014
0.460995865208553 0.621243520269459
0.543044527162619 0.807904902243375
0.516473122816184 -0.500563082284537
0.365931165947514 0.602028825969429
0.682828442139001 -0.54984912572007
0.544336738431697 0.400907109945685
0.536871780954088 0.626678304093213
0.628292879950963 0.299518191710075
0.852724698435354 -0.50426662685904
0.79565558367868 -0.698386394789944
0.504981699942552 -0.565647533014025
0.759589222033692 -0.596953649053004
0.212521197961168 0.541012758013508
0.38480024021507 0.529312584884591
0.619560489775691 -0.524762695969876
0.475592270646972 -0.612960200623235
0.579984274835276 -0.68345997371495
0.551352521054493 -0.582574144057167
0.463853796922721 0.559207764989833
0.362241160901758 -0.512162123871904
0.640896070358965 0.528589816830746
0.340067838361492 0.276937399423558
0.560253423190094 -0.653940388772014
0.521040455208195 0.545050066178017
0.646718856064974 -0.641985042781652
0.70721493382451 -0.46174462509196
0.627637340349886 -0.663322804444036
0.415038034335967 -0.546011917729415
0.375598542821905 -0.639294609572325
0.606324800478202 0.676192945072552
0.80338487388102 -0.491856736205164
0.389737670827753 0.481086163295691
0.564635532034358 -0.614907754564411
0.64879942278119 -0.473189009392186
0.628245864613534 0.734568088419318
0.609014874650611 -0.585332049078748
0.469820081056709 -0.640234684892523
0.685064586984216 -0.572983372188378
0.634387113771408 -0.525769758424725
0.667277783693697 0.590540453910854
0.468885315120828 0.36747627103435
0.690796810474195 -0.587511013819533
0.629394956068371 -0.779088654740132
0.284727494117856 0.473336040591495
0.720943175831165 -0.576080888190372
0.442287876800565 0.565278244967557
0.497849289507568 0.479299376017075
0.76259540798665 -0.645969296528962
0.569475678536742 0.806172002173317
0.35263715799428 0.650637066561386
0.406691239824581 -0.588923099880149
0.427806089786106 0.0629039542505576
0.516308988676923 0.588151513823117
0.681482500035783 0.197002899031686
0.571653982234907 -0.672438774142411
0.631047192190085 -0.566909768074021
0.545493030607124 0.240159341310533
0.566357660757773 0.471136437439738
0.549859401854551 -0.559813942516408
0.684060633436731 -0.712293203620245
0.624885745704812 -0.653995854883021
0.544440855733398 0.729395171323652
0.717613040423076 -0.541538784295561
0.26663134316922 0.524873956017609
0.47552189949138 -0.576471241936049
0.600129315688743 -0.670993229688912
0.503848273522542 -0.58270362131493
0.384696337756528 -0.541824686579184
0.665040421523777 -0.618112549845055
0.429068860100983 0.505422017476866
0.754725835542053 0.532948154807268
0.538417993859551 0.251155952223163
0.421694363373425 -0.63330115244076
0.344976103684689 -0.5338864658673
0.353566558016504 0.496110003489974
0.464732496371432 0.608367737993339
1.04797580177061 -0.711817752495302
0.736894964303409 -0.562921254635665
0.522788091957463 0.335594761697481
0.554779876534761 -0.727041320068265
0.597353824915607 -0.663395317297593
0.405419843291261 0.276858444639179
0.571013484523766 -0.678857979908562
0.670420766272886 0.49559779308667
0.548525132293623 0.608595831189146
0.434606366310523 0.287631578905002
0.346422870249584 0.584026310128977
0.601129578631713 -0.632775837859641
0.596360156066684 -0.685032356054679
0.664022998982473 -0.612909918554586
0.395768903048977 0.533963017254704
0.800449685087507 0.327136427470907
0.55435372851758 0.56863025274003
0.65087314567949 -0.497158729487275
0.705661249604814 -0.632017015198051
0.367483896768772 -0.620111229651984
0.629956712765932 -0.598153325787932
0.461355783443271 -0.51628258061147
0.665590988134316 0.479349865837875
0.774066264003231 -0.617616798880563
0.668317318517327 -0.551396072278991
0.627754294316385 0.280303120532923
0.73426290922614 -0.577996110631641
0.529706976084291 -0.494381386525418
0.330140157389567 -0.603650308838344
0.68274899591855 -0.547109854669043
0.600759080760831 0.202887465105545
0.658180830592562 0.494274142494398
0.687159958617543 -0.579999501460965
0.667784557867205 -0.65735839963661
0.449602339524307 0.569167006581711
0.383917390750545 -0.506649229768232
0.805253505084553 -0.617096362919318
0.854136127315996 -0.606080906419182
0.507393354286502 -0.532239287174055
0.583459976379015 -0.660485343303833
0.520719918374687 0.581499279896635
0.439394063623063 0.548215036374677
0.436943029393962 0.61545949060816
0.40340795406524 0.527492016737167
0.378918353877044 0.418617571233255
0.521034322253108 -0.58278376685201
0.400619534822521 -0.639914757668589
0.350373342935619 0.511202563909792
0.431384431837748 -0.545914976624752
0.413817766338169 0.60136796287486
0.552296230304467 0.61957890997705
0.75576582039676 -0.635242808062262
0.47345146008165 -0.692512701359489
0.502701915690225 -0.624866237245237
0.737785278864654 -0.672805410665683
0.556145524178628 -0.554767257253047
0.708914952839171 0.501107245921567
0.707967290588111 0.462455349191357
0.747067264506825 0.681417486330904
0.558041296314848 -0.682276542786571
0.628247028649678 -0.68710401314017
0.623286584485665 0.548335509837254
0.344674867218504 0.368973716441519
0.550936776540032 -0.530587018314166
0.302161583079948 0.830562933111228
0.596010879845035 -0.589955362694519
0.608677390086896 -0.604636696018668
0.454085802776692 0.367312764275001
0.26182071103748 -0.605142852999799
0.851385410239207 -0.663560153791167
0.32033175887738 0.701369312537157
0.530008526142907 0.491547694844514
0.463423140259089 -0.437735752102799
0.437510385636172 0.507189732819277
0.410447970216103 -0.556910852786927
0.454086106086924 -0.588892837940271
0.518028292074921 0.307846372181483
0.484574717665975 0.404655303877929
0.211056739639904 0.600130558069399
0.488890034377487 -0.678937362656643
0.593916002869914 0.745368249558612
0.438100867197407 -0.480899630396264
0.53831130713955 0.620993893328659
0.772604937495276 -0.695872298958719
0.553976905715384 -0.59883650620063
0.670435356165614 -0.573893942067347
0.528113160117735 -0.524144785559489
0.714710764122506 -0.640185493676334
0.737565080171042 -0.562390111669829
0.771016404356528 -0.564093328907769
0.555625080085036 0.455505085847311
0.576391392793506 -0.620205513078649
0.473019162423906 -0.524713805837394
0.339253769179626 0.567899661651399
0.503294135660929 0.203709835896045
0.338368605047755 0.611167954918208
0.527162837266 0.245379113509858
0.374743037927031 -0.621390650820992
0.434337045329852 -0.587457917040751
0.481475503729077 -0.580955740138823
0.430852442993164 0.473376441874216
0.610390164980047 -0.565605327718032
0.52411122761509 -0.57673487024889
0.235891134373049 -0.469492964999183
0.810608687313476 -0.799100848756132
0.371761808692288 -0.532841837544924
0.378761463674633 -0.64960013235218
-0.0876086558877074 0.264069744481438
0.713978323443733 -0.54584119787487
0.323822354656629 0.435232481456269
0.40289369477753 0.796341351268717
0.484222455360501 -0.682259025046187
0.555051467456346 -0.536393525251938
0.683193646176931 0.519508046613369
0.55690669909108 0.485866314000374
0.391538976405226 0.608374372069998
0.653586805500847 0.349664182546594
0.650130721866081 -0.567470703652194
0.710413236181851 -0.70374278908469
0.722067677938794 -0.553727483403917
0.216681069604587 -0.561432795120222
0.912446642751776 -0.588199541508621
0.730481053950709 -0.644534912388545
0.622667828433948 -0.712346195980578
0.619134763172156 0.6662968911267
};
\addplot [thick, blue]
table {%
0.924264068711929 0.5
0.923409887880257 0.526908490207152
0.920850784869973 0.553708629421425
0.916597064285679 0.580292502941143
0.910665854358846 0.606553066890256
0.903081037978463 0.632384579246243
0.893873156523082 0.657683025625917
0.883079286881459 0.682346538114638
0.870742892157011 0.706275805452445
0.856913646657241 0.729374472925455
0.841647235872829 0.751549530352285
0.825005132251821 0.772711686603226
0.807054347671771 0.792775729144106
0.787867163606565 0.811660867157093
0.767520840074438 0.829291056856798
0.746097304539144 0.845595307691768
0.723682822016981 0.860507968198374
0.700367647718014 0.873968990356085
0.676245663620199 0.885924171379658
0.651414000439794 0.896325371974616
0.625972646520247 0.905130710177203
0.600024045214423 0.912304729998266
0.573672682381384 0.917818544192011
0.547024665658709 0.921649950574747
0.520187297204489 0.923783521425241
0.493268641629408 0.924210665606709
0.466377090858694 0.922929663160289
0.439620927676096 0.919945672230712
0.413107889707329 0.915270708296271
0.386944735598681 0.908923595786729
0.361236815137627 0.900929892283989
0.336087645046412 0.891321785610728
0.311598492156751 0.8801379642214
0.287867965644036 0.867423461417477
0.264991619962993 0.853229474014247
0.243061570083615 0.837613156189304
0.222166120576694 0.820637389342846
0.202389410042473 0.802370528896473
0.183811072314208 0.782886129050028
0.166505915800822 0.762262646604795
0.150543622259847 0.740583125045651
0.135988466213581 0.717934860154264
0.12289905613827 0.694409048499786
0.111328098468462 0.670100420222462
0.101322185366795 0.645106857588785
0.0929216071138063 0.61952900085416
0.0861601898731879 0.593469843020111
0.0810651594857679 0.567034315117818
0.0776570318406573 0.54032886368789
0.0759495302650054 0.513461022157712
0.0759495302650054 0.486538977842288
0.0776570318406573 0.45967113631211
0.0810651594857679 0.432965684882182
0.0861601898731879 0.40653015697989
0.0929216071138063 0.38047099914584
0.101322185366795 0.354893142411215
0.111328098468462 0.329899579777538
0.12289905613827 0.305590951500214
0.135988466213581 0.282065139845736
0.150543622259847 0.259416874954349
0.166505915800822 0.237737353395205
0.183811072314208 0.217113870949972
0.202389410042473 0.197629471103527
0.222166120576694 0.179362610657154
0.243061570083616 0.162386843810696
0.264991619962993 0.146770525985753
0.287867965644036 0.132576538582523
0.311598492156751 0.1198620357786
0.336087645046412 0.108678214389272
0.361236815137627 0.0990701077160113
0.386944735598681 0.0910764042132712
0.413107889707329 0.0847292917037294
0.439620927676096 0.0800543277692878
0.466377090858694 0.077070336839711
0.493268641629408 0.0757893343932915
0.520187297204489 0.0762164785747591
0.547024665658709 0.078350049425253
0.573672682381384 0.0821814558079886
0.600024045214423 0.0876952700017339
0.625972646520247 0.0948692898227969
0.651414000439794 0.103674628025384
0.676245663620199 0.114075828620342
0.700367647718014 0.126031009643915
0.723682822016981 0.139492031801626
0.746097304539144 0.154404692308232
0.767520840074438 0.170708943143202
0.787867163606565 0.188339132842907
0.807054347671771 0.207224270855894
0.825005132251821 0.227288313396774
0.84164723587283 0.248450469647715
0.856913646657241 0.270625527074545
0.870742892157011 0.293724194547555
0.883079286881459 0.317653461885362
0.893873156523082 0.342316974374083
0.903081037978463 0.367615420753757
0.910665854358846 0.393446933109744
0.916597064285679 0.419707497058857
0.920850784869973 0.446291370578575
0.923409887880257 0.473091509792847
0.924264068711929 0.5
};
\addplot [semithick, blue, mark=*, mark size=1pt, mark options={solid}]
table {%
0.5 0.5
};
\addplot [thick, blue]
table {%
1.02426406871193 -0.6
1.02340988788026 -0.580972824103031
1.02085078486997 -0.562022263927875
1.01659706428568 -0.543224626691877
1.01066585435885 -0.524655603845676
1.00308103797846 -0.506389966290454
0.993873156523082 -0.488501263301902
0.983079286881459 -0.471061526373248
0.970742892157011 -0.454140979169859
0.956913646657241 -0.437807754763321
0.941647235872829 -0.422127621283608
0.925005132251821 -0.407163717094038
0.907054347671771 -0.392976296555366
0.887867163606565 -0.37962248740274
0.867520840074438 -0.367156060712473
0.846097304539144 -0.355627214384899
0.823682822016981 -0.345082371015146
0.800367647718014 -0.335563990965725
0.776245663620199 -0.327110401393645
0.751414000439794 -0.319755641920468
0.725972646520247 -0.313529327566778
0.700024045214423 -0.308456529502938
0.673672682381384 -0.304557674096338
0.647024665658709 -0.301848460661624
0.620187297204489 -0.300339798245098
0.593268641629408 -0.300037761697837
0.566377090858694 -0.300943567214417
0.539620927676096 -0.30305356743572
0.513107889707329 -0.306359266135566
0.486944735598681 -0.310847352432017
0.461236815137627 -0.316499754385599
0.436087645046412 -0.323293711768626
0.41159849215675 -0.331201867712599
0.387867965644036 -0.340192378864668
0.364991619962993 -0.350229043609569
0.343061570083615 -0.36127144784075
0.322166120576694 -0.373275127693723
0.302389410042473 -0.386191748586341
0.283811072314208 -0.399969299845112
0.266505915800822 -0.414552304133818
0.250543622259847 -0.429882040841169
0.235988466213581 -0.445896782527978
0.22289905613827 -0.462532043481777
0.211328098468462 -0.479720839378016
0.201322185366795 -0.497393957002299
0.192921607113806 -0.515480232947571
0.186160189873188 -0.533906840164038
0.181065159485768 -0.552599581207995
0.177657031840657 -0.571483187008745
0.175949530265005 -0.59048161995058
0.175949530265005 -0.60951838004942
0.177657031840657 -0.628516812991255
0.181065159485768 -0.647400418792005
0.186160189873188 -0.666093159835962
0.192921607113806 -0.684519767052429
0.201322185366795 -0.702606042997701
0.211328098468462 -0.720279160621984
0.22289905613827 -0.737467956518223
0.235988466213581 -0.754103217472022
0.250543622259847 -0.770117959158831
0.266505915800822 -0.785447695866182
0.283811072314208 -0.800030700154887
0.302389410042473 -0.813808251413659
0.322166120576694 -0.826724872306277
0.343061570083615 -0.83872855215925
0.364991619962993 -0.849770956390431
0.387867965644036 -0.859807621135332
0.411598492156751 -0.868798132287401
0.436087645046412 -0.876706288231374
0.461236815137627 -0.883500245614401
0.486944735598681 -0.889152647567983
0.513107889707329 -0.893640733864434
0.539620927676096 -0.89694643256428
0.566377090858694 -0.899056432785583
0.593268641629408 -0.899962238302162
0.620187297204489 -0.899660201754902
0.647024665658709 -0.898151539338376
0.673672682381384 -0.895442325903662
0.700024045214423 -0.891543470497062
0.725972646520247 -0.886470672433222
0.751414000439794 -0.880244358079532
0.776245663620199 -0.872889598606355
0.800367647718014 -0.864436009034275
0.823682822016981 -0.854917628984854
0.846097304539144 -0.844372785615101
0.867520840074438 -0.832843939287527
0.887867163606565 -0.82037751259726
0.907054347671771 -0.807023703444634
0.925005132251821 -0.792836282905962
0.94164723587283 -0.777872378716392
0.956913646657241 -0.762192245236679
0.970742892157011 -0.745859020830141
0.983079286881459 -0.728938473626752
0.993873156523082 -0.711498736698098
1.00308103797846 -0.693610033709546
1.01066585435885 -0.675344396154324
1.01659706428568 -0.656775373308123
1.02085078486997 -0.637977736072125
1.02340988788026 -0.619027175896969
1.02426406871193 -0.6
};
\addplot [semithick, blue, mark=*, mark size=1pt, mark options={solid}]
table {%
0.6 -0.6
};
\end{axis}

\end{tikzpicture}


\end{document}

==> figures/initial.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\begin{document}

% This file was created with tikzplotlib v0.10.1.
{

\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
% title={Initial State Distribution},
x grid style={darkgray176},
xmin=-1, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1, ymax=1,
ytick style={color=black}, 
xlabel=$x^1$, 
ylabel=$x^2$,
ylabel style={at={(-0.13,0.5)}},
label style={font=\LARGE},
tick label style={font=\Large}
]
\addplot [draw=blue, fill=blue, mark size=0.5pt, mark=*, only marks]
table{%
x  y
-0.346995733096707 -0.607315376788785
-0.515193928915604 -0.667879857488475
-0.559686715109077 -0.530364794136571
-0.669149818055173 -0.657411436597856
-0.558294322045321 -0.61046646135233
-0.139547145502065 0.254359055281493
-0.330991674705207 -0.499966679677559
-0.577806334158625 -0.654185226486071
-0.368291676852299 -0.634994746835954
-0.546234130950887 -0.606476700439846
-0.652594880645214 -0.612440364126942
-0.0823165239043938 -0.0157318007003569
-0.343063672911542 -0.763721401213656
-0.118212421647469 -0.486576605499284
-0.549323126896865 -0.662406837952081
-0.657142147102042 -0.704935459596386
-0.752850498785019 -0.329972996987048
-0.346948037244997 -0.575015044366607
-0.0971038200966606 -0.0643170066141323
-0.339710597984177 -0.451715363129582
-0.312765745132823 -0.649295863593021
-0.458801104223005 -0.611597427171473
-0.542306636949502 -0.532882757690098
-0.474533555518412 -0.801294998747605
-0.305327681308729 -0.641483897974263
-0.643686872839941 -0.310690973233745
0.183681157898942 0.251490383143826
-0.586253610541368 -0.59565016967793
-0.474983760445279 -0.550499271375239
-0.58254431465582 -0.541261000058962
-0.454829640354933 -0.354302169489942
-0.879234440810218 -0.765294944123283
-0.0156628815035071 -0.0429997545185061
-0.0365274721349692 0.318087446249588
-0.654529859296661 -0.582416916508419
-0.224371619286899 -0.863404537039608
-0.229817860367556 -0.183681323527429
-0.140348532765693 0.0882195864722478
-0.585997217979305 -0.504282397268727
-0.91094983845808 -0.493118995046186
-0.43013653664226 -0.639323762329378
-0.66800776158149 -0.738425275199932
-0.0485916690415014 -0.00606592546764678
-0.346948706465109 -0.443999927611929
-0.505022854445639 -0.580380769950237
-0.697221747328751 -0.630157862212309
-0.527507251804322 -0.385516899455209
-0.365283890618622 -0.646297877033675
-0.464967143572786 -0.648458388732517
-0.550832383802905 -0.672761037826324
-0.345364101752566 -0.688264214785536
-0.678165187502919 -0.69418463521744
0.113886109460927 -0.305304320811064
-0.02634409308405 0.182097165765699
-0.515147762583965 -0.556226198144962
-0.133999960084052 0.0471433418756154
-0.389443169907352 -0.524277179457746
-0.440195282456553 -0.656349583655551
-0.684500215217055 -0.50061806129032
-0.511277522067941 -0.825161334178194
-0.886761819143645 -0.429109114645932
-0.541085470623746 -0.48389075065941
-0.570520605436866 -0.650822186995186
-0.408688810152535 -0.71896448957377
-0.610389051807796 -0.538858476554082
-0.417659557313549 -0.666732165730248
-0.386443027736337 -0.679866182628516
-0.177695069749036 -0.462517077515216
0.184873477084602 -0.232565745649904
-0.612338394205964 -0.62471735296787
0.134624299671875 0.0159347309734552
-0.699529081684728 -0.481247113642754
-0.0582042022551454 0.1931530783929
-0.393461106563448 -0.315846256908116
-0.552839839951478 -0.581635657209591
-0.305767960424416 -0.988863145988746
-0.64607733914831 -0.5874193161993
-0.660832191243058 -0.439574885967921
-0.481061240441607 -0.543939027852831
-0.249504372961771 -0.251607542021636
-0.266032725249609 -0.595671963195178
-0.298123981653446 -0.696288419926144
-0.59207355402331 -0.321494752754126
-0.532807796549069 -0.389374581540881
-0.275758923479907 -0.747766463953959
-0.576426071456785 -0.842971355557386
-0.0628446683511247 0.178174925893869
-0.395805245552952 -0.550591667954254
-0.627150133873094 -0.398170461023209
-0.628110612755886 -0.386381696963435
-0.378969010339942 -0.600830348683851
-0.610030683483432 -0.597965746493899
-0.579330940141545 -0.656320925802742
-0.322568070204533 -0.682202853159614
-0.707760916813688 -0.575079906227989
-0.00941671334187593 0.0411126222690521
-0.709757326652235 -0.744395233130724
0.0600762082654729 0.0933857870001035
-0.608156959649658 -0.703146784030796
-0.666081362352687 -0.634286406894053
-0.488595202563864 -0.653507136574826
-0.655786794893754 -0.925181966846936
-0.114933793729147 -0.0467855838818823
-0.310127306109543 -0.525829551735007
-0.381494202022411 -0.625912186596027
-0.359044111213379 -0.573375300075904
-0.632218321196753 -0.658270076491086
-0.671031177235256 -0.566284235154519
-0.497137458355887 -0.533591431548142
-0.431190943797187 -0.460077465861945
-0.675036962563953 -0.491253623513653
-0.391812811508824 -0.545181478912027
-0.555471316001634 -0.538463482727954
-0.496042306509942 -0.419008914762672
-0.531150766950891 -0.50054626466352
-0.500069933905276 -0.674402206625539
-0.560275292817787 -0.56915538980421
-0.53065997739796 -0.536588070681371
-0.648704164086469 -0.701258812987235
0.0532076499298893 -0.129709027452258
-0.101580648034546 -0.585794610047319
-0.722622692954088 -0.80587533457261
-0.689311034598871 -0.596771303710612
0.0582477379191779 0.264942536754014
-0.563161499485289 -0.486417981388717
0.0889267779428103 0.072107611576451
-0.499322489853974 -0.472544638064576
-0.481204865678024 -0.463755853373715
-0.617464176260211 -0.5752977549863
-0.159913018588382 -0.184625883420222
-0.354284938644879 -0.556139449094076
0.115223847616297 -0.252720435171257
0.0549793616108019 0.0534753137447358
-0.513240170628935 -0.767129218473345
0.0701178306169629 -0.218204398991146
-0.468488325282889 -0.542341879721589
-0.189432311417157 -0.587430508454799
-0.219739944226315 -0.509984247722563
-0.20918651681556 -0.63828033640591
-0.404977169336744 -0.765836558348012
-0.344070446948342 -0.627761146246253
0.118168015837842 0.206018985405875
-0.237170287841177 -0.671350171820619
-0.370863064391596 -0.612510028714208
-0.373570508721073 -0.681893065430619
-0.747298912317663 -0.609776487546401
-0.567242974636093 -0.490541973569094
-0.492581106813781 -0.35713025043896
-0.607722019550359 -0.519274929435828
-0.467953049841774 -0.75951593116158
-0.369985046798789 -0.326906406249272
-0.452285658232968 -0.366421012277905
-0.445750163364851 -0.584841001215987
-0.426197001991378 -0.599613913225633
-0.428938657256455 -0.724067729700734
-0.437448716745466 -0.740324721688223
0.0123452867511711 0.0871826786014679
-0.226777498764098 -0.521563799342764
-0.388542596859299 -0.782260659276519
-0.437763999120691 -0.679516245162268
-0.435221057420206 -0.37380207360802
-0.399037957582812 -0.630617466159094
-0.540771070388879 -0.623255246078607
-0.616724269691847 -0.615427487677794
-0.0164941819977432 0.162085203109104
-0.468568295794852 -0.432402224055268
-0.577186041485801 -0.667089740299206
-0.360638644598509 -0.63995190102442
-0.225455504035221 0.147764746735875
-0.349721340418444 -0.635572961075234
-0.436990585514154 -0.725876099575315
-0.566177045410631 -0.847033542829611
-0.676982347959574 -0.817782106572581
-0.838929611233995 -0.654686479265802
-0.344399102278803 -0.712741478885101
-0.617255629977588 -0.559765960991406
-0.033133767726704 0.218901902757318
-0.564333262365797 -0.77793035326868
-0.682711691853471 -0.731420392578399
-0.851092035110224 -0.559230587534813
-0.336260073401954 -0.634858729778174
-0.351882687088731 -0.544018036055993
-0.503525540810535 -0.403805869523701
-0.520847415586552 -0.402577302455697
-0.180371728164634 -0.401202630948921
-0.202359341344548 -0.460195589615151
-0.330964381323887 -0.649853600343963
-0.296592503900636 -0.758897739949605
-0.69545647555155 -0.685747497116453
-0.262998474347586 -0.728357388956712
-0.690646742669098 -0.708296529439914
-0.525127986069716 -0.502801274441934
-0.0156091664063289 -0.0273222827134451
-0.345292301144661 -0.403749156057614
-0.416779436989077 -0.470738790452893
-0.00141055942990848 0.339022292919075
-0.294228074485645 -0.52058472991707
0.0276413320738132 0.107386792935877
-0.826855431807467 -0.478580226433148
-0.0473915468592155 -0.262781390690391
-0.274569953088678 -0.70915540903671
-0.135552968713753 -0.625735676829555
-0.380297439636488 -0.453643167060043
-0.84575414174955 -0.650286222483589
-0.670033105910738 -0.635410929958318
-0.386058487648359 -0.694450938713657
-0.537699903444237 -0.639265077857327
-0.44184243123082 -0.619239324706918
-0.413496446880414 -0.510422408883081
-0.356829007679448 -0.625762580769124
-0.677863091953517 -0.798739068143568
-0.574585735989567 -0.60495494205954
-0.475893165184732 -0.655705157513294
-0.558336005616339 -0.586183060780762
-0.487506324606176 -0.662674707687468
0.00798227055846651 -0.10657631744617
-0.455853862243409 -0.49146024898589
-0.573686879468948 -0.665707779630853
-0.0353773171198039 -0.0400762793887437
-0.470696574414514 -0.504180321730317
-0.537607761707328 -0.469852849261046
-0.0431636576967238 0.235911842069243
-0.572174509107439 -0.747028475425302
-0.347890943303649 -0.559530737571
-0.512322374378005 -0.487521048638464
0.311311009642625 -0.0812421781691072
-0.614032185102746 -0.767980829641243
0.157815718864796 -0.450040482166942
-0.119101519997816 -0.072708427830379
0.0625838576385187 -0.194841639265095
-0.571528869601348 -0.539366810822816
-0.192591392749427 -0.981589484686839
-0.101657758767647 0.0107094656116178
-0.231748359073533 -0.785619853470948
-0.604604120195785 -0.873624989161377
-0.334669475043449 -0.52528393667087
-0.409163784052128 -0.574797878330733
-0.195560286422563 -0.114463664840499
-0.641297930907663 -0.587268091528093
-0.537150746304947 -0.457156033979441
-0.635014851760798 -0.999468598437744
-0.478977207260689 -0.490661158772442
-0.47597532168986 -0.738035756317281
0.00937287849769428 -0.388054410522064
-0.73580059701828 -0.620619888832696
-0.452353682750093 -0.680702022442202
-0.606365641944923 -0.44042254796667
-0.512163226021649 -0.54963765219787
-0.543291684707373 -0.765287684472946
-0.458931227100428 -0.552085372866105
-0.327814321190481 -0.747653606979043
-0.254509153560817 -0.33202490187226
-0.490755216064006 -0.708716854213513
-0.521649933714373 -0.712989691808889
-0.404822248708912 0.0308497051842147
-0.488527144084019 -0.515359488223258
-0.566372554939776 -0.487785161016669
0.0232716498511616 -0.0389995478510136
-0.452708192126574 -0.432978438827697
-0.485546790007461 -0.402797354132941
-0.141507498954363 -0.201599204784133
-0.606160508103037 -0.711155225129549
-0.401680178513842 -0.616578973093815
0.0357802248713063 -0.105872097572115
-0.506460327032064 -0.451879443008269
-0.523084487188473 -0.607512307883128
-0.557022275637843 -0.735086847434727
-0.47609162276723 -0.682344239653125
-0.0833790960890841 -0.0227526025238582
-0.603776733795899 -0.731363467848527
0.0329444207904926 0.207756065851593
-0.497631556738301 -0.751724986754818
-0.22790427765658 -0.45266063051604
-0.512104881347102 -0.761929338515065
-0.538888147132798 -0.416813323328254
-0.758699551756052 -0.6799705854795
-0.289442072592078 -0.363986688564967
-0.494892389625302 -0.635927453959568
0.0975728468911244 -0.150344880598736
0.00519194597727745 -0.0125564122430008
-0.581765724584108 -0.467673746100639
-0.518567436427203 -0.676106707236856
-0.79478473675121 -0.45481121892858
-0.576223962595656 -0.482447473449715
-0.403826263601438 -0.53613401571071
-0.159528730983427 -0.0633126797038778
-0.464408837101236 -0.708234010635805
0.198563057095902 -0.442076865413429
-0.540250617948054 -0.581578339244237
-0.831596848874895 -0.658193138223931
-0.116459493836212 0.1817479388286
-0.589324411314507 -0.319480355778374
0.186308177706477 0.134930961018316
-0.522379240793609 -0.424715057024556
-0.466571462330994 -0.534496486445302
-0.719086790395752 -0.472218661431117
-0.175415189256519 -0.0429464989301475
-0.170693278367506 -0.135014137388104
-0.345490897227282 -0.504315181965544
-0.526886317750443 -0.595454218001966
-0.468630835527989 -0.453183140917216
-0.722184549319569 -0.529932914416499
-0.525623678965006 -0.707208893911183
0.176929265374531 0.00210794618764469
-0.773982308366533 -0.536664121148963
0.169305753279861 0.0679763642967973
-0.425900703539786 -0.634421443688395
-0.18568797635388 0.066742434440238
-0.553093097172518 -0.683554524582777
-0.292571255009483 -0.604489493991033
-0.178902479859481 0.158976181666835
-0.149196345450093 0.000722029459370078
-0.602507155117035 -0.637990347610351
-0.0571984714898258 0.1534714898796
-0.504710604976556 -0.672863443016623
-0.251687780619937 -0.789582117978324
-0.0650763121021285 0.337437198949923
-0.375511966457525 -0.855928434564514
-0.590169353370333 -0.734867590941177
-0.617369282084411 -0.552571611330166
-0.546241840169307 -0.517402015544628
0.0528579074070238 0.083969176498024
-0.590422516905382 -0.432698407293059
-0.373192127643161 -0.687886378014309
-0.943245605356649 -0.655027615749051
-0.302411838326364 -0.751637328019916
0.0129625865775265 0.156548712929744
-0.522039145996766 -0.573489775168955
-0.517431035887097 -0.544085860240195
-0.306401605669231 -0.248228633569244
-0.507549049370579 -0.533166029680394
-0.667961184732845 -0.656293407472755
-0.727518732688481 -0.483221680040804
-0.384107211514545 -0.52914970009586
-0.41565651364102 -0.733027112618353
0.0419461743594955 0.162737651835334
-0.496083280525956 -0.618674861963794
0.233118150853388 -0.0324957588784263
0.171940940862563 0.126489937815586
-0.382057547446808 -0.618123706447526
-0.534241153947561 -0.463448677309663
-0.689894791412644 -0.461574139106756
-0.482698171659459 -0.76778342342282
-0.208984248339357 -0.169507233241923
-0.584158308126095 -0.845714770055338
-0.425150359017419 -0.314588296687185
-0.548612905567398 -0.595979147785946
-0.559186669262569 -0.44942549134206
-0.24718598031067 -0.57415183248305
-0.53882850217793 -0.551634051685394
-0.607792644219535 -0.546893153537718
-0.0108214763719833 0.117172900036692
-0.811325957312418 -0.589312080975994
-0.451745900859756 -0.839755899097192
-0.275723375211689 -0.806188359351033
-0.167710764526947 -0.0358879900826343
-0.590020537469126 -0.858792918020644
0.0663111456527376 0.0350167568541957
-0.800407017169122 -0.712903611061838
-0.674679443786109 -0.580445441783784
-0.00125007160297718 0.0789493081012432
-0.432716170732226 -0.609068268940845
-0.519744168856858 -0.612571995302833
-0.415352622842152 -0.423505469464666
0.0264798684850742 -0.128104227989624
-0.313304975574289 -0.489410303916076
-0.643653871232967 -0.749507029159254
-0.177392075336186 -0.59168776796161
-0.290523489723773 -0.364973086222815
-0.155565864329602 -0.00735255602017802
-0.510769998034874 -0.656977261984789
0.051409695712292 0.287503055495024
-0.192365812408264 -0.573373806675526
-0.578903822444716 -0.878901005075079
-0.485875534680369 -0.180029622849296
-0.166632081202035 0.140675711869237
-0.502659722782404 -0.62044422403243
-0.548756586733057 -0.724650021143918
-0.517407932176196 -0.314131985744145
-0.346107624540301 -0.470160409250106
-0.490005237384149 -0.791918951688833
-0.634369878062139 -0.692378712032352
-0.409332537187094 -0.507491264711817
-0.330620840677249 -0.584652696288832
-0.7043208146804 -0.465100574073025
-0.336987268249037 -0.633687280142833
-0.0183748439957824 0.381970577893184
0.131444410064845 0.342276370732445
-0.399806892679508 -0.680756273932168
-0.661296954779574 -0.604111583581768
-0.419596645723921 -0.486728918649888
-0.613605660348918 -0.361132915943845
-0.369073701304585 -0.464314163132219
-0.387674668235716 -0.506186562668236
-0.412845893096218 -0.416386550706405
-0.00286308839837927 0.258500000198679
-0.235408517635949 -0.744319018117738
-0.236843882384228 -0.433277075845521
-0.468514918339125 -0.261856267880383
-0.37587074072782 -0.506234398800359
-0.632531655857096 -0.496043821358318
-0.162729149086141 0.24171411467956
-0.583482663169809 -0.706013918674603
-0.688820077714987 -0.636563439842078
-0.342566405947683 -0.670632351712806
-0.699423481810646 -0.816211260394549
-0.621792449993031 -0.585141449671396
-0.345020026264939 -0.886125051673946
-0.61147187391381 -0.670757399593688
-0.327485557167487 -0.592055718942643
-0.536636435124279 -0.626740054562222
-0.480751164469474 -0.698631358572727
-0.00330004030491736 -0.0923967870914667
-0.564261965839661 -0.317774147704817
-0.276892764606704 0.041994683698364
-0.497283406468663 -0.657664436926402
-0.484995777713664 -0.289494140153687
-0.440684915091137 -0.684800068334295
-0.257699062928254 -0.506364810810207
-0.121507797884505 -0.272893633624139
-0.498292120829241 -0.575908469711629
-0.40727749932364 -0.806678962410223
-0.18951727336629 0.142139997033966
-0.594487398171621 -0.513147925272266
-0.227471988729812 0.178998233409949
-0.164868014621077 0.0561977734125751
-0.505836241303475 -0.669675923414642
-0.625083114200602 -0.637991303506233
-0.582565498622369 -0.687679281138552
0.116517939730864 0.233664508696124
-0.554657904986705 -0.573141948667816
-0.476225877153091 -0.535970416257163
-0.417080479803073 -0.687954282711744
-0.765899682347629 -0.617360388107607
0.0944482217077559 0.0265634517016603
-0.569418587059674 -0.582022478662066
-0.754569556688337 -0.27594012178322
-0.0335773291816463 0.236668675207413
-0.585480930442078 -0.639488629373576
-0.0224852993801655 -0.16669406349723
-0.65798505586646 -0.498801963051669
-0.387464246117758 -0.630784312647475
-0.54299534423589 -0.750213121971388
-0.434771185367802 -0.546479643265308
-0.620240931015597 -0.497432803372121
-0.676558045457771 -0.807543207998874
-0.511454790098845 -0.478416018582964
-0.624042595918857 -0.601646580536346
-0.507452265276174 -0.545352565801471
-0.555173557943836 -0.460743604934377
-0.343891694841108 -0.563024188261268
-0.441380138883626 -0.674965619256635
-0.206746255228887 0.125540168544758
-0.547765192330233 -0.768225837120198
-0.489104516902509 -0.396419124491847
-0.612246209878168 -0.803466036450781
-0.417638608241215 -0.423671589157096
-0.0112004647993098 -0.169512563554084
0.0577562020106609 0.402569262108557
-0.547627526346237 -0.648972222361759
-0.461573285995738 -0.407689747479311
-0.587918549457219 -0.639842831341172
-0.565568939319607 -0.604940865071194
-0.62339306257515 -0.948266549689538
-0.351866502591051 -0.462984975148363
-0.444713345502163 -0.550818958755481
-0.145880938699255 -0.124553311205915
-0.440346772777777 -0.693883633438697
-0.555219947095735 -0.529332142076804
-0.472705714930422 -0.458937722476892
-0.0111061532293873 0.196360041177141
-0.789350690104617 -0.702751756407892
-0.427166458725662 -0.711130200321383
-0.486193975005434 -0.915336811445373
-0.471047422831812 -0.929073539580798
-0.51601813994537 -0.481546055349711
0.168243569965799 0.0465011689199659
0.0685116792238061 0.0492507175309516
-0.345244526651623 -0.64341985647451
-0.777988799738984 -0.705090092536241
-0.463684339839652 -0.435118472109939
-0.710730681321995 -0.965603111406769
-0.492675247707108 -0.653154761484955
-0.177205316587706 0.192805201570074
0.0760305116531647 -0.00797790928529656
-0.397027947359945 -0.645803983815717
-0.655884943452581 -0.596698466505967
-0.32609872427571 0.078106371624029
-0.10685868928634 0.284213327671361
-0.80176722046636 -0.477251698964896
-0.415598636457669 -0.567407468742186
-0.558299513617871 -0.399171090884101
-0.838983417760879 -0.535109757286513
-0.0723966932813934 0.00813070504226871
-0.407149161026152 -0.56029754255662
-0.523610739033478 -0.364857836860519
-0.69664499695819 -0.489787229712621
-0.764920954974993 -0.561258556647866
-0.587171793393077 -0.741335328929091
-0.0726373884269101 0.0220197443286507
0.139887640746776 0.000880149838804147
-0.716931144321449 -0.570510645202644
0.03829268160327 0.127245636567845
-0.466505453497806 -0.559200545793499
-0.659210475924328 -0.660665008905072
0.0258621671093368 0.102308845662152
-0.166387831886517 0.0578172768821612
0.0750625996855751 -0.0702060472733837
-0.0969534966495371 -0.107436023547372
-0.532343228520159 -0.704960950796597
-0.682579671185519 -0.81802179612567
-0.490305623349795 -0.66655102232291
-0.464246017012107 -0.456758513021123
-0.462065648500298 -0.441324958557792
-0.548988343992312 -0.480931910472846
-0.129846943011065 -0.450715754578863
-0.588731504285538 -0.393458335878639
0.0193120796294402 0.148200790990605
-0.470894962527471 -0.655939337020313
-0.23416350217741 -0.641832482203146
-0.280979011192007 -0.502571287079057
-0.435349689092305 -1.02446584452565
-0.474797975519982 -0.717865240409197
-0.293106245838544 -0.37191063825975
-0.508406544486048 -0.557914309480593
-0.783887343788847 -0.482749252874367
-0.488094560611847 -0.760920838225652
-0.363435250363173 -0.835055487551395
-0.589929462458337 -0.324508886415704
-0.499319187592082 -0.366564413874268
-0.381946426370203 -0.627068537175684
-0.269837365163699 -0.245390625544467
-0.596209147902457 -0.540584274863507
-0.378888689584382 -0.614157693312947
0.0258900928238649 -0.0396818921288526
0.094853830482662 -0.328015794710652
-0.439093251809986 -0.70223282680087
-0.432115174287796 -0.623998796346361
-0.651237237323013 -0.42895206695111
-0.539088498940011 -0.835796000004565
-0.64907164775003 -0.732865776342804
-0.641738003535661 -0.542611303838474
-0.61156406467101 -0.444388577376827
-0.492502046028368 -0.869609266561252
-0.495410146487958 -0.686225402492832
-0.566268274123103 -0.42059469487116
-0.497789259341333 -0.668392445051837
-0.357328192003193 -0.336096359155122
-0.580874152131412 -0.431958765062101
-0.175354123562916 -0.498289342961768
-0.703783268983788 -0.573270123665856
-0.312555059449555 -0.764373233015194
-0.311115311113418 -0.547493018073562
-0.712056653706632 -0.483533451476084
-0.585547050825634 -0.663282162873224
-0.768974167505157 -0.545597045439146
-0.358836857446699 -0.577872317166347
-0.442657164273237 -0.477972492051644
-0.286295986770986 -0.563955522691225
-0.0283049469620919 0.250660860534881
-0.301464961207581 -0.446128454774044
-0.12692272197001 -0.486767895169863
-0.217357097968356 -0.739929790520686
-0.441464470055268 -0.64817588332399
-0.428151442688351 -0.729007480005483
0.0790156906947487 0.179582437945649
-0.680699928933122 -0.571616833285572
-0.623253325877838 -0.511890424931956
-0.400507149896256 -0.53204343575215
-0.453704094446367 -0.722098353496375
-0.122022467851003 0.173518704428004
-0.0888499637689039 0.141906088271465
0.0429835069864009 0.166075720620326
-0.841266671888536 -0.446119809207436
-0.366493024017258 -0.0137105677268529
-0.446798435243287 -0.569580152890385
-0.636620060471521 -0.238247829104565
-0.761336715306403 -0.507952691809387
-0.576961676617199 -0.755282576785316
-0.443090293512417 -0.545366459434741
-0.312679862345613 -0.57260261849028
-0.378673914646146 -0.705248610476355
-0.497189445358805 -0.785740683644794
-0.238974608207717 -0.508704167308912
0.114161231921883 0.0385253908002682
-0.360973475741957 -0.485369750798545
-0.463889827047273 -0.722442554332661
-0.429770234452537 0.194261872397573
-0.518544203055811 -0.586657886084198
-0.470488106421834 -0.731996337197854
-0.720466492676954 -0.881809868124391
-0.573234832287297 -0.691523444287077
-0.472751059471808 -0.330802524744681
-0.587675237576171 -0.633831610086968
-0.638027525586834 -0.687459550874598
-0.188645322891057 -0.559015198824814
-0.553632137936423 -0.693922109430471
-0.397606330626787 -0.787693668935607
-0.425672617039623 -0.410358783179317
-0.642795320242648 -0.837451538657222
-0.452628584724122 -0.503688648970968
-0.455457764961728 -0.860476977708332
-0.681790113335621 -0.738856661369923
-0.631853917650892 -0.55165551177083
-0.241814474000597 -0.552633223883657
0.198545626502139 0.165163784812534
-0.227455554305388 0.0142701448187759
-0.206089563174627 0.224527216289842
-0.646452005626089 -0.652637768613038
-0.533183492887312 -0.773918260691178
-0.33843558802209 -0.431118904142381
-0.6308754798731 -0.839339789850866
-0.385622385613889 -0.445902661510583
-0.672837167242381 -0.45574570991688
-0.780483280019858 -0.304033588675701
0.0807799538033022 -0.120674117570771
-0.34960257420713 -0.567889829226331
-0.393241160594325 -0.543599112606541
-0.679502534646206 -0.48684351027911
-0.32577685727229 -0.778959419612186
-0.0137311300170212 -0.398885356148009
-0.495406451231838 -0.567459097236678
-0.480394027703292 -0.695141684363763
-0.499779561867067 -0.956529875838456
-0.446735508485485 -0.685238285346102
-0.270400611021068 -0.810744941767581
-0.22534118402046 -0.687071576221936
-0.399264479941897 -0.576949114077081
-0.289441398227161 -0.519579884327453
-0.709948441329029 -0.463845612010067
-0.502751791082972 -0.782430907353189
-0.864200518049158 -0.822319444296107
-0.743725845896883 -0.614332790173949
-0.709746829934305 -0.574040742512977
-0.726646236379039 -0.530736689565056
-0.393700187064474 -0.503534960645031
-0.490543917411613 -0.401237841545889
-0.586450147581527 -0.510758434343195
-0.423138896306473 -0.44492735412352
-0.550282276438365 -0.416989048388561
-0.598386100610923 -0.401057397290667
-0.615264037630658 -0.727745946771677
-0.347467048046805 -0.857082828803194
-0.518354665694259 -0.706957246021459
-0.56171900433816 -0.58734734138648
-0.0867130132609247 -0.140765093360478
-0.479273200561409 -0.610039909815883
-0.542087609851967 -0.402281100637966
-0.308089245641185 -0.308866980616101
-0.556351162627905 -0.512108904798999
0.00774601651913628 -0.00484453890499756
-0.567677229906203 -0.521469177858104
-0.514812025445345 -0.408431365299213
-0.642970984561024 -0.525269944559497
-0.15558424197771 -0.0717514929856117
-0.681467235101795 -0.609549061705276
0.238674547222296 -0.232913320674582
-0.433227987328716 -0.82189285497127
-0.627244601795661 -0.36595430985988
-0.69977758065787 -0.688967955449821
-0.496000446811124 -0.661201854824969
-0.260444256435728 -0.632091552911814
-0.582818873956208 -0.853054295614285
-0.587040799246663 -0.471506494302262
-0.487231934201636 -0.544925266818001
-0.450935906054584 -0.482307674707368
-0.418622802883406 -0.559008251433985
-0.471140338884909 -0.430909147291755
-0.407503726688409 -0.492109305663575
-0.6181339990319 -0.498086552412903
-0.450379126506841 -0.61599420850989
-0.484231958879227 -0.604585980744835
0.376264627129059 0.207416875588193
-0.55528143320916 -0.677006563995237
-0.635597978009334 -0.636782874514781
-0.160970424169977 -0.0593200358962298
-0.368235830608283 -0.553555374339784
-0.292743507771229 -0.469237813283695
-0.631432278073907 -0.733830986900372
-0.787598291566628 -0.748832966718507
-0.437285669222945 -0.325092914189075
0.15339810179383 -0.142103754546656
-0.320030915397357 -0.545114715907266
0.119069811536198 -0.0434316814622375
-0.379610712302164 -0.663749364437063
-0.121404228963192 0.659939457303994
-0.73230576505166 -0.531932826802352
-0.440758390392394 -0.712376904009412
-0.558407125563743 -0.545749448440437
-0.679836283645915 -0.611796744895498
-0.704142692944009 -0.753389528078432
0.0815858232249618 0.129277402241648
0.104037828837456 -0.0213676125833137
-0.308887895971146 -0.690548193574092
-0.10112562235496 0.265413153014461
-0.761986625658587 -0.604875510193776
-0.750358621712416 -0.750001653425654
-0.560381494167321 -0.632215354081951
-0.475369669350735 -0.654394615794404
-0.491930558101729 -0.637622387494443
-0.455989407230079 -0.438466317035065
-0.241415047089266 -0.680569773050359
-0.524231050206794 -0.6546943955291
-0.543999698685844 -0.641417465114328
-0.316068092691207 -0.63533327832176
-0.54298858725157 -0.464771304202878
-0.277375808223266 -0.336227834315696
-0.330599234479608 -0.46880678905798
-0.801397412564317 -0.590941137728476
0.0772038173264641 -0.050715136111872
-0.509824161372149 -0.821930945599925
-0.683695986785414 -0.609319894992572
-0.559336990307544 -0.758202580719582
-0.0785909620649741 0.0673820010729875
0.195107824279659 0.0411368848754596
-0.442351893923918 -0.578280498345058
-0.535799345310786 -0.903345014404537
-0.488284063302084 -0.776088348574359
-0.376825639301575 -0.484449738804011
0.0639442814289406 -0.189386606036534
-0.58736564565709 -0.679500681813853
-0.696401592523562 -0.795065624792436
0.235179327125047 0.0343101800605081
-0.474603692098385 -0.731054418776135
0.0934191949557198 -0.0851296835654126
-0.325065330390671 -0.403030313548364
-0.673849256875035 -0.4594579402349
-0.718251300074519 -0.674812589804294
-0.664727078707095 -0.616063418778396
-0.584913298453476 -0.442565149178683
-0.22464082364846 -0.241014640244909
-0.508194586614822 -0.692346769084081
-0.594599944885439 -0.432554039335171
-0.540657475630224 -0.745346400261786
-0.483613118632717 -0.494381992633386
-0.774313649247425 -0.747885849097846
-0.300641386205436 -0.510925487162401
0.17289827998759 0.180513871399393
0.00162383497729142 0.0861533548144884
-0.339046217571897 -0.581257189313913
-0.672068448125912 -0.522772632099791
-0.470669659203558 -0.504721859605124
-0.665171789465816 -0.536003599243957
-0.440915320982381 -0.384735575778683
-0.58692266304241 -0.603015401268659
-0.429236263528471 -0.800006743522306
-0.546241247657315 -0.535913111937184
-0.668294060768982 -0.735839615021729
-0.630442033646571 -0.676508761170623
-0.641003611277542 -0.705748328963986
0.0870176664455007 -0.111162149046956
-0.559462978067815 -0.579649511135253
-0.368987162787941 -0.787789695877192
-0.430270971997063 -0.617121287820226
0.248617022499493 0.169154655435352
-0.798350629930531 -0.435628822289534
-0.698670867743935 -0.54057653697533
-0.267424335774858 -0.608186549559473
-0.621720241511462 -0.543444263326236
-0.577507333660636 -0.395964159049144
-0.36402841366744 -0.558815633995371
-0.336973196736546 -0.621363766372061
0.10052011624696 -0.220141444220234
-0.773755041672484 -0.507640624909937
-0.267885245377216 -0.585846199093863
-0.470795992954681 -0.596489422552353
-0.298588108007783 -0.542182763172994
-0.148713728889268 -0.184311816602257
-0.16751901634056 0.184492907609913
-0.411431448427148 -0.66163926699744
-0.506617260178854 -0.647979273297497
-0.387663824196204 -0.34409415733161
-0.485698114417378 -0.546123005577434
-0.679274211861344 -0.535249658613185
-0.370386568870274 -0.683370590628073
-0.417129715464484 -0.410647013639116
-0.640856864172934 -0.666852605758436
-0.385971636659686 -0.46268592840819
0.0380688680986829 -0.0691625341111039
-0.441347286507058 -0.630357690591623
-0.682784102153504 -1.04605149430279
-0.549846108765965 -0.659430049731177
-0.628888379268853 -0.411448265131935
-0.543794583034404 -0.830880873850893
-0.117827073761833 0.00622633233636018
-0.637789662141129 -0.58471273035979
0.0371816607808947 0.135077569380718
0.146916868024841 0.148692280244959
-0.379396392540763 -0.525282561835582
-0.685375518264887 -0.58596369749666
-0.833190330690452 -0.795150840693503
-0.360144121498826 -0.631274331814941
-0.579776936727076 -0.670893420000481
-0.543528580223444 -0.615386849608001
-0.507583301201293 -0.678569324297001
-0.737205684260556 -0.420915944278402
-0.37936807206346 -0.36432829609217
0.459406193178629 -0.23284203694061
-0.0819620635775952 -0.0102731420749699
-0.0702695169978519 0.106295581629523
-0.541042656133874 -0.291812223181921
-0.613429077679416 -0.433110440411807
-0.657039778245517 -0.53779941051444
-0.435218113598494 -0.475726177612692
-0.43052084976372 -0.683522810548525
0.00164456189681636 0.131952027755131
-0.322112654666688 -0.75859425139865
-0.283969847529548 -0.332407572406884
-0.277440092764856 -0.72885643455147
-0.603778455607777 -0.563578902098991
-0.345174945224644 -0.542847071921698
-0.789007869589877 -0.637864374830828
-0.119269964931269 -0.00276810053067439
-0.505028562232842 -0.447164723798227
-0.617299609304286 -0.665173272384346
-0.492779270197909 -0.768998619647358
-0.55308058346643 -0.581668539506406
-0.550850270537204 -0.552693884526693
-0.760281589679549 -0.505204099897855
-0.371427133192409 -0.534539011612047
-0.594768326931272 -0.857918728732912
-0.521507327417505 -0.717828791181038
-0.491748744195755 -0.550940756175636
-0.440927365306513 -0.666790175473938
-0.439661071191631 -0.296277552826119
-0.452714086367597 -0.714478836227172
-0.697883748377929 -0.55419663705748
-0.706476167179761 -0.74856318488976
-0.444487120096179 -0.401658332144354
-0.336117976462997 -0.324069096963441
-0.101547388750005 -0.0478954499621297
-0.529745030024131 -0.640389292109395
-0.493020629165009 -0.337318459127606
0.0610381344896857 0.26047387937353
-0.495902344453754 -0.568534512352036
-0.61418924943578 -0.720154775352645
-0.425617039663432 -0.520072551596612
-0.490230887509309 -0.444367936353731
-0.362548320493321 -0.467762016023578
0.00549204295667674 -0.13603343018559
-0.415362563837408 -0.546531767513892
-0.413877857724605 -0.939419283992337
-0.201013135433159 -0.0836234075330665
-0.389596699101579 -0.514591382682166
-0.0733346857150567 0.0473495439691758
0.00347800569430785 -0.0205196184139428
-0.326523232459906 -0.637361636598918
-0.0150180531120027 0.313632133864701
-0.182945811039799 0.105446663447488
-0.69227298538193 -0.640463734515247
0.0475404331014733 -0.440482009740486
-0.00789617853910619 0.0893051715449893
-0.243153766853461 -0.843031186491023
-0.504445817245445 -0.750203559251548
-0.4803000007 -0.525577987925691
0.11375543697158 -0.238058905388298
-0.428081684297545 -0.609944663505417
-0.561836327642215 -0.537812313454337
-0.38192746453126 -0.791761485163745
-0.458391067202352 -0.697193630912604
-0.0186138117117243 0.232935661108856
-0.403923731065087 -0.448374332534342
-0.232349487158968 -0.0388476395788358
-0.629068496465393 -0.594117678337001
-0.477109771309671 -0.738248809539544
-0.59941594828231 -0.597166844956174
-0.728848014825183 -0.555778090538842
-0.430695321125147 -0.614407918528937
-0.57004727393647 -0.613867327752244
0.237477935626133 0.100295354952116
0.103961353542162 -0.229370107357737
-0.66339609008118 -0.722094241157906
-0.770171003246415 -0.553062817439032
-0.640559089853094 -0.6431581309728
-0.563199198757598 -0.505101904666474
-0.0268011462886611 -0.674039799067154
-0.378243113822905 -0.483837657054421
-0.433823445002939 -0.752237355155741
-0.503411159925013 -0.861981461808178
-0.482255665335222 -0.724339328319036
-0.531550690613352 -0.840406024586721
-0.503012796149136 -0.762913327672506
-0.33401846202776 -0.558373775681632
-0.482231613467246 -0.482330333697695
-0.00621926361686552 -0.222173107166268
-0.671071233877567 -0.560391558415213
-0.488387654703915 -0.663482726186079
-0.476287835205732 -0.766805818326567
-0.433356822230321 -0.604600055762171
-0.609911656476141 -0.595336275903069
0.336950698234709 -0.0856557039118921
-0.465865166426405 -0.519260218488992
-0.48331022794475 -0.383344410758359
-0.386580034917268 -0.628456019952348
-0.720549388832727 -0.713799504483543
-0.471346352963802 -0.586788438607073
-0.662197920365345 -0.481420477223842
0.165673366346361 0.0246748191283176
-0.32441583108967 -0.578451292435486
-0.448888832278532 -0.483396755545944
0.18252545514431 -0.177248960926739
-0.375978952073269 -0.514047257305344
-0.602491449821033 -0.416821594022505
-0.76228508540928 -0.693719835553975
-0.436174021780427 -0.470415748804707
-0.322794518896131 -0.859088426547184
-0.345499297965087 -0.56294308154929
-0.421321673041515 -0.533067034735829
-0.415432125050006 -0.689975639101185
-0.0673055513710948 0.0530641689603723
-0.740887487560222 -0.487508526413068
-0.294135600159627 -0.567428231308996
-0.249945161762968 -0.530282350318586
-0.612136389742282 -0.497727756063273
-0.496752869789378 -0.72312999817802
-0.501844723221115 -0.515915730505392
-0.571551858493956 -0.569866173223646
-0.0919760786047715 0.0942503112425754
-0.600787214194031 -0.59951378424156
-0.0952380518299225 -0.110982943443018
-0.582612058391028 -0.591807244412072
-0.681850120229752 -0.741740915426862
-0.647699084509255 -0.629478982104628
-0.681956366039069 -0.548761562015263
-0.110555235777833 0.0744521268966654
-0.481533677253942 -0.470735455283134
-0.336630189943386 -0.618659016006368
-0.593881101869565 -0.820823577574997
-0.587015656404741 -0.67966486277104
-0.342139569135979 -0.697599290205182
-0.557317606744236 -0.525964211868337
0.20172683703457 0.0572937245481561
-0.288812168638244 -0.580194453177846
-0.309789600645689 -0.358746305776554
-0.514580967423742 -0.773735787101439
-0.444493421617586 -0.760607449290597
-0.393757182830968 -0.520257507822568
-0.115023494340683 -0.168020802635279
-0.570156135501512 -0.480534342908735
-0.280063640258427 0.265183164384965
-0.507115264122479 -0.58171395793049
-0.490041784064239 -0.606247054039662
-0.50877542426845 -0.740174058330604
-0.828504597469874 -0.718553773367051
-0.234199876166632 -0.643131101226072
-0.227806424926437 0.145622075038928
0.0312880316895358 -6.55925327613171e-05
-0.685365669513324 -0.327752732167503
-0.0623587856944492 -0.0098925567327743
-0.698870137619416 -0.576900214631978
-0.646012592615217 -0.625193799223081
0.0690237385517043 -0.180248248266073
0.0106819879755237 -0.0959964783980266
-0.80629618188726 -0.581310718518866
-0.583161847094396 -0.789424796472047
0.0249409411384171 0.261638107449015
-0.69624649776001 -0.419960203925493
-0.49543722231007 -0.473136296433154
-0.300749848354405 -0.731357047800037
-0.545303953362934 -0.612504315992114
-0.439607116840367 -0.52654141360644
-0.594503806436359 -0.475310331063042
-0.375126059583358 -0.641463332169513
-0.377759212087879 -0.482587956119964
-0.34455561455055 -0.475169791919451
0.0657364988038764 -0.0278907985521311
-0.51656943164441 -0.64693604451531
-0.648107862771204 -0.494100705460089
-0.673674129701915 -0.577855739128305
-0.417265479038808 -0.884527841284119
-0.186146923164157 0.0635860991607198
0.0946284226088123 -0.237964098604448
-0.713052274403878 -0.713961975041341
-0.665753078173522 -0.628736960547102
-0.621818228013953 -0.600942437022668
-0.0597188103278762 -0.0442565945018017
-0.500885066355037 -0.529666721338152
-0.581547752759975 -0.579036870062215
-0.897314958089186 -0.462638269497431
-0.230547760971642 -0.920242734360698
-0.744355933898211 -0.542431299097581
-0.700083842146512 -0.767622577103838
-1.00488361109124 -0.985418400864245
-0.406092620237276 -0.457921693620123
-0.652977598155719 -0.709806378258301
-0.673466138370887 -0.340671346051014
-0.586653564438295 -0.797393204848663
-0.564277237319894 -0.490524474719586
0.171913607905443 0.0680964963806312
0.05882435425923 0.00170091185533496
-0.133980289121511 0.0752052690927145
0.188883603256534 -0.103481361983971
-0.461489495336705 -0.520545955231861
-0.358941949754147 -0.766648171506523
-0.395666503689213 -0.470687467205235
-0.886588621446953 -0.64789654204083
-0.198752125739692 -0.47673631118773
-0.35833538733993 -0.64487438122019
-0.441846309911734 -0.811568219540071
-0.429442752634818 -0.407743479544151
};
\addplot [thick, blue]
table {%
-0.0757359312880715 -0.6
-0.0765901121197433 -0.573091509792848
-0.0791492151300273 -0.546291370578575
-0.0834029357143206 -0.519707497058857
-0.0893341456411544 -0.493446933109744
-0.0969189620215368 -0.467615420753757
-0.106126843476918 -0.442316974374083
-0.116920713118541 -0.417653461885362
-0.129257107842989 -0.393724194547555
-0.143086353342759 -0.370625527074545
-0.158352764127171 -0.348450469647715
-0.174994867748179 -0.327288313396774
-0.192945652328229 -0.307224270855893
-0.212132836393435 -0.288339132842907
-0.232479159925562 -0.270708943143202
-0.253902695460856 -0.254404692308232
-0.276317177983019 -0.239492031801626
-0.299632352281986 -0.226031009643914
-0.323754336379801 -0.214075828620342
-0.348585999560206 -0.203674628025384
-0.374027353479753 -0.194869289822797
-0.399975954785577 -0.187695270001734
-0.426327317618616 -0.182181455807989
-0.452975334341291 -0.178350049425253
-0.479812702795511 -0.176216478574759
-0.506731358370592 -0.175789334393291
-0.533622909141306 -0.177070336839711
-0.560379072323904 -0.180054327769288
-0.586892110292671 -0.184729291703729
-0.613055264401319 -0.191076404213271
-0.638763184862373 -0.199070107716011
-0.663912354953588 -0.208678214389272
-0.688401507843249 -0.2198620357786
-0.712132034355964 -0.232576538582523
-0.735008380037007 -0.246770525985753
-0.756938429916385 -0.262386843810696
-0.777833879423306 -0.279362610657154
-0.797610589957527 -0.297629471103527
-0.816188927685792 -0.317113870949972
-0.833494084199178 -0.337737353395205
-0.849456377740153 -0.359416874954349
-0.864011533786419 -0.382065139845736
-0.87710094386173 -0.405590951500214
-0.888671901531538 -0.429899579777538
-0.898677814633205 -0.454893142411215
-0.907078392886194 -0.48047099914584
-0.913839810126812 -0.506530156979889
-0.918934840514232 -0.532965684882182
-0.922342968159343 -0.55967113631211
-0.924050469734995 -0.586538977842288
-0.924050469734995 -0.613461022157712
-0.922342968159343 -0.64032886368789
-0.918934840514232 -0.667034315117818
-0.913839810126812 -0.69346984302011
-0.907078392886194 -0.71952900085416
-0.898677814633205 -0.745106857588785
-0.888671901531538 -0.770100420222462
-0.87710094386173 -0.794409048499786
-0.864011533786419 -0.817934860154264
-0.849456377740153 -0.840583125045651
-0.833494084199178 -0.862262646604795
-0.816188927685792 -0.882886129050028
-0.797610589957527 -0.902370528896473
-0.777833879423306 -0.920637389342846
-0.756938429916384 -0.937613156189304
-0.735008380037007 -0.953229474014247
-0.712132034355964 -0.967423461417477
-0.688401507843249 -0.9801379642214
-0.663912354953588 -0.991321785610728
-0.638763184862373 -1.00092989228399
-0.613055264401319 -1.00892359578673
-0.586892110292671 -1.01527070829627
-0.560379072323904 -1.01994567223071
-0.533622909141306 -1.02292966316029
-0.506731358370592 -1.02421066560671
-0.479812702795511 -1.02378352142524
-0.452975334341291 -1.02164995057475
-0.426327317618616 -1.01781854419201
-0.399975954785577 -1.01230472999827
-0.374027353479753 -1.0051307101772
-0.348585999560206 -0.996325371974616
-0.323754336379801 -0.985924171379658
-0.299632352281986 -0.973968990356085
-0.276317177983019 -0.960507968198374
-0.253902695460856 -0.945595307691768
-0.232479159925562 -0.929291056856798
-0.212132836393435 -0.911660867157093
-0.192945652328229 -0.892775729144107
-0.174994867748179 -0.872711686603226
-0.15835276412717 -0.851549530352285
-0.143086353342759 -0.829374472925455
-0.129257107842989 -0.806275805452445
-0.116920713118541 -0.782346538114638
-0.106126843476918 -0.757683025625917
-0.0969189620215368 -0.732384579246243
-0.0893341456411544 -0.706553066890256
-0.0834029357143206 -0.680292502941143
-0.0791492151300273 -0.653708629421425
-0.0765901121197433 -0.626908490207152
-0.0757359312880715 -0.6
};
\addplot [semithick, blue, mark=*, mark size=1pt, mark options={solid}]
table {%
-0.5 -0.6
};
\addplot [thick, blue]
table {%
0.424264068711929 0
0.423409887880257 0.0380543517939387
0.420850784869973 0.0759554721442496
0.416597064285679 0.113550746616246
0.410665854358846 0.150688792308648
0.403081037978463 0.187220067419092
0.393873156523082 0.222997473396197
0.383079286881459 0.257876947253503
0.370742892157011 0.291718041660281
0.356913646657241 0.324384490473359
0.341647235872829 0.355744757432784
0.325005132251821 0.385672565811924
0.307054347671771 0.414047406889267
0.287867163606565 0.44075502519452
0.267520840074438 0.465687878575054
0.246097304539144 0.488745571230201
0.223682822016981 0.509835257969709
0.200367647718014 0.528872018068549
0.176245663620199 0.545779197212711
0.151414000439794 0.560488716159064
0.125972646520247 0.572941344866444
0.100024045214423 0.583086940994125
0.0736726823813837 0.590884651807325
0.047024665658709 0.596303078676752
0.0201872972044893 0.599320403509805
-0.00673135837059197 0.599924476604325
-0.0336229091413059 0.598112865571165
-0.0603790723239041 0.59389286512856
-0.0868921102926712 0.587281467728867
-0.113055264401319 0.578305295135965
-0.138763184862373 0.567000491228801
-0.163912354953588 0.553412576462749
-0.188401507843249 0.537596264574802
-0.212132034355964 0.519615242270663
-0.235008380037007 0.499541912780863
-0.256938429916385 0.477457104318499
-0.277833879423306 0.453449744612555
-0.297610589957527 0.427616502827318
-0.316188927685792 0.400061400309775
-0.333494084199178 0.370895391732363
-0.349456377740153 0.340235918317663
-0.364011533786419 0.308206434944044
-0.37710094386173 0.274935913036446
-0.388671901531538 0.240558321243968
-0.398677814633205 0.205212085995401
-0.407078392886194 0.169039534104858
-0.413839810126812 0.132186319671924
-0.418934840514232 0.0948008375840099
-0.422342968159343 0.0570336259825095
-0.424050469734995 0.0190367600988406
-0.424050469734995 -0.0190367600988407
-0.422342968159343 -0.0570336259825096
-0.418934840514232 -0.0948008375840101
-0.413839810126812 -0.132186319671924
-0.407078392886194 -0.169039534104858
-0.398677814633205 -0.205212085995401
-0.388671901531538 -0.240558321243968
-0.37710094386173 -0.274935913036446
-0.364011533786419 -0.308206434944044
-0.349456377740153 -0.340235918317662
-0.333494084199178 -0.370895391732363
-0.316188927685792 -0.400061400309775
-0.297610589957527 -0.427616502827318
-0.277833879423306 -0.453449744612555
-0.256938429916384 -0.477457104318499
-0.235008380037007 -0.499541912780863
-0.212132034355964 -0.519615242270663
-0.188401507843249 -0.537596264574802
-0.163912354953588 -0.553412576462749
-0.138763184862373 -0.567000491228801
-0.113055264401318 -0.578305295135965
-0.0868921102926711 -0.587281467728867
-0.0603790723239041 -0.59389286512856
-0.033622909141306 -0.598112865571165
-0.00673135837059179 -0.599924476604325
0.0201872972044894 -0.599320403509805
0.0470246656587089 -0.596303078676752
0.0736726823813836 -0.590884651807325
0.100024045214423 -0.583086940994125
0.125972646520247 -0.572941344866444
0.151414000439794 -0.560488716159064
0.176245663620199 -0.545779197212711
0.200367647718014 -0.528872018068549
0.223682822016981 -0.509835257969709
0.246097304539144 -0.488745571230202
0.267520840074438 -0.465687878575054
0.287867163606565 -0.44075502519452
0.307054347671771 -0.414047406889267
0.325005132251821 -0.385672565811924
0.34164723587283 -0.355744757432784
0.356913646657241 -0.324384490473359
0.370742892157011 -0.291718041660281
0.383079286881459 -0.257876947253503
0.393873156523082 -0.222997473396196
0.403081037978463 -0.187220067419092
0.410665854358846 -0.150688792308648
0.416597064285679 -0.113550746616246
0.420850784869973 -0.0759554721442494
0.423409887880257 -0.0380543517939387
0.424264068711929 -1.46957615897682e-16
};
\addplot [semithick, blue, mark=*, mark size=1pt, mark options={solid}]
table {%
0 0
};
\end{axis}

\end{tikzpicture}
}


\end{document}

==> figures/plot0.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\begin{document}

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
% title={t = 0},
x grid style={darkgray176},
xmin=-2, xmax=2,
xtick style={color=black},
y grid style={darkgray176},
ymin=-2, ymax=2,
ytick style={color=black},
ylabel style={at={(-0.13,0.5)}},
xlabel={$x^{1}$},
ylabel={$x^2$},
label style={font=\LARGE},
tick label style={font=\Large}
]
\addplot [draw=blue, fill=blue, mark size=0.5pt, mark=*, only marks]
table{%
x  y
-0.346995733096707 -0.607315376788785
-0.515193928915604 -0.667879857488475
-0.559686715109077 -0.530364794136571
-0.669149818055173 -0.657411436597856
-0.558294322045321 -0.61046646135233
-0.139547145502065 0.254359055281493
-0.330991674705207 -0.499966679677559
-0.577806334158625 -0.654185226486071
-0.368291676852299 -0.634994746835954
-0.546234130950887 -0.606476700439846
-0.652594880645214 -0.612440364126942
-0.0823165239043938 -0.0157318007003569
-0.343063672911542 -0.763721401213656
-0.118212421647469 -0.486576605499284
-0.549323126896865 -0.662406837952081
-0.657142147102042 -0.704935459596386
-0.752850498785019 -0.329972996987048
-0.346948037244997 -0.575015044366607
-0.0971038200966606 -0.0643170066141323
-0.339710597984177 -0.451715363129582
-0.312765745132823 -0.649295863593021
-0.458801104223005 -0.611597427171473
-0.542306636949502 -0.532882757690098
-0.474533555518412 -0.801294998747605
-0.305327681308729 -0.641483897974263
-0.643686872839941 -0.310690973233745
0.183681157898942 0.251490383143826
-0.586253610541368 -0.59565016967793
-0.474983760445279 -0.550499271375239
-0.58254431465582 -0.541261000058962
-0.454829640354933 -0.354302169489942
-0.879234440810218 -0.765294944123283
-0.0156628815035071 -0.0429997545185061
-0.0365274721349692 0.318087446249588
-0.654529859296661 -0.582416916508419
-0.224371619286899 -0.863404537039608
-0.229817860367556 -0.183681323527429
-0.140348532765693 0.0882195864722478
-0.585997217979305 -0.504282397268727
-0.91094983845808 -0.493118995046186
-0.43013653664226 -0.639323762329378
-0.66800776158149 -0.738425275199932
-0.0485916690415014 -0.00606592546764678
-0.346948706465109 -0.443999927611929
-0.505022854445639 -0.580380769950237
-0.697221747328751 -0.630157862212309
-0.527507251804322 -0.385516899455209
-0.365283890618622 -0.646297877033675
-0.464967143572786 -0.648458388732517
-0.550832383802905 -0.672761037826324
-0.345364101752566 -0.688264214785536
-0.678165187502919 -0.69418463521744
0.113886109460927 -0.305304320811064
-0.02634409308405 0.182097165765699
-0.515147762583965 -0.556226198144962
-0.133999960084052 0.0471433418756154
-0.389443169907352 -0.524277179457746
-0.440195282456553 -0.656349583655551
-0.684500215217055 -0.50061806129032
-0.511277522067941 -0.825161334178194
-0.886761819143645 -0.429109114645932
-0.541085470623746 -0.48389075065941
-0.570520605436866 -0.650822186995186
-0.408688810152535 -0.71896448957377
-0.610389051807796 -0.538858476554082
-0.417659557313549 -0.666732165730248
-0.386443027736337 -0.679866182628516
-0.177695069749036 -0.462517077515216
0.184873477084602 -0.232565745649904
-0.612338394205964 -0.62471735296787
0.134624299671875 0.0159347309734552
-0.699529081684728 -0.481247113642754
-0.0582042022551454 0.1931530783929
-0.393461106563448 -0.315846256908116
-0.552839839951478 -0.581635657209591
-0.305767960424416 -0.988863145988746
-0.64607733914831 -0.5874193161993
-0.660832191243058 -0.439574885967921
-0.481061240441607 -0.543939027852831
-0.249504372961771 -0.251607542021636
-0.266032725249609 -0.595671963195178
-0.298123981653446 -0.696288419926144
-0.59207355402331 -0.321494752754126
-0.532807796549069 -0.389374581540881
-0.275758923479907 -0.747766463953959
-0.576426071456785 -0.842971355557386
-0.0628446683511247 0.178174925893869
-0.395805245552952 -0.550591667954254
-0.627150133873094 -0.398170461023209
-0.628110612755886 -0.386381696963435
-0.378969010339942 -0.600830348683851
-0.610030683483432 -0.597965746493899
-0.579330940141545 -0.656320925802742
-0.322568070204533 -0.682202853159614
-0.707760916813688 -0.575079906227989
-0.00941671334187593 0.0411126222690521
-0.709757326652235 -0.744395233130724
0.0600762082654729 0.0933857870001035
-0.608156959649658 -0.703146784030796
-0.666081362352687 -0.634286406894053
-0.488595202563864 -0.653507136574826
-0.655786794893754 -0.925181966846936
-0.114933793729147 -0.0467855838818823
-0.310127306109543 -0.525829551735007
-0.381494202022411 -0.625912186596027
-0.359044111213379 -0.573375300075904
-0.632218321196753 -0.658270076491086
-0.671031177235256 -0.566284235154519
-0.497137458355887 -0.533591431548142
-0.431190943797187 -0.460077465861945
-0.675036962563953 -0.491253623513653
-0.391812811508824 -0.545181478912027
-0.555471316001634 -0.538463482727954
-0.496042306509942 -0.419008914762672
-0.531150766950891 -0.50054626466352
-0.500069933905276 -0.674402206625539
-0.560275292817787 -0.56915538980421
-0.53065997739796 -0.536588070681371
-0.648704164086469 -0.701258812987235
0.0532076499298893 -0.129709027452258
-0.101580648034546 -0.585794610047319
-0.722622692954088 -0.80587533457261
-0.689311034598871 -0.596771303710612
0.0582477379191779 0.264942536754014
-0.563161499485289 -0.486417981388717
0.0889267779428103 0.072107611576451
-0.499322489853974 -0.472544638064576
-0.481204865678024 -0.463755853373715
-0.617464176260211 -0.5752977549863
-0.159913018588382 -0.184625883420222
-0.354284938644879 -0.556139449094076
0.115223847616297 -0.252720435171257
0.0549793616108019 0.0534753137447358
-0.513240170628935 -0.767129218473345
0.0701178306169629 -0.218204398991146
-0.468488325282889 -0.542341879721589
-0.189432311417157 -0.587430508454799
-0.219739944226315 -0.509984247722563
-0.20918651681556 -0.63828033640591
-0.404977169336744 -0.765836558348012
-0.344070446948342 -0.627761146246253
0.118168015837842 0.206018985405875
-0.237170287841177 -0.671350171820619
-0.370863064391596 -0.612510028714208
-0.373570508721073 -0.681893065430619
-0.747298912317663 -0.609776487546401
-0.567242974636093 -0.490541973569094
-0.492581106813781 -0.35713025043896
-0.607722019550359 -0.519274929435828
-0.467953049841774 -0.75951593116158
-0.369985046798789 -0.326906406249272
-0.452285658232968 -0.366421012277905
-0.445750163364851 -0.584841001215987
-0.426197001991378 -0.599613913225633
-0.428938657256455 -0.724067729700734
-0.437448716745466 -0.740324721688223
0.0123452867511711 0.0871826786014679
-0.226777498764098 -0.521563799342764
-0.388542596859299 -0.782260659276519
-0.437763999120691 -0.679516245162268
-0.435221057420206 -0.37380207360802
-0.399037957582812 -0.630617466159094
-0.540771070388879 -0.623255246078607
-0.616724269691847 -0.615427487677794
-0.0164941819977432 0.162085203109104
-0.468568295794852 -0.432402224055268
-0.577186041485801 -0.667089740299206
-0.360638644598509 -0.63995190102442
-0.225455504035221 0.147764746735875
-0.349721340418444 -0.635572961075234
-0.436990585514154 -0.725876099575315
-0.566177045410631 -0.847033542829611
-0.676982347959574 -0.817782106572581
-0.838929611233995 -0.654686479265802
-0.344399102278803 -0.712741478885101
-0.617255629977588 -0.559765960991406
-0.033133767726704 0.218901902757318
-0.564333262365797 -0.77793035326868
-0.682711691853471 -0.731420392578399
-0.851092035110224 -0.559230587534813
-0.336260073401954 -0.634858729778174
-0.351882687088731 -0.544018036055993
-0.503525540810535 -0.403805869523701
-0.520847415586552 -0.402577302455697
-0.180371728164634 -0.401202630948921
-0.202359341344548 -0.460195589615151
-0.330964381323887 -0.649853600343963
-0.296592503900636 -0.758897739949605
-0.69545647555155 -0.685747497116453
-0.262998474347586 -0.728357388956712
-0.690646742669098 -0.708296529439914
-0.525127986069716 -0.502801274441934
-0.0156091664063289 -0.0273222827134451
-0.345292301144661 -0.403749156057614
-0.416779436989077 -0.470738790452893
-0.00141055942990848 0.339022292919075
-0.294228074485645 -0.52058472991707
0.0276413320738132 0.107386792935877
-0.826855431807467 -0.478580226433148
-0.0473915468592155 -0.262781390690391
-0.274569953088678 -0.70915540903671
-0.135552968713753 -0.625735676829555
-0.380297439636488 -0.453643167060043
-0.84575414174955 -0.650286222483589
-0.670033105910738 -0.635410929958318
-0.386058487648359 -0.694450938713657
-0.537699903444237 -0.639265077857327
-0.44184243123082 -0.619239324706918
-0.413496446880414 -0.510422408883081
-0.356829007679448 -0.625762580769124
-0.677863091953517 -0.798739068143568
-0.574585735989567 -0.60495494205954
-0.475893165184732 -0.655705157513294
-0.558336005616339 -0.586183060780762
-0.487506324606176 -0.662674707687468
0.00798227055846651 -0.10657631744617
-0.455853862243409 -0.49146024898589
-0.573686879468948 -0.665707779630853
-0.0353773171198039 -0.0400762793887437
-0.470696574414514 -0.504180321730317
-0.537607761707328 -0.469852849261046
-0.0431636576967238 0.235911842069243
-0.572174509107439 -0.747028475425302
-0.347890943303649 -0.559530737571
-0.512322374378005 -0.487521048638464
0.311311009642625 -0.0812421781691072
-0.614032185102746 -0.767980829641243
0.157815718864796 -0.450040482166942
-0.119101519997816 -0.072708427830379
0.0625838576385187 -0.194841639265095
-0.571528869601348 -0.539366810822816
-0.192591392749427 -0.981589484686839
-0.101657758767647 0.0107094656116178
-0.231748359073533 -0.785619853470948
-0.604604120195785 -0.873624989161377
-0.334669475043449 -0.52528393667087
-0.409163784052128 -0.574797878330733
-0.195560286422563 -0.114463664840499
-0.641297930907663 -0.587268091528093
-0.537150746304947 -0.457156033979441
-0.635014851760798 -0.999468598437744
-0.478977207260689 -0.490661158772442
-0.47597532168986 -0.738035756317281
0.00937287849769428 -0.388054410522064
-0.73580059701828 -0.620619888832696
-0.452353682750093 -0.680702022442202
-0.606365641944923 -0.44042254796667
-0.512163226021649 -0.54963765219787
-0.543291684707373 -0.765287684472946
-0.458931227100428 -0.552085372866105
-0.327814321190481 -0.747653606979043
-0.254509153560817 -0.33202490187226
-0.490755216064006 -0.708716854213513
-0.521649933714373 -0.712989691808889
-0.404822248708912 0.0308497051842147
-0.488527144084019 -0.515359488223258
-0.566372554939776 -0.487785161016669
0.0232716498511616 -0.0389995478510136
-0.452708192126574 -0.432978438827697
-0.485546790007461 -0.402797354132941
-0.141507498954363 -0.201599204784133
-0.606160508103037 -0.711155225129549
-0.401680178513842 -0.616578973093815
0.0357802248713063 -0.105872097572115
-0.506460327032064 -0.451879443008269
-0.523084487188473 -0.607512307883128
-0.557022275637843 -0.735086847434727
-0.47609162276723 -0.682344239653125
-0.0833790960890841 -0.0227526025238582
-0.603776733795899 -0.731363467848527
0.0329444207904926 0.207756065851593
-0.497631556738301 -0.751724986754818
-0.22790427765658 -0.45266063051604
-0.512104881347102 -0.761929338515065
-0.538888147132798 -0.416813323328254
-0.758699551756052 -0.6799705854795
-0.289442072592078 -0.363986688564967
-0.494892389625302 -0.635927453959568
0.0975728468911244 -0.150344880598736
0.00519194597727745 -0.0125564122430008
-0.581765724584108 -0.467673746100639
-0.518567436427203 -0.676106707236856
-0.79478473675121 -0.45481121892858
-0.576223962595656 -0.482447473449715
-0.403826263601438 -0.53613401571071
-0.159528730983427 -0.0633126797038778
-0.464408837101236 -0.708234010635805
0.198563057095902 -0.442076865413429
-0.540250617948054 -0.581578339244237
-0.831596848874895 -0.658193138223931
-0.116459493836212 0.1817479388286
-0.589324411314507 -0.319480355778374
0.186308177706477 0.134930961018316
-0.522379240793609 -0.424715057024556
-0.466571462330994 -0.534496486445302
-0.719086790395752 -0.472218661431117
-0.175415189256519 -0.0429464989301475
-0.170693278367506 -0.135014137388104
-0.345490897227282 -0.504315181965544
-0.526886317750443 -0.595454218001966
-0.468630835527989 -0.453183140917216
-0.722184549319569 -0.529932914416499
-0.525623678965006 -0.707208893911183
0.176929265374531 0.00210794618764469
-0.773982308366533 -0.536664121148963
0.169305753279861 0.0679763642967973
-0.425900703539786 -0.634421443688395
-0.18568797635388 0.066742434440238
-0.553093097172518 -0.683554524582777
-0.292571255009483 -0.604489493991033
-0.178902479859481 0.158976181666835
-0.149196345450093 0.000722029459370078
-0.602507155117035 -0.637990347610351
-0.0571984714898258 0.1534714898796
-0.504710604976556 -0.672863443016623
-0.251687780619937 -0.789582117978324
-0.0650763121021285 0.337437198949923
-0.375511966457525 -0.855928434564514
-0.590169353370333 -0.734867590941177
-0.617369282084411 -0.552571611330166
-0.546241840169307 -0.517402015544628
0.0528579074070238 0.083969176498024
-0.590422516905382 -0.432698407293059
-0.373192127643161 -0.687886378014309
-0.943245605356649 -0.655027615749051
-0.302411838326364 -0.751637328019916
0.0129625865775265 0.156548712929744
-0.522039145996766 -0.573489775168955
-0.517431035887097 -0.544085860240195
-0.306401605669231 -0.248228633569244
-0.507549049370579 -0.533166029680394
-0.667961184732845 -0.656293407472755
-0.727518732688481 -0.483221680040804
-0.384107211514545 -0.52914970009586
-0.41565651364102 -0.733027112618353
0.0419461743594955 0.162737651835334
-0.496083280525956 -0.618674861963794
0.233118150853388 -0.0324957588784263
0.171940940862563 0.126489937815586
-0.382057547446808 -0.618123706447526
-0.534241153947561 -0.463448677309663
-0.689894791412644 -0.461574139106756
-0.482698171659459 -0.76778342342282
-0.208984248339357 -0.169507233241923
-0.584158308126095 -0.845714770055338
-0.425150359017419 -0.314588296687185
-0.548612905567398 -0.595979147785946
-0.559186669262569 -0.44942549134206
-0.24718598031067 -0.57415183248305
-0.53882850217793 -0.551634051685394
-0.607792644219535 -0.546893153537718
-0.0108214763719833 0.117172900036692
-0.811325957312418 -0.589312080975994
-0.451745900859756 -0.839755899097192
-0.275723375211689 -0.806188359351033
-0.167710764526947 -0.0358879900826343
-0.590020537469126 -0.858792918020644
0.0663111456527376 0.0350167568541957
-0.800407017169122 -0.712903611061838
-0.674679443786109 -0.580445441783784
-0.00125007160297718 0.0789493081012432
-0.432716170732226 -0.609068268940845
-0.519744168856858 -0.612571995302833
-0.415352622842152 -0.423505469464666
0.0264798684850742 -0.128104227989624
-0.313304975574289 -0.489410303916076
-0.643653871232967 -0.749507029159254
-0.177392075336186 -0.59168776796161
-0.290523489723773 -0.364973086222815
-0.155565864329602 -0.00735255602017802
-0.510769998034874 -0.656977261984789
0.051409695712292 0.287503055495024
-0.192365812408264 -0.573373806675526
-0.578903822444716 -0.878901005075079
-0.485875534680369 -0.180029622849296
-0.166632081202035 0.140675711869237
-0.502659722782404 -0.62044422403243
-0.548756586733057 -0.724650021143918
-0.517407932176196 -0.314131985744145
-0.346107624540301 -0.470160409250106
-0.490005237384149 -0.791918951688833
-0.634369878062139 -0.692378712032352
-0.409332537187094 -0.507491264711817
-0.330620840677249 -0.584652696288832
-0.7043208146804 -0.465100574073025
-0.336987268249037 -0.633687280142833
-0.0183748439957824 0.381970577893184
0.131444410064845 0.342276370732445
-0.399806892679508 -0.680756273932168
-0.661296954779574 -0.604111583581768
-0.419596645723921 -0.486728918649888
-0.613605660348918 -0.361132915943845
-0.369073701304585 -0.464314163132219
-0.387674668235716 -0.506186562668236
-0.412845893096218 -0.416386550706405
-0.00286308839837927 0.258500000198679
-0.235408517635949 -0.744319018117738
-0.236843882384228 -0.433277075845521
-0.468514918339125 -0.261856267880383
-0.37587074072782 -0.506234398800359
-0.632531655857096 -0.496043821358318
-0.162729149086141 0.24171411467956
-0.583482663169809 -0.706013918674603
-0.688820077714987 -0.636563439842078
-0.342566405947683 -0.670632351712806
-0.699423481810646 -0.816211260394549
-0.621792449993031 -0.585141449671396
-0.345020026264939 -0.886125051673946
-0.61147187391381 -0.670757399593688
-0.327485557167487 -0.592055718942643
-0.536636435124279 -0.626740054562222
-0.480751164469474 -0.698631358572727
-0.00330004030491736 -0.0923967870914667
-0.564261965839661 -0.317774147704817
-0.276892764606704 0.041994683698364
-0.497283406468663 -0.657664436926402
-0.484995777713664 -0.289494140153687
-0.440684915091137 -0.684800068334295
-0.257699062928254 -0.506364810810207
-0.121507797884505 -0.272893633624139
-0.498292120829241 -0.575908469711629
-0.40727749932364 -0.806678962410223
-0.18951727336629 0.142139997033966
-0.594487398171621 -0.513147925272266
-0.227471988729812 0.178998233409949
-0.164868014621077 0.0561977734125751
-0.505836241303475 -0.669675923414642
-0.625083114200602 -0.637991303506233
-0.582565498622369 -0.687679281138552
0.116517939730864 0.233664508696124
-0.554657904986705 -0.573141948667816
-0.476225877153091 -0.535970416257163
-0.417080479803073 -0.687954282711744
-0.765899682347629 -0.617360388107607
0.0944482217077559 0.0265634517016603
-0.569418587059674 -0.582022478662066
-0.754569556688337 -0.27594012178322
-0.0335773291816463 0.236668675207413
-0.585480930442078 -0.639488629373576
-0.0224852993801655 -0.16669406349723
-0.65798505586646 -0.498801963051669
-0.387464246117758 -0.630784312647475
-0.54299534423589 -0.750213121971388
-0.434771185367802 -0.546479643265308
-0.620240931015597 -0.497432803372121
-0.676558045457771 -0.807543207998874
-0.511454790098845 -0.478416018582964
-0.624042595918857 -0.601646580536346
-0.507452265276174 -0.545352565801471
-0.555173557943836 -0.460743604934377
-0.343891694841108 -0.563024188261268
-0.441380138883626 -0.674965619256635
-0.206746255228887 0.125540168544758
-0.547765192330233 -0.768225837120198
-0.489104516902509 -0.396419124491847
-0.612246209878168 -0.803466036450781
-0.417638608241215 -0.423671589157096
-0.0112004647993098 -0.169512563554084
0.0577562020106609 0.402569262108557
-0.547627526346237 -0.648972222361759
-0.461573285995738 -0.407689747479311
-0.587918549457219 -0.639842831341172
-0.565568939319607 -0.604940865071194
-0.62339306257515 -0.948266549689538
-0.351866502591051 -0.462984975148363
-0.444713345502163 -0.550818958755481
-0.145880938699255 -0.124553311205915
-0.440346772777777 -0.693883633438697
-0.555219947095735 -0.529332142076804
-0.472705714930422 -0.458937722476892
-0.0111061532293873 0.196360041177141
-0.789350690104617 -0.702751756407892
-0.427166458725662 -0.711130200321383
-0.486193975005434 -0.915336811445373
-0.471047422831812 -0.929073539580798
-0.51601813994537 -0.481546055349711
0.168243569965799 0.0465011689199659
0.0685116792238061 0.0492507175309516
-0.345244526651623 -0.64341985647451
-0.777988799738984 -0.705090092536241
-0.463684339839652 -0.435118472109939
-0.710730681321995 -0.965603111406769
-0.492675247707108 -0.653154761484955
-0.177205316587706 0.192805201570074
0.0760305116531647 -0.00797790928529656
-0.397027947359945 -0.645803983815717
-0.655884943452581 -0.596698466505967
-0.32609872427571 0.078106371624029
-0.10685868928634 0.284213327671361
-0.80176722046636 -0.477251698964896
-0.415598636457669 -0.567407468742186
-0.558299513617871 -0.399171090884101
-0.838983417760879 -0.535109757286513
-0.0723966932813934 0.00813070504226871
-0.407149161026152 -0.56029754255662
-0.523610739033478 -0.364857836860519
-0.69664499695819 -0.489787229712621
-0.764920954974993 -0.561258556647866
-0.587171793393077 -0.741335328929091
-0.0726373884269101 0.0220197443286507
0.139887640746776 0.000880149838804147
-0.716931144321449 -0.570510645202644
0.03829268160327 0.127245636567845
-0.466505453497806 -0.559200545793499
-0.659210475924328 -0.660665008905072
0.0258621671093368 0.102308845662152
-0.166387831886517 0.0578172768821612
0.0750625996855751 -0.0702060472733837
-0.0969534966495371 -0.107436023547372
-0.532343228520159 -0.704960950796597
-0.682579671185519 -0.81802179612567
-0.490305623349795 -0.66655102232291
-0.464246017012107 -0.456758513021123
-0.462065648500298 -0.441324958557792
-0.548988343992312 -0.480931910472846
-0.129846943011065 -0.450715754578863
-0.588731504285538 -0.393458335878639
0.0193120796294402 0.148200790990605
-0.470894962527471 -0.655939337020313
-0.23416350217741 -0.641832482203146
-0.280979011192007 -0.502571287079057
-0.435349689092305 -1.02446584452565
-0.474797975519982 -0.717865240409197
-0.293106245838544 -0.37191063825975
-0.508406544486048 -0.557914309480593
-0.783887343788847 -0.482749252874367
-0.488094560611847 -0.760920838225652
-0.363435250363173 -0.835055487551395
-0.589929462458337 -0.324508886415704
-0.499319187592082 -0.366564413874268
-0.381946426370203 -0.627068537175684
-0.269837365163699 -0.245390625544467
-0.596209147902457 -0.540584274863507
-0.378888689584382 -0.614157693312947
0.0258900928238649 -0.0396818921288526
0.094853830482662 -0.328015794710652
-0.439093251809986 -0.70223282680087
-0.432115174287796 -0.623998796346361
-0.651237237323013 -0.42895206695111
-0.539088498940011 -0.835796000004565
-0.64907164775003 -0.732865776342804
-0.641738003535661 -0.542611303838474
-0.61156406467101 -0.444388577376827
-0.492502046028368 -0.869609266561252
-0.495410146487958 -0.686225402492832
-0.566268274123103 -0.42059469487116
-0.497789259341333 -0.668392445051837
-0.357328192003193 -0.336096359155122
-0.580874152131412 -0.431958765062101
-0.175354123562916 -0.498289342961768
-0.703783268983788 -0.573270123665856
-0.312555059449555 -0.764373233015194
-0.311115311113418 -0.547493018073562
-0.712056653706632 -0.483533451476084
-0.585547050825634 -0.663282162873224
-0.768974167505157 -0.545597045439146
-0.358836857446699 -0.577872317166347
-0.442657164273237 -0.477972492051644
-0.286295986770986 -0.563955522691225
-0.0283049469620919 0.250660860534881
-0.301464961207581 -0.446128454774044
-0.12692272197001 -0.486767895169863
-0.217357097968356 -0.739929790520686
-0.441464470055268 -0.64817588332399
-0.428151442688351 -0.729007480005483
0.0790156906947487 0.179582437945649
-0.680699928933122 -0.571616833285572
-0.623253325877838 -0.511890424931956
-0.400507149896256 -0.53204343575215
-0.453704094446367 -0.722098353496375
-0.122022467851003 0.173518704428004
-0.0888499637689039 0.141906088271465
0.0429835069864009 0.166075720620326
-0.841266671888536 -0.446119809207436
-0.366493024017258 -0.0137105677268529
-0.446798435243287 -0.569580152890385
-0.636620060471521 -0.238247829104565
-0.761336715306403 -0.507952691809387
-0.576961676617199 -0.755282576785316
-0.443090293512417 -0.545366459434741
-0.312679862345613 -0.57260261849028
-0.378673914646146 -0.705248610476355
-0.497189445358805 -0.785740683644794
-0.238974608207717 -0.508704167308912
0.114161231921883 0.0385253908002682
-0.360973475741957 -0.485369750798545
-0.463889827047273 -0.722442554332661
-0.429770234452537 0.194261872397573
-0.518544203055811 -0.586657886084198
-0.470488106421834 -0.731996337197854
-0.720466492676954 -0.881809868124391
-0.573234832287297 -0.691523444287077
-0.472751059471808 -0.330802524744681
-0.587675237576171 -0.633831610086968
-0.638027525586834 -0.687459550874598
-0.188645322891057 -0.559015198824814
-0.553632137936423 -0.693922109430471
-0.397606330626787 -0.787693668935607
-0.425672617039623 -0.410358783179317
-0.642795320242648 -0.837451538657222
-0.452628584724122 -0.503688648970968
-0.455457764961728 -0.860476977708332
-0.681790113335621 -0.738856661369923
-0.631853917650892 -0.55165551177083
-0.241814474000597 -0.552633223883657
0.198545626502139 0.165163784812534
-0.227455554305388 0.0142701448187759
-0.206089563174627 0.224527216289842
-0.646452005626089 -0.652637768613038
-0.533183492887312 -0.773918260691178
-0.33843558802209 -0.431118904142381
-0.6308754798731 -0.839339789850866
-0.385622385613889 -0.445902661510583
-0.672837167242381 -0.45574570991688
-0.780483280019858 -0.304033588675701
0.0807799538033022 -0.120674117570771
-0.34960257420713 -0.567889829226331
-0.393241160594325 -0.543599112606541
-0.679502534646206 -0.48684351027911
-0.32577685727229 -0.778959419612186
-0.0137311300170212 -0.398885356148009
-0.495406451231838 -0.567459097236678
-0.480394027703292 -0.695141684363763
-0.499779561867067 -0.956529875838456
-0.446735508485485 -0.685238285346102
-0.270400611021068 -0.810744941767581
-0.22534118402046 -0.687071576221936
-0.399264479941897 -0.576949114077081
-0.289441398227161 -0.519579884327453
-0.709948441329029 -0.463845612010067
-0.502751791082972 -0.782430907353189
-0.864200518049158 -0.822319444296107
-0.743725845896883 -0.614332790173949
-0.709746829934305 -0.574040742512977
-0.726646236379039 -0.530736689565056
-0.393700187064474 -0.503534960645031
-0.490543917411613 -0.401237841545889
-0.586450147581527 -0.510758434343195
-0.423138896306473 -0.44492735412352
-0.550282276438365 -0.416989048388561
-0.598386100610923 -0.401057397290667
-0.615264037630658 -0.727745946771677
-0.347467048046805 -0.857082828803194
-0.518354665694259 -0.706957246021459
-0.56171900433816 -0.58734734138648
-0.0867130132609247 -0.140765093360478
-0.479273200561409 -0.610039909815883
-0.542087609851967 -0.402281100637966
-0.308089245641185 -0.308866980616101
-0.556351162627905 -0.512108904798999
0.00774601651913628 -0.00484453890499756
-0.567677229906203 -0.521469177858104
-0.514812025445345 -0.408431365299213
-0.642970984561024 -0.525269944559497
-0.15558424197771 -0.0717514929856117
-0.681467235101795 -0.609549061705276
0.238674547222296 -0.232913320674582
-0.433227987328716 -0.82189285497127
-0.627244601795661 -0.36595430985988
-0.69977758065787 -0.688967955449821
-0.496000446811124 -0.661201854824969
-0.260444256435728 -0.632091552911814
-0.582818873956208 -0.853054295614285
-0.587040799246663 -0.471506494302262
-0.487231934201636 -0.544925266818001
-0.450935906054584 -0.482307674707368
-0.418622802883406 -0.559008251433985
-0.471140338884909 -0.430909147291755
-0.407503726688409 -0.492109305663575
-0.6181339990319 -0.498086552412903
-0.450379126506841 -0.61599420850989
-0.484231958879227 -0.604585980744835
0.376264627129059 0.207416875588193
-0.55528143320916 -0.677006563995237
-0.635597978009334 -0.636782874514781
-0.160970424169977 -0.0593200358962298
-0.368235830608283 -0.553555374339784
-0.292743507771229 -0.469237813283695
-0.631432278073907 -0.733830986900372
-0.787598291566628 -0.748832966718507
-0.437285669222945 -0.325092914189075
0.15339810179383 -0.142103754546656
-0.320030915397357 -0.545114715907266
0.119069811536198 -0.0434316814622375
-0.379610712302164 -0.663749364437063
-0.121404228963192 0.659939457303994
-0.73230576505166 -0.531932826802352
-0.440758390392394 -0.712376904009412
-0.558407125563743 -0.545749448440437
-0.679836283645915 -0.611796744895498
-0.704142692944009 -0.753389528078432
0.0815858232249618 0.129277402241648
0.104037828837456 -0.0213676125833137
-0.308887895971146 -0.690548193574092
-0.10112562235496 0.265413153014461
-0.761986625658587 -0.604875510193776
-0.750358621712416 -0.750001653425654
-0.560381494167321 -0.632215354081951
-0.475369669350735 -0.654394615794404
-0.491930558101729 -0.637622387494443
-0.455989407230079 -0.438466317035065
-0.241415047089266 -0.680569773050359
-0.524231050206794 -0.6546943955291
-0.543999698685844 -0.641417465114328
-0.316068092691207 -0.63533327832176
-0.54298858725157 -0.464771304202878
-0.277375808223266 -0.336227834315696
-0.330599234479608 -0.46880678905798
-0.801397412564317 -0.590941137728476
0.0772038173264641 -0.050715136111872
-0.509824161372149 -0.821930945599925
-0.683695986785414 -0.609319894992572
-0.559336990307544 -0.758202580719582
-0.0785909620649741 0.0673820010729875
0.195107824279659 0.0411368848754596
-0.442351893923918 -0.578280498345058
-0.535799345310786 -0.903345014404537
-0.488284063302084 -0.776088348574359
-0.376825639301575 -0.484449738804011
0.0639442814289406 -0.189386606036534
-0.58736564565709 -0.679500681813853
-0.696401592523562 -0.795065624792436
0.235179327125047 0.0343101800605081
-0.474603692098385 -0.731054418776135
0.0934191949557198 -0.0851296835654126
-0.325065330390671 -0.403030313548364
-0.673849256875035 -0.4594579402349
-0.718251300074519 -0.674812589804294
-0.664727078707095 -0.616063418778396
-0.584913298453476 -0.442565149178683
-0.22464082364846 -0.241014640244909
-0.508194586614822 -0.692346769084081
-0.594599944885439 -0.432554039335171
-0.540657475630224 -0.745346400261786
-0.483613118632717 -0.494381992633386
-0.774313649247425 -0.747885849097846
-0.300641386205436 -0.510925487162401
0.17289827998759 0.180513871399393
0.00162383497729142 0.0861533548144884
-0.339046217571897 -0.581257189313913
-0.672068448125912 -0.522772632099791
-0.470669659203558 -0.504721859605124
-0.665171789465816 -0.536003599243957
-0.440915320982381 -0.384735575778683
-0.58692266304241 -0.603015401268659
-0.429236263528471 -0.800006743522306
-0.546241247657315 -0.535913111937184
-0.668294060768982 -0.735839615021729
-0.630442033646571 -0.676508761170623
-0.641003611277542 -0.705748328963986
0.0870176664455007 -0.111162149046956
-0.559462978067815 -0.579649511135253
-0.368987162787941 -0.787789695877192
-0.430270971997063 -0.617121287820226
0.248617022499493 0.169154655435352
-0.798350629930531 -0.435628822289534
-0.698670867743935 -0.54057653697533
-0.267424335774858 -0.608186549559473
-0.621720241511462 -0.543444263326236
-0.577507333660636 -0.395964159049144
-0.36402841366744 -0.558815633995371
-0.336973196736546 -0.621363766372061
0.10052011624696 -0.220141444220234
-0.773755041672484 -0.507640624909937
-0.267885245377216 -0.585846199093863
-0.470795992954681 -0.596489422552353
-0.298588108007783 -0.542182763172994
-0.148713728889268 -0.184311816602257
-0.16751901634056 0.184492907609913
-0.411431448427148 -0.66163926699744
-0.506617260178854 -0.647979273297497
-0.387663824196204 -0.34409415733161
-0.485698114417378 -0.546123005577434
-0.679274211861344 -0.535249658613185
-0.370386568870274 -0.683370590628073
-0.417129715464484 -0.410647013639116
-0.640856864172934 -0.666852605758436
-0.385971636659686 -0.46268592840819
0.0380688680986829 -0.0691625341111039
-0.441347286507058 -0.630357690591623
-0.682784102153504 -1.04605149430279
-0.549846108765965 -0.659430049731177
-0.628888379268853 -0.411448265131935
-0.543794583034404 -0.830880873850893
-0.117827073761833 0.00622633233636018
-0.637789662141129 -0.58471273035979
0.0371816607808947 0.135077569380718
0.146916868024841 0.148692280244959
-0.379396392540763 -0.525282561835582
-0.685375518264887 -0.58596369749666
-0.833190330690452 -0.795150840693503
-0.360144121498826 -0.631274331814941
-0.579776936727076 -0.670893420000481
-0.543528580223444 -0.615386849608001
-0.507583301201293 -0.678569324297001
-0.737205684260556 -0.420915944278402
-0.37936807206346 -0.36432829609217
0.459406193178629 -0.23284203694061
-0.0819620635775952 -0.0102731420749699
-0.0702695169978519 0.106295581629523
-0.541042656133874 -0.291812223181921
-0.613429077679416 -0.433110440411807
-0.657039778245517 -0.53779941051444
-0.435218113598494 -0.475726177612692
-0.43052084976372 -0.683522810548525
0.00164456189681636 0.131952027755131
-0.322112654666688 -0.75859425139865
-0.283969847529548 -0.332407572406884
-0.277440092764856 -0.72885643455147
-0.603778455607777 -0.563578902098991
-0.345174945224644 -0.542847071921698
-0.789007869589877 -0.637864374830828
-0.119269964931269 -0.00276810053067439
-0.505028562232842 -0.447164723798227
-0.617299609304286 -0.665173272384346
-0.492779270197909 -0.768998619647358
-0.55308058346643 -0.581668539506406
-0.550850270537204 -0.552693884526693
-0.760281589679549 -0.505204099897855
-0.371427133192409 -0.534539011612047
-0.594768326931272 -0.857918728732912
-0.521507327417505 -0.717828791181038
-0.491748744195755 -0.550940756175636
-0.440927365306513 -0.666790175473938
-0.439661071191631 -0.296277552826119
-0.452714086367597 -0.714478836227172
-0.697883748377929 -0.55419663705748
-0.706476167179761 -0.74856318488976
-0.444487120096179 -0.401658332144354
-0.336117976462997 -0.324069096963441
-0.101547388750005 -0.0478954499621297
-0.529745030024131 -0.640389292109395
-0.493020629165009 -0.337318459127606
0.0610381344896857 0.26047387937353
-0.495902344453754 -0.568534512352036
-0.61418924943578 -0.720154775352645
-0.425617039663432 -0.520072551596612
-0.490230887509309 -0.444367936353731
-0.362548320493321 -0.467762016023578
0.00549204295667674 -0.13603343018559
-0.415362563837408 -0.546531767513892
-0.413877857724605 -0.939419283992337
-0.201013135433159 -0.0836234075330665
-0.389596699101579 -0.514591382682166
-0.0733346857150567 0.0473495439691758
0.00347800569430785 -0.0205196184139428
-0.326523232459906 -0.637361636598918
-0.0150180531120027 0.313632133864701
-0.182945811039799 0.105446663447488
-0.69227298538193 -0.640463734515247
0.0475404331014733 -0.440482009740486
-0.00789617853910619 0.0893051715449893
-0.243153766853461 -0.843031186491023
-0.504445817245445 -0.750203559251548
-0.4803000007 -0.525577987925691
0.11375543697158 -0.238058905388298
-0.428081684297545 -0.609944663505417
-0.561836327642215 -0.537812313454337
-0.38192746453126 -0.791761485163745
-0.458391067202352 -0.697193630912604
-0.0186138117117243 0.232935661108856
-0.403923731065087 -0.448374332534342
-0.232349487158968 -0.0388476395788358
-0.629068496465393 -0.594117678337001
-0.477109771309671 -0.738248809539544
-0.59941594828231 -0.597166844956174
-0.728848014825183 -0.555778090538842
-0.430695321125147 -0.614407918528937
-0.57004727393647 -0.613867327752244
0.237477935626133 0.100295354952116
0.103961353542162 -0.229370107357737
-0.66339609008118 -0.722094241157906
-0.770171003246415 -0.553062817439032
-0.640559089853094 -0.6431581309728
-0.563199198757598 -0.505101904666474
-0.0268011462886611 -0.674039799067154
-0.378243113822905 -0.483837657054421
-0.433823445002939 -0.752237355155741
-0.503411159925013 -0.861981461808178
-0.482255665335222 -0.724339328319036
-0.531550690613352 -0.840406024586721
-0.503012796149136 -0.762913327672506
-0.33401846202776 -0.558373775681632
-0.482231613467246 -0.482330333697695
-0.00621926361686552 -0.222173107166268
-0.671071233877567 -0.560391558415213
-0.488387654703915 -0.663482726186079
-0.476287835205732 -0.766805818326567
-0.433356822230321 -0.604600055762171
-0.609911656476141 -0.595336275903069
0.336950698234709 -0.0856557039118921
-0.465865166426405 -0.519260218488992
-0.48331022794475 -0.383344410758359
-0.386580034917268 -0.628456019952348
-0.720549388832727 -0.713799504483543
-0.471346352963802 -0.586788438607073
-0.662197920365345 -0.481420477223842
0.165673366346361 0.0246748191283176
-0.32441583108967 -0.578451292435486
-0.448888832278532 -0.483396755545944
0.18252545514431 -0.177248960926739
-0.375978952073269 -0.514047257305344
-0.602491449821033 -0.416821594022505
-0.76228508540928 -0.693719835553975
-0.436174021780427 -0.470415748804707
-0.322794518896131 -0.859088426547184
-0.345499297965087 -0.56294308154929
-0.421321673041515 -0.533067034735829
-0.415432125050006 -0.689975639101185
-0.0673055513710948 0.0530641689603723
-0.740887487560222 -0.487508526413068
-0.294135600159627 -0.567428231308996
-0.249945161762968 -0.530282350318586
-0.612136389742282 -0.497727756063273
-0.496752869789378 -0.72312999817802
-0.501844723221115 -0.515915730505392
-0.571551858493956 -0.569866173223646
-0.0919760786047715 0.0942503112425754
-0.600787214194031 -0.59951378424156
-0.0952380518299225 -0.110982943443018
-0.582612058391028 -0.591807244412072
-0.681850120229752 -0.741740915426862
-0.647699084509255 -0.629478982104628
-0.681956366039069 -0.548761562015263
-0.110555235777833 0.0744521268966654
-0.481533677253942 -0.470735455283134
-0.336630189943386 -0.618659016006368
-0.593881101869565 -0.820823577574997
-0.587015656404741 -0.67966486277104
-0.342139569135979 -0.697599290205182
-0.557317606744236 -0.525964211868337
0.20172683703457 0.0572937245481561
-0.288812168638244 -0.580194453177846
-0.309789600645689 -0.358746305776554
-0.514580967423742 -0.773735787101439
-0.444493421617586 -0.760607449290597
-0.393757182830968 -0.520257507822568
-0.115023494340683 -0.168020802635279
-0.570156135501512 -0.480534342908735
-0.280063640258427 0.265183164384965
-0.507115264122479 -0.58171395793049
-0.490041784064239 -0.606247054039662
-0.50877542426845 -0.740174058330604
-0.828504597469874 -0.718553773367051
-0.234199876166632 -0.643131101226072
-0.227806424926437 0.145622075038928
0.0312880316895358 -6.55925327613171e-05
-0.685365669513324 -0.327752732167503
-0.0623587856944492 -0.0098925567327743
-0.698870137619416 -0.576900214631978
-0.646012592615217 -0.625193799223081
0.0690237385517043 -0.180248248266073
0.0106819879755237 -0.0959964783980266
-0.80629618188726 -0.581310718518866
-0.583161847094396 -0.789424796472047
0.0249409411384171 0.261638107449015
-0.69624649776001 -0.419960203925493
-0.49543722231007 -0.473136296433154
-0.300749848354405 -0.731357047800037
-0.545303953362934 -0.612504315992114
-0.439607116840367 -0.52654141360644
-0.594503806436359 -0.475310331063042
-0.375126059583358 -0.641463332169513
-0.377759212087879 -0.482587956119964
-0.34455561455055 -0.475169791919451
0.0657364988038764 -0.0278907985521311
-0.51656943164441 -0.64693604451531
-0.648107862771204 -0.494100705460089
-0.673674129701915 -0.577855739128305
-0.417265479038808 -0.884527841284119
-0.186146923164157 0.0635860991607198
0.0946284226088123 -0.237964098604448
-0.713052274403878 -0.713961975041341
-0.665753078173522 -0.628736960547102
-0.621818228013953 -0.600942437022668
-0.0597188103278762 -0.0442565945018017
-0.500885066355037 -0.529666721338152
-0.581547752759975 -0.579036870062215
-0.897314958089186 -0.462638269497431
-0.230547760971642 -0.920242734360698
-0.744355933898211 -0.542431299097581
-0.700083842146512 -0.767622577103838
-1.00488361109124 -0.985418400864245
-0.406092620237276 -0.457921693620123
-0.652977598155719 -0.709806378258301
-0.673466138370887 -0.340671346051014
-0.586653564438295 -0.797393204848663
-0.564277237319894 -0.490524474719586
0.171913607905443 0.0680964963806312
0.05882435425923 0.00170091185533496
-0.133980289121511 0.0752052690927145
0.188883603256534 -0.103481361983971
-0.461489495336705 -0.520545955231861
-0.358941949754147 -0.766648171506523
-0.395666503689213 -0.470687467205235
-0.886588621446953 -0.64789654204083
-0.198752125739692 -0.47673631118773
-0.35833538733993 -0.64487438122019
-0.441846309911734 -0.811568219540071
-0.429442752634818 -0.407743479544151
};
\end{axis}

\end{tikzpicture}

\end{document}


==> figures/plot1.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\begin{document}

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
% title={t = 2},
x grid style={darkgray176},
xmin=-2, xmax=2,
xtick style={color=black},
y grid style={darkgray176},
ymin=-2, ymax=2,
ytick style={color=black},
xlabel={$x^{1}$},
ylabel={$x^2$},
label style={font=\LARGE},
tick label style={font=\Large}
]
\addplot [draw=blue, fill=blue, mark size=0.5pt, mark=*, only marks]
table{%
x  y
0.368731761483971 -0.372838757802505
-0.549814545724331 -0.336575069323592
-0.653065370043861 -0.237727814067907
0.321941780462566 -0.367332643939672
0.330541972911296 -0.349821139964034
-0.652124285279109 0.217517354579114
0.344580246162286 -0.304611142588145
-0.576197630605098 -0.319494213998221
-0.530908762107566 -0.332533073039889
-0.599010066122773 -0.291048031159716
0.313641545498201 -0.339919389503089
-0.457676578779902 0.0271243572108006
0.408947984712641 -0.475479644173103
-0.559852165177358 -0.262928232713997
0.34531154747963 -0.384816525137457
0.336156517409308 -0.399803346668768
0.223824199825595 -0.143496002080622
-0.564666657654472 -0.294487798502189
-0.429639472528361 -0.00400453046790046
0.330788662446064 -0.272055621937423
0.385646921445493 -0.404325333463217
-0.571428207554154 -0.305398290039339
0.313902759106614 -0.301035945949226
0.394178192392889 -0.484422739117939
0.385046840296786 -0.400104787396299
-0.821580460441683 -0.078216287849434
-0.560779541052666 0.17536544893167
0.321642431542891 -0.336824106220245
-0.616310469340912 -0.261926297248082
-0.652185182187629 -0.242278417637538
-0.740477637371799 -0.131300670538368
0.310419719431064 -0.412876895591799
-0.421199161849764 0.000330440460860015
-0.665758781521803 0.247946940826867
-0.644889640290097 -0.261251342418784
-0.340034835750225 -0.505425767090036
-0.387430520796088 -0.0684931355231107
-0.542478600174506 0.104880568812347
0.298620413166385 -0.277167362905032
0.235846773872689 -0.231310599118336
-0.545160467444103 -0.327777910138651
-0.545451623932415 -0.365436718313294
-0.45473583301188 0.0294883583646792
0.327505143865246 -0.266156423684911
0.332774468345184 -0.336489328587111
0.309881183950554 -0.346197427726151
0.279425098706122 -0.206523640196817
-0.522601689784608 -0.340577113054636
0.357353725700261 -0.385715565346265
0.347647401534163 -0.39140142640303
0.389471465037988 -0.425913261795109
0.329563224740346 -0.390285298920123
-0.211887675402731 -0.193774499751932
-0.573010810858865 0.154401986533866
0.324807629115689 -0.319508459097852
-0.513558167096195 0.0762179787871137
0.339933845503466 -0.313555490088441
0.363916666269493 -0.393810419051294
0.279521028491231 -0.263083631288779
0.393424767735577 -0.495653096608316
0.224147789297372 -0.19236586365621
0.301758144192328 -0.269176211350772
0.338475538572393 -0.374733067817963
0.385539283363592 -0.438453477690075
0.302850093026798 -0.296859901771354
-0.523582602503513 -0.347928270992165
-0.50625850164629 -0.360723481527111
0.363408460048896 -0.298339360719356
-0.240344947817677 -0.153246520717107
0.324168822043995 -0.352716975233694
-0.418583020408841 0.0216275965138739
0.271857200821584 -0.248645742805231
-0.589138767805417 0.165867120541792
0.286566082421199 -0.176918479238068
-0.617265374731634 -0.273370100013228
0.472674917939097 -0.626982492818814
-0.639242485648955 -0.265697178617112
0.268475162081677 -0.22601522297968
0.327994352624332 -0.315526964688277
0.296907107751142 -0.152037945330384
0.380729917981204 -0.374840926856453
0.400213469294274 -0.436761452741729
0.251347503657399 -0.157037869907086
-0.738863444827947 -0.145400139134348
-0.430726417839484 -0.420565890060235
-0.450972054629776 -0.447769604505053
-0.580517934182448 0.156280679553975
0.345404127280469 -0.329990741041939
0.264235484514705 -0.202964507615672
0.261081743569337 -0.1951493601183
0.361195173102123 -0.364807864250643
0.317840127039516 -0.335515014902243
0.338238366999354 -0.377279612922594
0.392146995555042 -0.424658944847677
-0.664472330998008 -0.249651463031327
-0.475093868775069 0.0566292345252977
-0.553057163251691 -0.36429463069493
-0.490430997648301 0.083455986828919
0.344742852480474 -0.404448245127325
0.316669115234705 -0.352590073758763
0.354269009454664 -0.386209637513299
0.392016324237367 -0.543843054715806
-0.446167070641299 0.010109496342962
0.35495988350612 -0.323982499045972
0.367062144455245 -0.380893217015614
-0.569098388845742 -0.291870533467514
-0.588553886002889 -0.315497919914428
0.298586080108944 -0.307579356538921
0.322415578217419 -0.306859400736024
0.316021522992177 -0.266661737171734
-0.710850587124699 -0.196840288733385
0.344774735477322 -0.326930272278542
0.31288289486045 -0.303119292762854
-0.709092165572233 -0.170082107963148
0.307796463127716 -0.281235652266808
0.357427645064643 -0.398497833426483
0.319745900283961 -0.322599057813846
0.316987161952795 -0.304838670043648
0.336785046229958 -0.39840291743144
-0.34479992190683 -0.0670740406443502
-0.48963709427551 -0.332322893903181
0.349561275946932 -0.457972637153577
0.302911014391213 -0.325326042493098
-0.604386878322509 0.20009587060669
0.298323129065135 -0.268207259043158
-0.468375930436735 0.0654287275568044
0.30659881018528 -0.266720487572079
-0.675395171535429 -0.202291406221586
0.310745208910806 -0.319824679917775
-0.3674609612459 -0.0778293184686702
0.354465535117773 -0.338542370756308
-0.246291021387093 -0.158259299949084
-0.465448801961149 0.0570081074446867
0.378410202075657 -0.457509951980758
-0.2815986468242 -0.129227325999559
0.329910842038583 -0.315975712396139
0.392782115053129 -0.37854773334353
0.367635939977001 -0.324358175317971
0.401976391704288 -0.409421683486692
0.398058759841835 -0.469513741980562
-0.528989521232676 -0.330637403694417
-0.548839063696828 0.152659107326963
-0.470581526302577 -0.373512366536194
0.365639737701117 -0.373399747768799
0.382658631786185 -0.418403798683936
0.295495689191737 -0.32694006747009
0.298611342356875 -0.270416936128332
0.278701800510866 -0.192124597715593
0.298397547721175 -0.284383211190484
0.384843581389892 -0.45791097565907
0.293690067625094 -0.186929712400452
0.288482277353376 -0.202976016174508
0.344836665298947 -0.346437287089689
-0.570330256650118 -0.301322213027637
0.383091618874717 -0.439384060843005
0.385626185852084 -0.448994208541837
-0.499537589702093 0.0851838682503195
0.369261189260389 -0.331087476239729
0.405237900377489 -0.482193388776634
-0.520692082855701 -0.354102376291098
0.293494395847963 -0.209822950530799
-0.542311930626261 -0.325738372014079
-0.586402666916637 -0.303112901383275
0.321014025792681 -0.346127752555776
-0.557051181094821 0.139597365765993
0.302137574000409 -0.244146729499836
-0.56749226535477 -0.328327924651532
0.374454943218064 -0.392539898200876
-0.605407453380376 0.155872025711766
0.375363595236537 -0.390974923123121
-0.489820443332785 -0.385656764227792
0.388818078744181 -0.503426133474007
0.360988419540873 -0.471167309615025
-0.64812739041355 -0.287354065838085
0.395829742056515 -0.442017871421056
0.306862085095797 -0.309703085446784
-0.59922857791052 0.180220947244101
0.371710494058603 -0.45850240030663
0.33812598262415 -0.414070474071686
-0.714617775864034 -0.221068171593108
0.377666915445051 -0.392105873778162
0.351848240774884 -0.330908991962981
0.288467573555296 -0.22131720210193
0.284961421880455 -0.218458931369757
0.347433405600853 -0.257967255348195
0.358271657861957 -0.29389575798398
-0.510752986662097 -0.347258796170417
0.41630417433629 -0.477843545193194
0.324242634201371 -0.382721566477565
0.414791310459957 -0.461879478890677
-0.57164059563333 -0.342176409136635
0.309477053675787 -0.283423526854958
-0.431551754909562 0.0109619463572344
0.317647894798176 -0.240058665938527
0.321372364628712 -0.275336686642059
-0.66988494017925 0.257784520657042
0.356569094953822 -0.322443111513259
-0.508665591171789 0.0969910521835476
0.24769164125631 -0.231792962686249
-0.28463867320371 -0.144859111011963
0.407808046541531 -0.447962280230883
0.412394680349659 -0.409965269917163
0.323786982777053 -0.268498294266813
0.287558568559377 -0.341719284020866
0.316223932652427 -0.352855705160639
0.383525271923311 -0.425125365383877
0.341613045540867 -0.371078272565908
0.354242842506658 -0.36937218840516
0.331997751416685 -0.301650132787242
-0.533841871094681 -0.327694250488721
-0.50829360964976 -0.405137688704804
0.326144548474946 -0.344287266804423
-0.546989843158123 -0.33320223620908
0.324402999561595 -0.333952749760164
0.356784619103462 -0.392327694955841
-0.372612824623989 -0.0457515489983547
-0.650058910090228 -0.224243975368298
-0.567437820115436 -0.327825423644634
-0.428588066287637 0.00476642400844801
0.319868052047486 -0.2907841179123
0.298855384342224 -0.260418493063146
-0.613252786007495 0.193010886326742
0.362461381066333 -0.43738478263107
0.356501513613383 -0.341516588305602
-0.668290549024485 -0.214547035156213
-0.305425353377658 -0.0662907647636224
0.360028710238075 -0.446104669081197
-0.104017413194256 -0.297451689332062
-0.430177728137084 -0.00696243435310299
-0.29913325227137 -0.112437042889465
0.31014829459243 -0.301803754708435
-0.253084925398422 -0.589575003607463
-0.480514440314121 0.0474722750288566
0.43501519809339 -0.502995562960175
-0.438498688303202 -0.465065118150519
0.350293997430931 -0.320713498727311
0.349051218519581 -0.344218418914319
-0.423723742437076 -0.0257856276247438
0.309370163482511 -0.324815957644804
-0.69524163962049 -0.190854070864889
0.414605357489269 -0.594836885421745
-0.656986321374764 -0.220825502343418
-0.492567638915072 -0.389058699173871
-0.186087511298068 -0.236925770677922
0.300355008096206 -0.33538823451055
0.367822108630342 -0.408276050299935
0.27873847473911 -0.233032849771007
0.323694754632233 -0.315558600150871
0.372400615852656 -0.45274054806625
0.334134284624484 -0.323474974128596
0.40770461333026 -0.466792885633033
-0.296164304203792 -0.166082660468431
0.367810304698122 -0.422019752662828
0.363188953490725 -0.421144572377295
-0.577728507624005 0.0988483929565662
-0.643296177393596 -0.23639704428774
-0.683073321444153 -0.208003125284563
-0.413070043511034 -0.00179809893699013
0.305209311750687 -0.246405365339041
0.291530083493405 -0.222792025503147
-0.351143161483253 -0.0916362274010388
0.347133245793325 -0.409916793343423
0.360981223923903 -0.372400581309349
-0.365385931859722 -0.0487313876088684
0.300064124985136 -0.252373592366469
0.336292432574611 -0.352069869117065
0.36224190106034 -0.43138196957218
0.36385700865702 -0.406531722315342
-0.453327794880806 0.0224924550910665
-0.532346774698824 -0.368634311392891
-0.573571907667014 0.164438517399408
0.377400657935458 -0.449299310031456
0.351656027444026 -0.285941874314441
0.377306756737679 -0.454247795370434
0.285227271010067 -0.225617790203239
0.311115439110983 -0.371442279564599
0.317912905587743 -0.220711413713751
-0.565326468419087 -0.317418521993393
-0.31887622220459 -0.0865952567168137
-0.435560034873168 0.0183941695560095
0.290157871735093 -0.253754468640225
0.3544451517967 -0.397416107851016
-0.76808789601927 -0.157216701109276
0.29491054631261 -0.264063270818519
0.340273825803786 -0.319594190407531
-0.447578617564221 0.00444180385830872
0.372549400341823 -0.424831015873412
-0.098007622049419 -0.29711628562348
0.326577183243921 -0.333090960554537
0.292167049827946 -0.348564711395109
-0.59771770747309 0.165374176854781
0.251346118716021 -0.156048196895575
-0.482972218093821 0.0959455107273413
0.29026832559199 -0.232738912787043
-0.624565101212012 -0.25211374231349
0.265969146871013 -0.240426756731995
-0.465442997931491 0.0202376513295287
-0.403252282654971 -0.0428235906623626
0.343003031282354 -0.305731145572753
0.332546449618223 -0.34374158037206
0.307372980432436 -0.257714708407836
0.27996979118183 -0.277761703746778
0.360996196474086 -0.416896603081566
-0.397732266478155 0.00698304302614112
0.272112458772706 -0.276011792077339
-0.443400494835475 0.0526273256985293
0.361017464963651 -0.381182005615586
-0.540822721010448 0.0959465470086925
0.349955523927191 -0.398184117502797
0.378059783544085 -0.377451601417091
-0.599938812502846 0.157689135406782
-0.487065244288293 0.0466083192894095
0.329334003682521 -0.362554463147198
-0.562619152718416 0.138815474495657
0.356182903102342 -0.396941879328584
-0.396412608840216 -0.45193467086906
-0.68645509112427 0.264628108296137
0.426242377502784 -0.531864234415768
0.356070778075194 -0.427304969682975
-0.654342706359389 -0.24562164004022
0.309267987597139 -0.290455937492238
-0.486201362528217 0.0779640634330553
0.27972978486654 -0.229879024449363
-0.497287822611019 -0.367813943951201
0.270768166796856 -0.333246747932652
0.413397313303343 -0.472409971595684
-0.545238280972948 0.132176463722589
0.327894999327103 -0.329968269656507
0.321321059117894 -0.311306657313066
-0.365938801894455 -0.10276669147496
0.32038719053215 -0.305345893901791
0.321878798234586 -0.366743339485561
0.26719155822486 -0.246613949479983
0.342148606397297 -0.31737177781637
0.387804367739046 -0.446813166570342
-0.541310310853843 0.13277088765507
0.344092676959461 -0.362566350374198
-0.3592996785871 -0.0234869821883129
-0.481366076737734 0.0920048200092105
-0.545874983217061 -0.319372679377241
-0.69027515830873 -0.195485954660538
0.268667561985881 -0.236937480014093
0.384210497558973 -0.461561926802261
-0.391038464874399 -0.0614665163105546
0.385167491545437 -0.500430681079494
0.280401672919479 -0.172335941896384
0.328670349481632 -0.341506069571108
-0.706451871593663 -0.182867416112284
0.378773626496999 -0.363019284272749
-0.633227943196194 -0.254754878544027
0.305357804797395 -0.302416789393064
-0.525781010066588 0.108415828738324
0.278515423355866 -0.305972947419902
-0.418595398532614 -0.461096271174005
0.432094952531746 -0.511213417765023
-0.467978702440424 0.0240689815434849
0.387387971383447 -0.508278442390217
-0.450106351982486 0.0430732484361955
-0.598968158158767 -0.331649888599387
0.301488504589074 -0.316397384428127
-0.497855164673743 0.0812880719653474
-0.565882188335318 -0.306926711798475
-0.587648641485123 -0.298479087160871
0.309709740759191 -0.244650241785104
-0.353257609790214 -0.0626604971302355
-0.611966655036695 -0.240584149414971
0.349898970725853 -0.430521033765018
0.396078494501546 -0.382757731738912
-0.687952183515152 -0.158979094943861
-0.48348820030207 0.0419214701703429
0.351053841695766 -0.385844922026305
-0.621198378086791 0.216255216293576
0.388691715456812 -0.369016875718364
0.394516111398735 -0.522733597565267
0.235223109295474 -0.0772271293059202
-0.584441160019995 0.1437447975639
-0.57771494641513 -0.30594598695634
0.361131772441147 -0.425544918916566
-0.784359473222591 -0.0962586687951958
0.334265550912122 -0.283345910731499
0.388956262349158 -0.476461596205112
-0.566593368763115 -0.338375229007274
0.332025928175828 -0.300229482001482
-0.553775049719816 -0.30305846128188
0.266896289996851 -0.237529143966979
-0.523110445327359 -0.335539725852202
-0.702981057089676 0.289037866308419
-0.635271593614617 0.243467224269685
0.377530891200065 -0.414547541838983
0.309933056982426 -0.33344577791629
0.324889904372502 -0.285448107785982
0.257382932866858 -0.180376661576652
0.328552110819406 -0.276801249647474
0.335692465787203 -0.301947441266406
0.308374795976977 -0.240297205709993
-0.617037788759935 0.203325567538991
0.423911893389173 -0.475580888183669
0.345112508834154 -0.272218400307461
0.259086507318481 -0.132741727497074
0.337882413849918 -0.303379535576678
0.287954483809369 -0.266262879152715
-0.650177438305897 0.211820472020451
-0.543494319517089 -0.353957302478497
0.313048659806351 -0.35137903145004
0.385535805692106 -0.414727040535046
0.356451323311354 -0.467477906668795
0.312432046771975 -0.325741537030065
0.439492560157385 -0.555209228687149
0.335953286719549 -0.382896062400776
-0.548011822386048 -0.308471882877819
0.338646833545142 -0.363022348539367
0.367109617669967 -0.416618515469163
-0.385111878362409 -0.0347264424467204
0.255539438070545 -0.157907909243491
-0.549696427080538 0.090498252675781
-0.551613548444449 -0.331871072093356
0.263023973973198 -0.14884063754594
-0.518006220607205 -0.357324471703455
-0.58536674811157 -0.25900552821225
-0.298461840201509 -0.142501846486622
-0.605957629977551 -0.276268844245189
0.407946582815668 -0.49592157275842
-0.591742557840983 0.147585025693363
0.299292387326669 -0.281951301007177
-0.626620076232148 0.17731680796181
-0.528088018007424 0.0862015788370821
0.355170406413476 -0.394726005010686
-0.599989626273245 -0.302624974900844
0.345559206745215 -0.397380996395269
-0.56757758172092 0.171623645978813
0.321788890714857 -0.325869978595803
0.326874511897336 -0.310895209129922
0.37616126338393 -0.417199770616524
0.29397862431724 -0.32968688004533
-0.436729773733065 0.0338372494435857
0.321307721015115 -0.329919557881628
0.209864340337898 -0.107994321085838
-0.611100430712335 0.19233203454807
0.33285370667185 -0.365553841851149
-0.341288527263134 -0.0827555988927133
0.283954633120691 -0.265043958973302
-0.538998776205973 -0.327291204820713
0.368649136156736 -0.442928065018542
0.337176522168311 -0.322680180139905
0.290572871938587 -0.268628865474308
0.358481499497238 -0.464528972186997
0.305842811000518 -0.269116227560398
0.316184244101721 -0.336256687116732
0.32348200939349 -0.313318391130372
0.293314446806827 -0.252383121018532
0.358121446905183 -0.344273345278912
0.368398393052634 -0.405830969235401
-0.585532964018281 0.138464016564459
0.372317086646354 -0.45412903533679
0.28926323873886 -0.218203147705959
-0.487009373337755 -0.416507117050763
0.309329911002648 -0.244487469648229
-0.336301785084846 -0.0860718191644807
-0.695534978577839 0.29354572243959
-0.571293522249054 -0.3197106950386
0.297188560803805 -0.228833127604568
0.332493388566676 -0.365495941581875
0.327804627829144 -0.34534814959929
0.403821687050154 -0.562767718623181
0.331391300248128 -0.277975024721875
0.336437783247959 -0.324334996377712
-0.403303615732215 -0.0388115644574534
0.373365636575438 -0.41831204093001
0.31062371368767 -0.29718395868056
0.308074115945488 -0.260990371708975
-0.578225971281364 0.162184879831008
-0.60262190199352 -0.326136453763572
-0.496853202513016 -0.376872701025482
-0.378146896855442 -0.508097966085531
0.427084026138398 -0.568309433134075
0.305791154117396 -0.270619403467111
-0.429492962971096 0.0381871262462846
-0.458910262192949 0.0524582020495619
0.378170836457566 -0.396632299389696
-0.59793136673468 -0.329136436206366
0.303724504394587 -0.246500762552242
0.39208484552355 -0.563728157395162
-0.553320554958986 -0.32938415709804
-0.621840166259899 0.180433227599607
-0.418984466109861 0.0126896021538945
-0.531712904455894 -0.336293433618861
0.309059866085315 -0.329245340661268
-0.587193837916986 0.121122959051151
-0.662820861517782 0.233709414479204
0.251985074571223 -0.233902457535074
0.345997969123217 -0.338626875368464
-0.739439427822001 -0.148876877467021
0.259727045111011 -0.267282302118056
-0.470711633890259 0.0420827283491427
0.345761754278068 -0.334984976021102
0.274927841849191 -0.193490265336562
0.274545607752653 -0.254566955419627
0.279994128646493 -0.293153789585711
0.358256869720866 -0.431885841500981
-0.479963015538866 0.0515372868517111
-0.407170941779848 0.0107573911314412
0.291184480293336 -0.304893081538716
-0.518850603521003 0.109141686126258
-0.608210125624912 -0.268885268782653
0.324597117297095 -0.370637644760779
-0.505799914596514 0.0937666382793788
-0.529579572515916 0.0874895627497795
-0.37810106663885 -0.0294158534973993
-0.401083416749434 -0.0332822945856269
0.359188833680527 -0.41463065505448
0.360016210784476 -0.470659621090122
0.357246863104947 -0.394527737270556
0.309084737106269 -0.260570739568738
0.305590226434357 -0.250747329616183
0.29955296017952 -0.266305428358033
-0.183176398554216 -0.262128476505356
-0.751638766683213 -0.141215063514828
-0.537960719522708 0.125722061179429
-0.545451817107656 -0.333982852563081
0.398264918358095 -0.408777995746624
0.35446540851761 -0.31224794648854
0.457755867686588 -0.634862151527914
0.37306434040412 -0.429889797429862
0.319237558755714 -0.225452985643796
0.326477638679093 -0.32141126136333
0.256672050385198 -0.23961572027979
0.381482118318216 -0.456438432171068
-0.397265357847515 -0.468891411833227
0.252504131272463 -0.159261343984894
-0.744680350948405 -0.134087492227609
0.367270672700372 -0.381594949638526
0.291585891826486 -0.145563623426995
0.305902084238128 -0.299670118173979
0.364574995592811 -0.373523655485672
-0.411894203944496 -0.0025868137048479
-0.202135502155103 -0.206818352683971
-0.506037533273304 -0.369351717407306
0.357239271270157 -0.373635767854366
0.26756332691686 -0.220214422248952
0.390978667853251 -0.4992998288378
0.344697642995287 -0.419006960704849
0.298013637195035 -0.295591111316087
0.278780723107576 -0.235006780602708
0.408111512817978 -0.526917480720963
0.361272616289611 -0.406774493661194
0.281130285693824 -0.224838651515253
0.356331041811999 -0.394842541169915
0.298345664600137 -0.194435234060872
0.281304743603602 -0.230529006888425
0.372872463952351 -0.321985867132835
0.294307050755344 -0.308256085596724
0.414741521248664 -0.479526106641537
0.360247371748781 -0.338017184075577
0.270123089954813 -0.248652598272483
0.338849103911234 -0.381089426338726
-0.700908926296879 -0.222031300161146
0.3591129907187 -0.352199441770072
-0.655326364845615 -0.216733147039262
0.368983227717833 -0.351716988695357
-0.618894376080819 0.20117083048496
0.336434498551522 -0.272944747443924
-0.158526016633168 -0.286955940175879
-0.41974711322223 -0.422512610315196
-0.542441395213541 -0.332375606661877
0.384484093780307 -0.44270443978247
-0.542191378211357 0.139590216522028
0.298148578670099 -0.309915494483445
0.293667458588759 -0.277715993032254
0.339853390102016 -0.317315866159601
-0.496943820942545 -0.381014377688264
-0.593815197702285 0.160482064844059
-0.563729981949925 0.134904621906189
-0.54323070076042 0.13490695463116
0.236836825771656 -0.208877507584281
-0.537654020354928 0.0638436924491933
0.340790064404913 -0.336343537009458
0.222109600240386 -0.0973691395284492
-0.723689477398108 -0.197437148489949
-0.509108559298585 -0.388200425511736
0.335360548486842 -0.320965698727039
0.366298594673123 -0.354234678169214
-0.487323225814862 -0.378913489530301
0.386070805930172 -0.471572969055447
0.363763864809518 -0.321239250360879
-0.439184936580515 0.0395021678050817
0.335362930070315 -0.29151738639447
0.376232655440195 -0.434174523678592
-0.692696320013387 0.212837407998698
0.331864628029637 -0.338985273657707
-0.495042996320965 -0.385643096298837
0.369131709619182 -0.507833736180357
0.348251358029623 -0.400999572966247
0.275713069022173 -0.177279026502813
0.331020515517499 -0.36159790939866
-0.570858582077833 -0.334582294299468
-0.531439830971906 -0.303321622785754
0.352473766141743 -0.404892904196465
0.40493737984092 -0.484666923043988
0.304486273349238 -0.234837262850888
0.372262365505454 -0.488073803824615
0.323077523791756 -0.292607165929746
-0.405919813643629 -0.474695167972367
0.340173590730215 -0.419037681578943
0.302120848702479 -0.302672361644546
-0.550373828619972 -0.292377497516016
-0.499578582717807 0.114938277195706
-0.517681414323303 0.0655360095469844
-0.650811027683098 0.205551502102764
0.324924317179575 -0.366907873136986
0.376444738461004 -0.459578184195056
-0.657469007009887 -0.197903716316172
0.374938383816237 -0.490721929007889
-0.660750668997175 -0.20206604679846
0.270343147083161 -0.235154317043437
-0.863838945702928 -0.0566831549654333
-0.343144530324786 -0.0643728947008478
-0.570113133760362 -0.289322685937027
0.344111670079952 -0.32572706018415
0.276965202230813 -0.254678334417647
0.415984895032035 -0.487485608262973
-0.185318669162072 -0.241401440863644
0.331286156234314 -0.329189317668591
0.366294407711387 -0.414381224583827
-0.354665636419664 -0.534360280255608
0.370004038181933 -0.411906165638392
0.434227508235473 -0.514821748954106
0.411315026883412 -0.439378013843061
0.351420840736104 -0.346798552658498
0.357198543029414 -0.32235474756244
0.265541107601901 -0.236041458780499
0.384208850884717 -0.468750697367987
0.327591573942379 -0.45191305100589
-0.648467191282225 -0.271813544117891
-0.665709092601311 -0.248699301343035
0.279349536861832 -0.277757284317991
0.333911235044258 -0.299500162770792
0.290214335086875 -0.221180214001376
-0.673437293163224 -0.221094603016643
0.313681925720124 -0.257720318110764
-0.725437846065405 -0.161964762225889
0.270271477767247 -0.208264040715728
0.349642578211773 -0.41967452348321
0.431708244136644 -0.535946620393704
0.362273819123367 -0.41759486941801
0.324072790914292 -0.334311849737619
-0.376209146226298 -0.0571720233311575
0.345013974059523 -0.358920412634996
0.280967736829015 -0.215744729119075
-0.729915968130646 -0.118722494560976
0.30606632847042 -0.285798409375276
-0.439953076247088 0.0233094861182397
-0.661159243530569 -0.230697643793
0.287553058867401 -0.222999430023142
0.293407651390857 -0.284116320158645
-0.440906492206981 -0.00177512370623776
0.307584464164754 -0.334604149013744
-0.225226605531315 -0.160174514354311
-0.425283663493951 -0.451278413875696
-0.780484900548002 -0.117761267846813
0.324258502821257 -0.384312560108772
0.3548455423138 -0.390357485131778
-0.502983773001633 -0.34397785879373
0.387267769058593 -0.505384279329898
0.290152325536832 -0.255632235053206
-0.623386004127952 -0.256620460768782
0.317991376585526 -0.278840650438765
0.343319291915833 -0.332781082322466
0.30128603725865 -0.242866117737601
0.328479580955323 -0.290398055862995
0.291126673186156 -0.269305978021792
0.351848434478368 -0.366239172383629
0.342722009009577 -0.354769077034668
-0.4783398231797 0.121503863316039
-0.554872592305427 -0.337781779916107
0.322923746474404 -0.357838574176693
-0.450617902098551 0.00733040070103194
0.351239092444997 -0.335198652497959
-0.619616631560072 -0.229453373118817
-0.538368194377265 -0.366868700227973
0.32317047894783 -0.41299792333233
0.2808149580493 -0.177758046250261
-0.308877400928845 -0.0879470381909777
0.358001914240633 -0.335405457989818
-0.383628646422263 -0.0167216145774189
0.376963112786902 -0.405834364800887
-0.915312468805243 0.490473376719824
0.278607343128071 -0.277867025225633
0.377959032116265 -0.430344158290982
0.314180850224603 -0.307530532863421
0.30845289542751 -0.33626603197999
0.339718837522365 -0.425878745214597
-0.508213593874658 0.105135277651895
-0.402379373344831 0.000120075279067596
0.39677814384676 -0.431734156165814
-0.648801846574901 0.220239151865306
0.291548308577859 -0.321995359698657
0.330336421240735 -0.418180843805685
0.33564822978953 -0.363781185952561
0.356933249566513 -0.388358950156619
0.34964290498951 -0.375436893953458
0.305989541812285 -0.249600990277485
0.406707705998513 -0.433223043120489
-0.56103490907771 -0.326503774904253
0.340994162423368 -0.371736711707285
0.381512231588457 -0.394812185363129
-0.691821206781077 -0.195295378319605
0.313130382617357 -0.204009563469373
-0.630377567472257 -0.224452143512246
0.280758596323045 -0.308215431195145
-0.390397794614085 -0.0164563379246269
0.392877281978359 -0.493715283034002
0.307115388925282 -0.334189943232373
0.367651287164995 -0.446207917836392
-0.511608464612511 0.0830590830633292
-0.418511374519077 0.0312055517730898
-0.588908549834656 -0.284836644521431
0.408640887520108 -0.543817434310517
0.385276778270011 -0.466324313691092
0.332205852410584 -0.289035102905221
-0.302364173675999 -0.108904665703749
0.342608557823726 -0.391468558329135
-0.515853046301086 -0.400339073556158
-0.402907820448732 0.0215888224272284
0.376430304034198 -0.438528854430443
-0.363152255459373 -0.0418258318531733
-0.67234391289369 -0.180506858385281
0.271093708608479 -0.237459268277315
0.317275961705762 -0.372872995659254
0.312317888446008 -0.340846393864454
0.283237496993633 -0.236978413198732
0.298819940870764 -0.148068706630017
0.360459413432046 -0.409256146808451
0.278922582083885 -0.229288953131693
0.367851689995234 -0.440026265805232
0.315010933304358 -0.282850347747676
0.325382410071928 -0.413955776864787
0.352946965316264 -0.315371979922925
-0.516826990121874 0.12854450289047
-0.501823873108933 0.0858190116628941
0.36361908155873 -0.356759330046491
0.287408514548112 -0.279031743589325
-0.645389062043678 -0.231399954177056
0.292021643355525 -0.288493511774887
0.295204367336918 -0.216289627960152
0.32337862602819 -0.341556137788612
-0.438652234351274 -0.436923777139417
0.313941938307648 -0.302548619313606
0.341901894386281 -0.418668416936198
0.333905372765744 -0.384401907594506
0.339339379557115 -0.402249623420246
-0.347708585774557 -0.0586942924661243
0.322545421807042 -0.329550879768488
0.410241971990764 -0.488126066704471
0.355843040965681 -0.369361809902812
-0.488361360680878 0.111418124067504
0.242106145496265 -0.207117246508101
0.286995549477298 -0.287505300249987
0.383632951272753 -0.382851090168325
0.301917304010012 -0.298510883850312
0.27283770574684 -0.207414629212748
0.353343532798163 -0.339134304758369
0.374128016611345 -0.383205484846291
-0.271904392092443 -0.134323379645376
0.264826287513652 -0.257078791473011
0.377907227170909 -0.36820227027189
0.343156707456668 -0.351074425178623
0.361217909867978 -0.336034872158599
-0.364569447712315 -0.0790092471105532
-0.613662763247667 0.173587946297004
-0.525227000087834 -0.345247101309677
-0.560601292080412 -0.324138048847136
0.294767977006293 -0.196059782237215
0.327690261104275 -0.316403389811993
0.28922933079547 -0.286327369092669
0.38361913923796 -0.419746868741315
0.30613524643122 -0.236039391821365
0.329545727050942 -0.376857907980135
0.325023266057367 -0.273732202385894
-0.389028497497208 -0.0241062309799563
-0.554192075833627 -0.320299376601413
0.417553398846111 -0.619598689518018
-0.564991750603991 -0.326531050827897
0.267267266144241 -0.211432115429101
0.388869363779541 -0.495530459570046
-0.48202433102002 0.0464414254999763
0.309372252907323 -0.323562982987966
-0.524337288852908 0.114594359748934
-0.502973377240059 0.110183221302695
0.342041362153924 -0.315404581959661
-0.651080155462611 -0.259821272823075
0.326453309135723 -0.437844981538785
0.372355197058562 -0.38692985274685
-0.565693889468055 -0.330586696373792
0.334508651112083 -0.354787788277405
0.357093549764352 -0.40032839902504
0.249672788499338 -0.204762317063448
0.301407465150922 -0.210262501276265
-0.164190176346616 -0.187582240052353
-0.461188280197088 0.0307843230102174
-0.535039068183435 0.108429408339459
-0.805659945585972 -0.0781734069005025
0.275589019676451 -0.227417860181278
-0.675089617903865 -0.230663253257281
0.319229616498612 -0.27640653010816
-0.516038141909473 -0.357722044224384
-0.532104640961017 0.116893820787192
-0.436393612669102 -0.422147459319547
0.310949184326872 -0.200731373066477
0.412252779707458 -0.460491611075635
0.310311399835683 -0.313793357452887
0.352790189792672 -0.330940093620482
-0.645436833007018 -0.282148774754246
-0.476475638288194 0.0405175926167411
0.299137878092584 -0.249463557821861
0.333468118510831 -0.378556546335491
0.382657319372162 -0.46115938332293
0.324232779845847 -0.33162727404499
-0.635853890628174 -0.253978695335721
0.26669699631455 -0.257086077701007
-0.598207473534548 -0.263977294148832
-0.446163302508803 -0.455630838397133
0.364437082477089 -0.424322700170356
-0.620657928938844 -0.260140531316481
0.366417724907478 -0.400543988993662
0.273101136110868 -0.158652137715075
0.376283874256156 -0.430298416472002
0.290579696451181 -0.296496217887501
0.338069705773913 -0.422448946776939
-0.706299062081669 -0.164721388874509
0.299222283902464 -0.189095417385415
-0.441728669847543 0.00769128813484407
0.343364601572075 -0.372756733766321
0.27361845487875 -0.179130129724253
-0.600659577917029 0.196716506645013
0.331466192119768 -0.329832995705667
0.347924196283096 -0.414843044972176
0.332198006797822 -0.306515787116524
0.301161948907334 -0.249392651651471
-0.639909815272022 -0.219769153255382
-0.353822064409862 -0.0654303702680012
0.34077064820077 -0.325017571571574
0.440244213426489 -0.581852587795854
-0.445627276960532 -0.00418023889637582
0.337459965207438 -0.30720989867045
-0.496906488897741 0.0688119428610736
-0.430768296816596 0.0132038061820233
0.38009535553096 -0.394896460664819
-0.656860148589003 0.242248233584646
-0.565658847864004 0.121868802186015
0.313396365136815 -0.353517171237883
-0.140855127743157 -0.27724885569201
-0.506542653513387 0.0891418886508212
-0.3587052881286 -0.489264869022233
0.37575925753955 -0.447496727728266
0.323498850443596 -0.303622720503889
-0.256392996817139 -0.148127844686183
-0.564020119708422 -0.308097871478163
0.311544112915892 -0.301938532955739
0.408857268234772 -0.489184983807343
0.370872131648159 -0.418332911798445
-0.604490913311422 0.18793767735994
0.318097520404356 -0.26225248298407
-0.483909116763234 0.0301008681780782
0.313355983927678 -0.330741880484488
0.377784424665826 -0.442931270765351
0.319596872916793 -0.336252838181117
0.285265969332587 -0.293854602573213
0.355079652022699 -0.36753890643513
-0.600712534952044 -0.29310101399366
-0.445907488731754 0.0660781516659091
-0.264849207750433 -0.141013674008623
0.3393350381673 -0.410270347225757
0.27695614359215 -0.287176762120736
-0.600855523012283 -0.304205997780365
-0.670743648843609 -0.220148389037242
0.444656051182884 -0.454426806508327
0.331789779231461 -0.288467032212317
-0.471511386421058 -0.403938546199312
0.404172805403486 -0.520639867579646
0.373323001570637 -0.433234028560418
-0.440250033217309 -0.451610763743553
0.379232727469575 -0.455969612648877
-0.572093440284402 -0.284803880193812
-0.663396066327352 -0.214767688992011
-0.300099091038606 -0.122425028853139
-0.664032465342192 -0.244248171975619
0.356826025798495 -0.392750950551353
0.385146395094576 -0.461684047804294
0.352112220996894 -0.36081593737461
-0.623998816272449 -0.275567884674602
-0.295411374943626 -0.0724748679319844
-0.634445337529524 -0.241862794429
0.287031090743189 -0.210349566947524
0.366766077745313 -0.381951441734582
0.32669570822043 -0.398068970143248
0.340605775762734 -0.344671818191238
0.2787887158677 -0.253189313516373
-0.41577053178782 0.0236962233900257
0.36560998702163 -0.356662619895946
0.318644050093505 -0.279795045333262
-0.277575519240904 -0.115418410813436
0.339835106390383 -0.308470543649292
0.273494305517141 -0.218074997667807
0.31392542370516 -0.37999863644171
0.317712424865156 -0.272823980765241
-0.37012585682979 -0.490254498033399
-0.572248891913625 -0.28647638821177
0.336271477705713 -0.315514357748321
0.376975760677763 -0.418715868049272
-0.499017094577871 0.0719397441688987
0.265807351552606 -0.247827834500877
0.36841360836837 -0.353055205027311
0.367188001414355 -0.3340335324711
0.292142663147424 -0.269783362913199
0.370342869529673 -0.430723545613708
-0.646613740171368 -0.23511796031667
-0.63022671301266 -0.263056209806456
-0.533080478640957 0.102955915680221
-0.618711216887659 -0.279537556501885
-0.398263131982937 -0.0359024897584146
0.321344016967626 -0.334745831336814
0.340890760586471 -0.420914736204042
-0.611877363651894 -0.294035682041028
0.292146065037791 -0.294835885810754
-0.525129460252015 0.0918325574020442
-0.670870577759711 -0.206986621623622
0.373508383965214 -0.381479278653496
0.37708885562102 -0.483016326062583
0.342714586010805 -0.391617347027532
0.39242340411105 -0.432394194863381
0.309386323333776 -0.294734872825136
-0.427364142181131 0.041345703873048
-0.545153461825052 -0.305233698147437
-0.697401486399073 -0.152357368907437
0.379830903384538 -0.461666657192706
0.389447568861955 -0.461408122397153
-0.613831227752725 -0.251508799433173
-0.366019463782016 -0.0721453508237283
0.295547040016266 -0.263533600112218
-0.698167679308676 0.242340611560378
0.332725025527712 -0.337111931623543
0.342069476060499 -0.355164706781916
-0.500230433963149 -0.386429777784362
0.307977956238863 -0.388363048180264
0.398586093756833 -0.409622018579654
-0.604641087683211 0.154710506642582
-0.436598541680245 0.0236239977736275
0.235714818519524 -0.150054425693727
-0.456015100427686 0.0286041865854473
0.296130099070449 -0.311210560695294
0.318076100303204 -0.349031895446154
-0.307001688305772 -0.103335511075483
-0.378862136590521 -0.038908247153577
-0.687619803750462 -0.241622992337367
0.371138764055688 -0.463776788923359
-0.611418736070295 0.201996524611093
0.256988602225742 -0.20899884620812
-0.67313046937764 -0.206886331909619
0.40858341664693 -0.459358856611163
0.333453280978765 -0.352694041705312
0.331250097914294 -0.309081365739101
0.289735797569801 -0.257231459274137
0.372163578664698 -0.391807949290677
0.3315635256827 -0.287708076621542
0.335816714892245 -0.286802540888381
-0.408664826979927 0.000457846766983306
0.347448530655563 -0.378597113241218
0.284589999106933 -0.263144989369924
-0.65320376843757 -0.255774992067059
-0.379446023050298 -0.49576586293791
-0.538862452822617 0.0938618545282584
-0.261748754267728 -0.145684364572278
0.328119976609847 -0.399064834843755
0.315328512815292 -0.349003786151189
0.316416860295651 -0.336060675753796
-0.432559715001181 0.00495756720465596
0.320733185432256 -0.303850781664567
0.318316011107043 -0.326529727950941
0.23066642502326 -0.213016808800685
0.469227459977783 -0.591082171578873
0.27903478557097 -0.283295219393521
0.344061394157039 -0.435658356132775
-0.475340343770221 -0.491134768103702
0.320107952149789 -0.268232023825036
-0.560217870071517 -0.347886483250266
-0.809995427493006 -0.0948557799467812
0.372506461312084 -0.468567870462006
0.29915411402735 -0.270757467084535
-0.442758260242521 0.0523844605421183
-0.430146535928322 0.0213975320316261
-0.532109978701174 0.0952573802237319
-0.324598271970868 -0.0661531521853278
0.325698929917806 -0.30256783897639
0.406757357846042 -0.475507221603228
0.325254823414932 -0.27780876083741
0.279421082999939 -0.335312115491559
0.36311354715077 -0.305129287308422
0.376122773319444 -0.39602891333866
0.402802986267614 -0.495013049225373
-0.69811171328061 -0.17072187861882
};
\end{axis}

\end{tikzpicture}

\end{document}


==> figures/plot2.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\begin{document}

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
% title={t = 5},
x grid style={darkgray176},
xmin=-2, xmax=2,
xtick style={color=black},
y grid style={darkgray176},
ymin=-2, ymax=2,
ytick style={color=black}, 
xlabel={$x^{1}$},
ylabel={$x^2$},
label style={font=\LARGE},
tick label style={font=\Large}
]
\addplot [draw=blue, fill=blue, mark size=0.5pt, mark=*, only marks]
table{%
x  y
0.979530713659671 -0.3348149296874
-0.977190978924892 -0.00579638416199447
-1.21180945061087 0.0807669138501886
0.960142826008148 -0.325355631460722
0.946159175262585 -0.315732569493638
-1.42417373427798 0.334739016134207
0.907584056328314 -0.289827060680997
-1.02204509887278 0.0104685688552283
-0.975109127538037 -0.00579513199790131
-1.0860795541709 0.0343238680181668
0.931660432087839 -0.307462354342855
-0.974502240665261 0.168683889341184
1.08894257271704 -0.402998920984542
-1.11822672489984 0.0484643736704249
0.983783532835713 -0.339117391892497
0.995207518217694 -0.347119777906773
0.718385652319924 -0.175307902272571
-1.06239127395699 0.0266069211703154
-0.902877327151881 0.142108648344786
0.872567183507339 -0.268065893705824
1.01448106722016 -0.35632646252782
-1.04566154057017 0.0198303907133808
0.89490554616145 -0.283646517569018
1.09294075223193 -0.406564449794927
1.01030121897764 -0.353659720096318
-1.59137523386363 0.220745905168419
-1.30023805999732 0.290586474973413
0.93115164153012 -0.306603813852214
-1.14857856783219 0.0578194945972266
-1.20296367726876 0.0773743932986444
-1.45242624433478 0.170333571886756
0.999796704667331 -0.351793232460164
-0.906619694149406 0.143920807420507
-1.48723666092614 0.358610092917346
-1.16425240939992 0.0626751664700297
-0.559551245186242 -0.158774716967598
-0.762508542155258 0.0894823869907763
-1.16086838593642 0.237325173111483
0.867666216633622 -0.267019846739409
0.805213240202421 -0.230733173946765
-0.991082953811822 -0.000210393366690014
-0.9217034147955 -0.0271264461112483
-0.977382124683916 0.169926400696327
0.865984387148483 -0.264020713916009
0.934206236691909 -0.307845479474021
0.936468614777048 -0.310824297251023
0.794931957395918 -0.221194254834418
-0.95606435392886 -0.0128249381846299
0.988282582910343 -0.341234145178692
0.990728857255421 -0.343459975799311
1.03608955200895 -0.370064904980179
0.984194130911388 -0.340424694383174
-0.442591394391547 -0.0270658426890527
-1.26770960770981 0.277449685017471
0.915707345835684 -0.296394411606455
-1.09335087266067 0.212380453387142
0.914649646422325 -0.294709255116046
0.99793859563998 -0.347052344207253
0.848539881797074 -0.255898712351203
1.10335098723496 -0.413354837210484
0.76477772760901 -0.205325086638309
0.861046628650068 -0.262526204842969
0.972161022028905 -0.332043955568158
1.04677780836897 -0.377245521963438
0.887601922470905 -0.279648383286962
-0.942987681226544 -0.0179376860835217
-0.910619092768439 -0.0297484952010084
0.907345627526091 -0.288427562326163
-0.531781232241355 0.00630265504549814
0.946972046825348 -0.316680357799193
-0.944618258667972 0.158767557577663
0.832541716048085 -0.246046810339177
-1.29701872585886 0.288125265526847
0.769050100722122 -0.203963675742169
-1.12793283435581 0.0497727718452322
1.25176205639491 -0.504209248319937
-1.15319353501327 0.0586283303482336
0.810079620017576 -0.231726396837519
0.912900916029493 -0.294366526288972
0.748613093714832 -0.190046983318683
0.98506141615392 -0.337602582745055
1.04961955704268 -0.378115127081476
0.739550162743664 -0.187191665740882
-1.42558059496952 0.1599925534006
-0.762005582668574 -0.0841467239094767
-0.722002160564198 -0.100524864052942
-1.27496794021978 0.279943223763409
0.931875506861154 -0.305501141940632
0.786959709822327 -0.217036768701509
0.77860125636778 -0.211833279615578
0.969640386547007 -0.328909401248591
0.928759887624429 -0.30530661579487
0.974501509983114 -0.333575091375001
1.03571172488461 -0.369643330357751
-1.19555436304346 0.0739757692916946
-1.03776763052074 0.19247169802052
-0.92765149381949 -0.0251451989105617
-1.09503847157134 0.214023936757578
1.00220826935873 -0.351084903512785
0.944580284868761 -0.315627665194115
0.987816299434728 -0.341136222991227
1.14857438800583 -0.442729852032237
-0.937278642060392 0.154741760405373
0.929078238615224 -0.303058002044605
0.986654942317723 -0.339538236362668
-1.06946061325207 0.0291586980060219
-1.03566099798287 0.015220026375354
0.896464878316656 -0.285669073542133
0.903000468265335 -0.288324973784244
0.862984849801403 -0.262837948283196
-1.31646882193695 0.11887983534971
0.928785713662135 -0.303542141771646
0.896570183825784 -0.284791804242831
-1.36498265687246 0.137767454971236
0.874299365992912 -0.270707954375226
1.00041352168158 -0.349083965118035
0.917101925532062 -0.297632127497596
0.899442058599101 -0.286379908705005
0.994071273760621 -0.34634250175057
-0.743607148877463 0.0839760887181908
-0.954661841301972 -0.011959004986591
1.05437096557543 -0.384541284307457
0.914586142965997 -0.297116471365998
-1.36791035943828 0.31496310433569
0.859088332421103 -0.26148537897523
-1.05062200835593 0.197743600133756
0.860186504739855 -0.261649164759029
-1.28850576406708 0.109552796695858
0.911747602600772 -0.294760455577606
-0.735190570570442 0.0797432151071782
0.942720968582868 -0.311924277256405
-0.525528305926644 0.00362363626908438
-1.03359796052616 0.191267296246152
1.06267057585632 -0.388007440122582
-0.596952253124455 0.0298100105787621
0.913906487475495 -0.294890889419656
0.992223277388333 -0.341442827331849
0.933273502083135 -0.304936136753674
1.02425475507827 -0.361574991038151
1.07999293343056 -0.397924193294913
-0.977640056980289 -0.00473162278749061
-1.2522891560417 0.272503779650724
-0.868997035402389 -0.0443626671621389
0.979125607585372 -0.334757102741386
1.02691238677756 -0.364573282263234
0.913869105919568 -0.297142572652665
0.861268838971319 -0.262878183899541
0.781072772835992 -0.212268350051509
0.874434234684964 -0.271416834987476
1.06499903712268 -0.389089662575619
0.780691417826065 -0.211030245042769
0.794314602984837 -0.220195566872087
0.947283324708896 -0.315515135731099
-1.05263260162381 0.02258054479441
1.04691798203595 -0.377498148563814
1.05678928760074 -0.383722146305376
-1.10282583788888 0.216654216987723
0.940140383682849 -0.309274921989244
1.09417872511173 -0.406634646793445
-0.930129680098538 -0.0228000698479139
0.802318749950705 -0.225046749448917
-0.99341035718326 0.000813936717104145
-1.05744048550478 0.0237575523422274
0.939774583410606 -0.312228672412395
-1.23232003245526 0.264409060800619
0.837451305928199 -0.247223286636467
-1.00134134622248 0.00281248699178966
0.999926927063292 -0.347642876187409
-1.28677853940787 0.283458624337349
0.998719654657109 -0.346801085213961
-0.856288231033568 -0.0501136022995885
1.10931903134393 -0.417523751221364
1.07033129396917 -0.39411981730602
-1.11769550905377 0.0444831295473694
1.05327115880779 -0.380769414371279
0.900983349511661 -0.288047460397955
-1.32861275309745 0.299945107466369
1.06158147351333 -0.387745307372665
1.00931918594875 -0.356126754476421
-1.27364057208856 0.102111030779625
1.00048863726586 -0.347794171105777
0.9346971849601 -0.306902009404221
0.811684621620628 -0.231443519490835
0.807915041575148 -0.229234602778088
0.864262820126827 -0.2615881460887
0.901580374319583 -0.285034295072073
-0.937746859622141 -0.0194212598107227
1.09340995888223 -0.40540505834856
0.975417534753101 -0.335093755081706
1.07782909097998 -0.395416588477161
-0.977868184269909 -0.00646721249210409
0.876880949458273 -0.272268375681432
-0.931474152044424 0.153115979303187
0.838276557384368 -0.246731928279651
0.872823256383435 -0.26885440278755
-1.50748204182053 0.366284268190131
0.928107394086009 -0.302322968397674
-1.12923264362908 0.226503721351383
0.809257813018153 -0.23256870424567
-0.569627213276199 0.0190840505645233
1.06253030350807 -0.385972523650867
1.02792523448703 -0.36326263836819
0.867076648712505 -0.264973830013505
0.925465315178951 -0.305175931739498
0.944697076415154 -0.315732727101036
1.03354217043196 -0.368808715157714
0.969649165006963 -0.330210059026131
0.971858380626335 -0.330805299125572
0.900968063636973 -0.28637533141228
-0.985523400651825 -0.00188218452011568
-0.829647991974769 -0.0612340407791681
0.939585063273884 -0.311766675811364
-0.981991973326944 -0.00381387840883353
0.929267761210199 -0.305201455483682
0.994373831375187 -0.345215826344457
-0.797014091666295 0.10349645768035
-1.23518584992707 0.0899602570887752
-1.0022415889109 0.00316390640433178
-0.918539672130518 0.148227068238214
0.887000862014488 -0.278133796030558
0.851871303155765 -0.256777198656297
-1.35930571262531 0.311247276759096
1.03877548959058 -0.373590220497765
0.946155090721353 -0.314013210166417
-1.2622924988794 0.0996918088602574
-0.725175645948629 0.0785127517143437
1.04629895504429 -0.37862249159029
-0.196723743784855 -0.117793724223139
-0.897688109079365 0.140073383543916
-0.636802902718197 0.044513167962507
0.89449571462982 -0.283629438383914
-0.360297829454468 -0.232321494363346
-1.02359833587255 0.18674538926078
1.12290357206989 -0.423264624176057
-0.683773826619241 -0.114815382346258
0.924568311198139 -0.300446408652383
0.946457932189533 -0.314701989092445
-0.859678124658852 0.125610105702911
0.916059323023844 -0.29764320033056
-1.31964078900213 0.120777387933081
1.20372235399261 -0.476943999247863
-1.24499430023761 0.0934674583839223
-0.851394380058644 -0.0521288007149445
-0.349899774517209 -0.0619058775539447
0.923343808263311 -0.302956035490425
1.01282468316695 -0.356432725904256
0.81983597092131 -0.237364857158746
0.911628600098059 -0.293827043649568
1.05633234031851 -0.384300887883233
0.922289701280053 -0.30003967089077
1.08033707084385 -0.39750913607801
-0.536262352347427 0.0056531007892548
1.02584041734476 -0.364861114343601
1.02361162720196 -0.363723598200482
-1.16752698623906 0.238399679969982
-1.20933453076497 0.080225001066841
-1.28183684986735 0.106638393087511
-0.898586085763803 0.141153237389036
0.840521278709852 -0.249007939911352
0.814009299607084 -0.232746209207814
-0.701462176733172 0.0673620721194728
1.00811259977026 -0.354749843498281
0.976768110253653 -0.333538707060244
-0.787864269607265 0.100257463358301
0.844616536641319 -0.251999847457967
0.950031108346991 -0.317859342201841
1.0330225911713 -0.369879768447289
1.0099713244137 -0.35484740727503
-0.963755308402158 0.164702489140732
-0.909184179842816 -0.0314206304840439
-1.28652253348855 0.284720857460303
1.05458691854816 -0.382840083275588
0.892041942512809 -0.279295713368376
1.05924614149391 -0.385863111204407
0.814777098273609 -0.233660161585299
0.96075671698444 -0.326469072294097
0.820029313700223 -0.234899424936979
-1.02038915969421 0.0102913634647282
-0.694479494004408 0.066034322313697
-0.947219201202009 0.159050082968652
0.842924174641742 -0.251559157884475
0.998485458263508 -0.348032789361337
-1.41851808105807 0.156004054764753
0.854129142162819 -0.258500009215583
0.920473038320802 -0.298457382529068
-0.927527419116573 0.150900119534339
1.02993890780862 -0.367201463461229
-0.194309029183011 -0.118473068677357
0.929109922300571 -0.304955476140362
0.933345778908172 -0.309973722869306
-1.30043957910088 0.289084890310143
0.738612233210917 -0.186584453722885
-1.11433146448943 0.221824251645768
0.823049746064074 -0.238683283240118
-1.17086193910151 0.0661073883774402
0.822972526698531 -0.24024019839842
-0.965708601090736 0.164941796880521
-0.81788758023236 0.110280306968285
0.908167312203764 -0.290309017112487
0.941007178661859 -0.312264126545466
0.851889880154696 -0.25622595517753
0.862580236725599 -0.264960078974322
1.01892340341576 -0.360833010010703
-0.907054999468853 0.145093212546846
0.858542689551933 -0.262865400483072
-1.01437933866942 0.184757745346398
0.985097666578965 -0.338929646924611
-1.14353825388267 0.230675810320113
0.997853147042465 -0.347920272586594
0.986725745384477 -0.338856802725108
-1.28737257399437 0.283922852152301
-1.02531034746514 0.187129106152216
0.957855483991033 -0.323385740948624
-1.23368738651692 0.264701160997757
0.998562563929263 -0.347967796630106
-0.686769082866726 -0.111854010453231
-1.52848199322136 0.37371885629353
1.14759349858511 -0.43983134983316
1.02729133786583 -0.366576915960239
-1.19788053676396 0.0753110116536598
0.883479377979918 -0.276554643194376
-1.08276389931038 0.209445061437804
0.817148628126587 -0.235559263497143
-0.892999824249504 -0.0361971468144701
0.912353781522761 -0.297796650181979
1.0873823293189 -0.401694437133459
-1.21265585037117 0.257288997107931
0.926550966693616 -0.303211420426371
0.906881808637444 -0.290910498784608
-0.688382203816308 0.0616572322574463
0.90095236591946 -0.287132978183437
0.959565505803946 -0.324985985218144
0.829203859574629 -0.244194109574051
0.918935606040693 -0.297337924605821
1.05538294112565 -0.382667501588197
-1.21177031778606 0.257113597208648
0.962336926245569 -0.325311450395692
-0.831398504252463 0.117399209733618
-1.10624524004335 0.218757311357659
-1.00696158830176 0.00591637513546939
-1.30858205617642 0.11670149645879
0.82048446982131 -0.2384507496203
1.06826580498858 -0.391246740762132
-0.777302653266293 0.0950648624384189
1.10537575274459 -0.415211917341002
0.762841988873994 -0.200351616315872
0.937715482715147 -0.310389101684879
-1.34004522913534 0.128210278870228
0.973270328553941 -0.330097296356041
-1.17035910846246 0.0655419212255986
0.893625470167219 -0.283382757415595
-1.15896575690075 0.237301485639422
0.888864036648005 -0.282074855708422
-0.681053350766086 -0.115019112141475
1.1298037874928 -0.427925588214691
-0.974062196444576 0.168072662253307
1.11348243018555 -0.420314099929618
-1.00012573174643 0.178943774853156
-1.01109835038923 0.00524987785683508
0.905697233079887 -0.291455028007886
-1.0947839879793 0.213607746415104
-1.04003991780512 0.0178876556909616
-1.06662454560803 0.0272656082583967
0.840221775605477 -0.248516398356963
-0.756025255339866 0.0884298024611428
-1.18578800990274 0.0724341304698938
1.02846854379894 -0.367747293604303
0.997209802357673 -0.344453580718905
-1.37480911237266 0.142481991887263
-1.01485157105554 0.183226440504822
0.986496980838977 -0.340494592618919
-1.40623111037946 0.329103931312249
0.981955844285617 -0.335065227266968
1.12933470076119 -0.430106960948835
0.659062189849901 -0.136142510773596
-1.25380449374593 0.271568799545279
-1.0478241272607 0.0204001222697261
1.02715695411813 -0.366155217766878
-1.53927458706832 0.202134438224968
0.884315489623067 -0.275442921671849
1.08381757481155 -0.401002576800272
-0.982337997515597 -0.00451807993650643
0.899630825786648 -0.285507614787319
-1.04106947739948 0.0188046764620132
0.82050845697172 -0.238583416064278
-0.965621326477913 -0.00914074788584042
-1.58189069083137 0.393722612328716
-1.46357515308135 0.350738609344667
1.02170626668997 -0.361541451018068
0.924404781107795 -0.303009608752035
0.883467142402109 -0.27551363724735
0.76348687186598 -0.202291412398629
0.876385264101279 -0.270685981447933
0.90236877556581 -0.287037950861661
0.835693841328395 -0.245672869179021
-1.38025970168872 0.319210822214992
1.0935708247389 -0.405006116555651
0.877059861279335 -0.27002763335412
0.718878632080123 -0.17329519340603
0.904388690642974 -0.288201011328165
0.85410592778404 -0.25894498519064
-1.41267318997794 0.330362661319484
-0.941908853225847 -0.0192075890174776
0.942336491444453 -0.314414244887913
1.02430087346896 -0.362692074815991
1.06546213071636 -0.391267103996242
0.91786351634125 -0.298608920865538
1.17372132438284 -0.455872716588056
0.979129815108461 -0.336723003737644
-1.02816562805842 0.0140473705647117
0.961119425411637 -0.324883261854341
1.0205116369572 -0.361457098519754
-0.823678829214107 0.113301812118276
0.741644018973258 -0.188270210506051
-1.13795923713675 0.228132910756984
-0.98678379962822 -0.00215347266328198
0.735321612430229 -0.18368153585288
-0.92282506284199 -0.025517746720812
-1.13834952682367 0.055176300689298
-0.580957645990383 0.0228865278236398
-1.11687257943412 0.0459674859292619
1.10800375350443 -0.415407141429161
-1.26458039861901 0.275435160616711
0.872401537377344 -0.270041499886536
-1.33707921493601 0.302056735845399
-1.11911797246545 0.221750876219868
0.996156812168756 -0.34647704396249
-1.06520045943036 0.0261855993634787
0.995760777478757 -0.346856206341136
-1.29676173979656 0.288947716699096
0.920819236297967 -0.29990395960038
0.908174104614232 -0.291380000471474
1.02380386394808 -0.362990206368505
0.916011645240606 -0.298630177782996
-0.976321080309649 0.170285017201175
0.924509634227715 -0.302325289507049
0.680526934989942 -0.151717786596354
-1.35696582023897 0.310431976100667
0.961762839083791 -0.3256829700035
-0.712882839285351 0.0722121628842163
0.851739758555674 -0.257677416861274
-0.988870891320549 -0.000804658257588552
1.04590077927153 -0.377794603077749
0.922458246994558 -0.299947618842051
0.857140280072836 -0.260736554603758
1.06328353652938 -0.389722221309584
0.862226990973012 -0.263020361569859
0.928960926130535 -0.305546291179665
0.909442029012698 -0.29242532124409
0.842581186416314 -0.251128329569715
0.94925720016133 -0.315914680128401
1.01068302357496 -0.355007904573492
-1.24460617838016 0.267955236407072
1.05762234447549 -0.385141681461262
0.808975695605264 -0.229636888903492
-0.797912504791254 -0.0726299870322208
0.839952537985819 -0.248367186944722
-0.704242885191515 0.069075078088311
-1.58645416409232 0.395810655129611
-1.01916966823564 0.00956328401439352
0.821445859957207 -0.237187138979199
0.961598855610113 -0.325600619690366
0.941092843065981 -0.31263317225572
1.17007725262194 -0.455872131365967
0.878357120749771 -0.271774989791139
0.923802089417152 -0.300866601641453
-0.825320586410488 0.113160440245974
1.02401075595606 -0.363309043569118
0.890263412750288 -0.280857609291897
0.855205255673658 -0.25832627407179
-1.28471134553544 0.283819485767041
-1.02312190829017 0.00975604531293281
-0.876055935760234 -0.042748963674039
-0.573858020345547 -0.154856849860712
1.18237269338218 -0.462295006037249
0.863635292492293 -0.263935644233278
-0.980698534026433 0.172291976686953
-1.02189695014644 0.187009578024484
1.00492911751088 -0.350636030263697
-1.01521533466872 0.0068906787694559
0.840161921838869 -0.248873449440258
1.16743215539977 -0.454935609115597
-0.99223695129883 -0.000111883963087061
-1.34041975876187 0.303556534464413
-0.928319399058902 0.152430110437946
-0.968572624722028 -0.00836421030752243
0.920161260935484 -0.300319699992354
-1.21342919935816 0.255794575437922
-1.45946786422047 0.34796771327261
0.812556538951578 -0.2344206825726
0.940236319994106 -0.310875446035857
-1.41945253931534 0.157591618049944
0.846521950424472 -0.25590109808372
-1.0086992497774 0.181387141890056
0.936714829251119 -0.308610923415353
0.781223384175249 -0.212615443334517
0.83896511602713 -0.250028136920154
0.877168419285202 -0.274404228026445
1.03229289895188 -0.369670828908423
-1.03082487286908 0.189571237147484
-0.918788244614975 0.149239400954606
0.891678355553372 -0.283059300187168
-1.15680714895404 0.236760824569362
-1.13164143519224 0.051598136244384
0.964077891121869 -0.327727963456723
-1.12183296961229 0.223756874001798
-1.12224886364705 0.222901166228268
-0.829944062847401 0.116031138840738
-0.834408015754787 0.116779262522653
1.01622946413025 -0.35920822250021
1.06955589681455 -0.393682044963171
0.996597922278471 -0.346625343150243
0.855113843241579 -0.258200252310273
0.844749763294047 -0.251720667639329
0.857659239493224 -0.260478720878428
-0.301900354133834 -0.0803943192240602
-1.43975658554411 0.164943277838614
-1.19706563227564 0.251554749778891
-0.979774334959471 -0.00460804502236505
1.02252084454845 -0.360697735821252
0.917812413134548 -0.295796149149367
1.25470764249141 -0.507103099850426
1.03488702247867 -0.3703712840936
0.824922187994164 -0.237979931120149
0.918015677538452 -0.297778603801394
0.819388286176148 -0.23853424533958
1.06258597044507 -0.38774951161268
-0.655893668980282 -0.123863171272053
0.742006768805071 -0.188705814820907
-1.44940282341183 0.168981430238505
0.987382848622982 -0.339995761164442
0.740868298826717 -0.185384170351652
0.891188422581998 -0.281768790677675
0.978920489993195 -0.334694702175185
-0.896536339822949 0.140408685569852
-0.413586320123268 -0.0378961949112039
-0.894577900594018 -0.035959406854321
0.976804811958972 -0.333809927985895
0.8043083823788 -0.228049855973492
1.10606462308767 -0.415273661282727
1.01598594159165 -0.360008851279648
0.884935116297508 -0.278241479410793
0.821718657658729 -0.238581091342575
1.13741590679223 -0.434440422929022
1.00941852612114 -0.354660380661244
0.812798110230409 -0.232649714243414
0.996618745142656 -0.34669938944818
0.789211454720935 -0.216239040084164
0.818241383233635 -0.236162663069907
0.932612296625623 -0.30416171690093
0.895809884795135 -0.285527943154827
1.09453053285315 -0.406233961965626
0.9439746949626 -0.312353702252648
0.83202297391674 -0.245825605431105
0.978295501640568 -0.335991289370678
-1.26494173529132 0.0993241297416862
0.957065857594025 -0.32090516661579
-1.25171169532608 0.0961432825312005
0.959598380579655 -0.321892237030037
-1.37721884609525 0.317952256252015
0.87511948502161 -0.269345131884287
-0.243619001149252 -0.101940110113642
-0.752868783078384 -0.0872201896622284
-0.981221905844964 -0.00391796803589227
1.05048511272438 -0.379715758836873
-1.22480510595339 0.262130472361306
0.898545372174047 -0.28704511266273
0.86668575404698 -0.26671254407337
0.918187454620002 -0.297005284715773
-0.868455227925784 -0.0457001981581678
-1.28943753574523 0.284985478855578
-1.22702786785812 0.26207126427974
-1.21668344918414 0.258936654202578
0.784262407472973 -0.217102166069778
-1.08266958726686 0.207208022157605
0.936495933644776 -0.308797969658291
0.674170683905202 -0.146792369264564
-1.32184838912545 0.120416814407979
-0.861329355843557 -0.0489836754836014
0.920284099917522 -0.29865996303151
0.961170234301398 -0.323087538485414
-0.867477134680926 -0.0456680351277818
1.07831265219739 -0.397628989624886
0.92914617342653 -0.302519778679316
-0.988019226521781 0.174716257892631
0.892388648906974 -0.280597672548492
1.03990554780405 -0.37341122646424
-1.43601563871968 0.337595864474941
0.936295050292208 -0.309258141532228
-0.858949985160584 -0.0493047945840448
1.10753161437041 -0.417668277036832
1.00000404116916 -0.349425660466278
0.766104428964075 -0.202774085427334
0.957460166803863 -0.323018245811558
-0.991493820349716 -0.00115009700221352
-1.02930805448741 0.015199105828972
1.00497106987621 -0.352362551504531
1.09643086297583 -0.408112765752058
0.829343901728737 -0.241818471863846
1.08976140286937 -0.405955142864656
0.88969992318513 -0.279669177915149
-0.649547705886045 -0.126694096263446
1.0146447754323 -0.359439631790199
0.892887146278923 -0.283118758414783
-1.05907185833859 0.0259309962710274
-1.15777978044062 0.237962189441978
-1.07571113842362 0.2053638798679
-1.40141913624944 0.325971532105034
0.960643809510635 -0.325482778874517
1.06403448765355 -0.389020541503981
-1.28755668449835 0.109951413426753
1.09308047857308 -0.407927257831519
-1.28152879105191 0.107473605068366
0.819302802177065 -0.237574819987342
-1.65246368223989 0.242627172549387
-0.747758367012178 0.0856566202123283
-1.07467678301867 0.0311379970585078
0.927445086985884 -0.302717943017757
0.83980348355006 -0.250410966003589
1.10244711025743 -0.411277672356255
-0.34124855590382 -0.0652277166897288
0.926840201881031 -0.303174439894789
1.01814535264014 -0.359978854130182
-0.513517826411468 -0.177251005949948
1.01692433891024 -0.358942935930127
1.13386785266899 -0.430416018679159
1.05546070225059 -0.381163082324754
0.949619797298944 -0.316592573260191
0.928214337972431 -0.302350588258284
0.818688719106736 -0.237494765730553
1.07507517637238 -0.395655875754547
1.04197646923004 -0.377968789156412
-1.14655830686509 0.0556608480257923
-1.19793662379353 0.0748466563592625
0.862388184468837 -0.264876743980621
0.899510978252266 -0.285305338162889
0.812083921751054 -0.231586549844387
-1.2528024835186 0.0957917149968911
0.853806079427496 -0.25704946939592
-1.38822092842638 0.146079605955576
0.793808131181291 -0.221071916815471
1.01811606593854 -0.361061083189171
1.1531162424844 -0.443045832641139
1.01997183885068 -0.361427375820454
0.929507918745918 -0.305378792838629
-0.777744903246152 0.095870558678776
0.959162203032794 -0.323194910899487
0.80413426998195 -0.227050680380495
-1.47031646578934 0.177722628859743
0.878097600726105 -0.273281702491666
-0.958511722136614 0.163241155671996
-1.22887476555101 0.0870382547136571
0.813001191078728 -0.232356467333914
0.872670045723583 -0.27060451728587
-0.91268127704612 0.145428513163937
0.924790743968552 -0.303414830695427
-0.511358370374921 -0.000970241844352194
-0.702555756770175 -0.106967068045683
-1.49761999873223 0.186147563379101
0.976929477830587 -0.336071679528718
0.99192014854014 -0.343755313706436
-0.939882038869441 -0.0182610275079256
1.11070440305426 -0.418523293472314
0.844701289263872 -0.252710195446314
-1.16194628801413 0.0627005544360244
0.875118485084618 -0.27056413532303
0.933887311412242 -0.306941643996645
0.835980273955283 -0.246327114938859
0.88924345164853 -0.279016375242513
0.857949441991902 -0.261223858876676
0.968165266899825 -0.328572373840593
0.95453547101364 -0.320350698916897
-1.1591792718526 0.2394131908129
-0.97751659487576 -0.00588643533059882
0.951446585517472 -0.319659931422367
-0.934394743373515 0.153433110674715
0.938576247298732 -0.309453961632485
-1.21019986028544 0.081573252906727
-0.915483705048417 -0.0292353537042877
1.00377336786736 -0.353524884698314
0.768103486830984 -0.203731073179977
-0.686936064460408 0.0635367923135004
0.940820510292057 -0.310459880060958
-0.85617095537353 0.125964856138974
1.0132803657793 -0.356123279402203
-2.06097741109574 0.570419377977209
0.862267341843427 -0.264847580686596
1.03679996419149 -0.371286214205771
0.901142050811446 -0.287666225704147
0.926628068481352 -0.304547057318814
1.02098752736958 -0.363576597673279
-1.14404050941092 0.232265161362759
-0.896730452191212 0.140890876575329
1.04381672677726 -0.374585009588464
-1.42752149802039 0.33617928301319
0.90798941757135 -0.293596552432732
1.01085356760965 -0.357635383916794
0.96093003431671 -0.32495893112789
0.990659286202331 -0.342800852196563
0.976210179808513 -0.333927258007712
0.843784791025947 -0.251069447147157
1.04823465455481 -0.37678894481568
-1.00144924157964 0.00313048674788611
0.970085449175378 -0.330533477325657
1.00421699536384 -0.349953967781631
-1.30971439960921 0.117074470515048
0.802759217553885 -0.224033414004081
-1.22486572274602 0.0868000859812424
0.891667748806699 -0.283741900181489
-0.860078008276883 0.127190415706005
1.10134948525871 -0.412095082436903
0.92425629396088 -0.303099797731655
1.04870552647366 -0.379676647788834
-1.10499679541201 0.216979825326776
-0.96226512226149 0.165613621498903
-1.09244756898756 0.0372252303023958
1.15358544975023 -0.444875094803966
1.07310013998588 -0.394306429382664
0.889080968147849 -0.27866474838166
-0.644955533209747 0.0475363721016515
0.989266260385786 -0.34284617403194
-0.842323558825342 -0.0566420751539868
-0.936633305861037 0.156341576980449
1.04409023850021 -0.376107717377439
-0.799485824538075 0.104859530750396
-1.32718450030414 0.124681908539492
0.821713599606534 -0.239086161569719
0.96397795417444 -0.328147405789539
0.932137660646118 -0.307858890859853
0.824936261099436 -0.240369741578272
0.745432431292099 -0.187861027554548
1.01152307112808 -0.356076838035498
0.816345168194292 -0.235092408768534
1.0429103914311 -0.375911080767816
0.878014110490575 -0.272636132850481
1.0053506964414 -0.35439991937723
0.920311873560673 -0.297514949649672
-1.19160747042822 0.250342037776563
-1.10515264633037 0.217458716346947
0.962750234207702 -0.324287775962199
0.866036414380432 -0.266706007057468
-1.21961682749204 0.0841227052343993
0.876396726424863 -0.273109177378133
0.808962511313705 -0.229235462990584
0.936160128023379 -0.309731962834708
-0.735806508022642 -0.0946450133725946
0.896350357445757 -0.284579433054892
1.01481845106695 -0.359437792296748
0.979936008790818 -0.337380438542598
0.998488899791782 -0.349033968374706
-0.760546416484886 0.0904203066888752
0.924535269201993 -0.302260038356269
1.1013143663241 -0.410924009379127
0.972333225345107 -0.331006936409013
-1.14561796557729 0.233725875540563
0.784190923138117 -0.216707418221734
0.873938272103865 -0.271849720883563
0.993528671071348 -0.342893099504646
0.888883357948494 -0.280539790582254
0.793780761938101 -0.220884489735658
0.942941865628587 -0.31214150518873
0.990985483915451 -0.341874966518809
-0.582649820898723 0.0246784878209728
0.838400723226744 -0.250305438513397
0.977917714133357 -0.333163745267268
0.95116721781196 -0.318141028902815
0.942390826775242 -0.311263975274619
-0.731552427100654 0.0784560975283164
-1.32365362142279 0.297404779273986
-0.948767863107073 -0.0157666058926113
-1.00559799293246 0.00475781025138895
0.789666749302981 -0.216770434410525
0.913639042405882 -0.294864568270153
0.873499005453118 -0.27141757759345
1.02847559063928 -0.365521928416231
0.830982119073087 -0.242770160283307
0.971469161223485 -0.332186511890742
0.872409143583627 -0.268344831752322
-0.845263339359902 0.121504228617411
-1.00944944698689 0.00652540699518592
1.22807194880952 -0.492515257023883
-1.0033964306185 0.00371633497706282
0.795899294540611 -0.222624601924487
1.1018550502806 -0.412687477882636
-1.02245740219458 0.186238391271809
0.914873022088729 -0.296874939595675
-1.16964385856767 0.241503922234156
-1.15071469733308 0.235077347287017
0.917039613017 -0.296117372886164
-1.17001781542171 0.0646460938873296
1.02830512581714 -0.369191952265912
0.993976590025223 -0.343928926583857
-0.99626327138187 0.000920251019065791
0.952065492677479 -0.319294555713497
1.00204641070216 -0.350163344570802
0.78425193866565 -0.216246540330024
0.805131883611877 -0.226344941817626
-0.429944382254434 -0.0299301575078378
-0.983032175254877 0.17184139423253
-1.16366460643496 0.238727640767979
-1.58341719119373 0.218340850972726
0.813563009200286 -0.233511427718562
-1.23597077881099 0.0891941480902956
0.873187704941651 -0.269232081762395
-0.921097503456027 -0.0261034813173357
-1.1778103945268 0.244338509757835
-0.761946644745546 -0.0844119465249005
0.798993159233686 -0.221739157899643
1.07574549085323 -0.394235344242721
0.905902780356348 -0.29100465708106
0.93501194961461 -0.307043526124269
-1.12594734886948 0.0477980474374903
-1.00871952451568 0.181148495668315
0.841579335714835 -0.250094531605568
0.974266302752401 -0.333738254543667
1.06741404401382 -0.390797943051714
0.92701329794974 -0.303752961082806
-1.17311778149836 0.0664993602112569
0.838974235156093 -0.250553073253895
-1.13565297190384 0.0535814888150833
-0.705060957155121 -0.106888571910718
1.027000284191 -0.365835193502979
-1.15407023196241 0.0597630936088338
1.00507479081665 -0.351507590711532
0.74766819707927 -0.191009466802618
1.03624925301765 -0.371040410953814
0.883540887624956 -0.277830334337147
1.01723900686332 -0.361258511426338
-1.37346968260219 0.141177957482011
0.784418600059149 -0.213077724985618
-0.930573438841967 0.152331471413017
0.97176967925484 -0.33146724787409
0.767223538278575 -0.203637219481708
-1.35978963655987 0.311973501708751
0.927504483588909 -0.303592652371938
1.01301876923608 -0.357874252190996
0.905637917000585 -0.289385789781318
0.842125227615229 -0.250314140657018
-1.23832376166835 0.0916111032566449
-0.75119640993246 0.0865331604627438
0.925761047980567 -0.301848481205434
1.19918804946791 -0.47231255734898
-0.910624110828599 0.144428903973727
0.907889212397076 -0.290495514332178
-1.0712713590975 0.204530725504624
-0.935217607288533 0.154601100996843
1.003867678162 -0.349821485611141
-1.47222325289818 0.353168845799797
-1.2039346054399 0.253033799538373
0.944467250481999 -0.315770904371826
-0.252619577216929 -0.0976941901476581
-1.11366961410063 0.22055957008742
-0.598813323860843 -0.144348368831207
1.05238218977694 -0.381521081406252
0.90026249156113 -0.28648051348795
-0.549333039088137 0.0124224700209449
-1.03693766213952 0.0167643155165859
0.895046161594452 -0.283893543395191
1.10189806472993 -0.411393521510157
1.02327528140048 -0.362997724776306
-1.34551615450735 0.3062747583583
0.859436783929642 -0.260403310926456
-0.993240606971857 0.174828263165652
0.922880152128976 -0.301796061361982
1.0486707584169 -0.378984027327211
0.929990914328952 -0.3059875237218
0.879429056094896 -0.27551934756609
0.970375183029795 -0.329789599261026
-1.08314875528009 0.0331145703746075
-1.0404781657654 0.19477098307254
-0.566736357537996 0.0188093839256089
1.00608555824715 -0.353953045107187
0.87058626431447 -0.270343226303055
-1.06271867376735 0.0251861950450482
-1.25318956260473 0.0960570129623958
1.07981481221287 -0.394727363742902
0.888416816559151 -0.27826222939472
-0.813292974151673 -0.0660030366749919
1.13027619385198 -0.430077970972114
1.03813333293746 -0.372456144788252
-0.709497691021512 -0.104915228791508
1.06146055424581 -0.387169564643712
-1.08401922735006 0.0346760652489932
-1.25941422369087 0.0987850093165499
-0.618850449955912 0.0375103626187107
-1.20530797954872 0.0777767825887094
0.994787319795349 -0.345480819312802
1.06866495870347 -0.391443299066724
0.963107772765043 -0.325280233183104
-1.12727450306685 0.049229519897276
-0.708703025369418 0.0725533592986375
-1.19477534083507 0.0749578440875319
0.800859971333174 -0.224529620167201
0.987567716725139 -0.340148831186109
0.990699018220002 -0.344826198906634
0.944329435635082 -0.313882301105589
0.838945259895348 -0.249734681792491
-0.947017564676024 0.159818227987315
0.963261636895712 -0.324487246698451
0.876220261486854 -0.271234367213011
-0.620415567886277 0.0390805370519178
0.909802806996455 -0.291577486049426
0.804078125795088 -0.227508548309623
0.969713194038761 -0.33208251072575
0.869334447301461 -0.266837453613736
-0.60275173541482 -0.143309575734557
-1.08100988325656 0.0335024708302651
0.91539599105435 -0.295434702495083
1.02548675109084 -0.364026002419024
-1.07811147966288 0.207092884411397
0.829934508522728 -0.244758738405196
0.960693534001824 -0.322639011287384
0.942303223735055 -0.310812448348472
0.858709393407293 -0.261648734930103
1.03485253322064 -0.370528924447816
-1.21337082095957 0.0816482889267859
-1.15351788531529 0.0591396811437141
-1.15257056146495 0.234509418131501
-1.11727624943918 0.0455785881868839
-0.828146779033032 0.114471930613191
0.929092521514769 -0.305290280577652
1.01664011567504 -0.360684175603172
-1.08705953084197 0.0341535841355507
0.882442496745384 -0.277015548427912
-1.12802043034997 0.225329548591819
-1.27755318669334 0.105499171442916
0.989162583860132 -0.340735626492805
1.08643236264879 -0.403480432108533
0.989439321192258 -0.342951218154292
1.04312299105546 -0.374423800621995
0.887568624464204 -0.279194579557688
-0.98545526969281 0.174227559377309
-1.03270103994972 0.015928329696571
-1.39180461479367 0.148668293821474
1.06703850170322 -0.390741693713185
1.06970633782377 -0.391833147334412
-1.16655997831802 0.0648982524551335
-0.744956721036499 0.0835919253773664
0.853820173380922 -0.258257862250938
-1.49324723155692 0.359554811536101
0.934781048535157 -0.308220936280673
0.954712605720979 -0.320508544810565
-0.860116389090862 -0.0490743434445088
0.975835341506543 -0.336439871920413
1.02341766047548 -0.36125717916396
-1.28424723007748 0.282509822717984
-0.957398898834183 0.162953094252565
0.728199890067392 -0.180876229582474
-0.976395564331609 0.169489127741762
0.899160811683976 -0.287577088808679
0.941635803150451 -0.313628086913806
-0.657578602751096 0.0522329419869619
-0.81280320939154 0.10935180814978
-1.22206232462758 0.083264930829234
1.06640469506265 -0.39090612239516
-1.37496930678361 0.317399652248651
0.790481022594389 -0.219796036236417
-1.27887921294553 0.105916721900979
1.07356104554422 -0.393063585757119
0.949762445917832 -0.317873139140062
0.907781163558535 -0.290836214334208
0.846090062655102 -0.253636962834844
0.998539537098305 -0.346896078553684
0.887629334622539 -0.277767301919286
0.888059754649114 -0.277764731168479
-0.900527161410455 0.142094333786395
0.978539189392244 -0.335580392226746
0.850133321306575 -0.256595241619213
-1.17856021957834 0.0678677983099679
-0.597281664458332 -0.145829322611493
-1.1386998393195 0.228883432061166
-0.556548012298365 0.0149912022619018
0.992073783226518 -0.345622163366914
0.940776972231468 -0.313253698213688
0.928845701959023 -0.305456301237003
-0.920897586544705 0.148971551948174
0.899640853642242 -0.286260901270507
0.920392328737738 -0.299857202471427
0.786314615275365 -0.218839009024358
1.21670975937348 -0.481741083298104
0.867538896675547 -0.268232613086835
1.03156697725828 -0.370139551444478
-0.654242366897449 -0.127842524046016
0.865710089262462 -0.26433228691203
-0.961559543767671 -0.0123027699906983
-1.55480652192537 0.207060954396642
1.07135750686028 -0.394022591220929
0.861755818899867 -0.263157606705097
-1.0136067340606 0.184485615492187
-0.950031159408512 0.160372006275952
-1.13786741407559 0.228849420928795
-0.73510884236592 0.0815446247109533
0.899929581145993 -0.286119463922527
1.08830518847678 -0.402731085622708
0.876340973055179 -0.270875354177701
0.916931128210392 -0.300188233270614
0.913688350951637 -0.292553939445679
1.00373720657108 -0.349999714478643
1.10558519723661 -0.414181289176331
-1.35825819715495 0.135629481662073
};
\end{axis}

\end{tikzpicture}

\end{document}

==> figures/plot3.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\begin{document}

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
% title={t = 8},
x grid style={darkgray176},
xmin=-2, xmax=2,
xtick style={color=black},
y grid style={darkgray176},
ymin=-2, ymax=2,
ytick style={color=black},
xlabel={$x^{1}$},
ylabel={$x^2$},
label style={font=\LARGE},
tick label style={font=\Large}
]
\addplot [draw=blue, fill=blue, mark size=0.5pt, mark=*, only marks]
table{%
x  y
1.77584809117427 -0.486637995778653
-1.54915179143412 0.297773727894394
-1.95432089336119 0.416821478925249
1.70699670468399 -0.474525194956575
1.69449090206686 -0.465425462194418
-2.36497847795047 0.618937876485669
1.65149447143115 -0.44040615089824
-1.63257569851178 0.320562592692903
-1.52940719822056 0.296637666415752
-1.73833982860396 0.353030529487773
1.65887359568054 -0.456212017981556
-1.59151971755606 0.39078533667362
1.96801741486499 -0.55691449455569
-1.74600321365683 0.369106136607932
1.76139853727334 -0.489583956167083
1.76974724912611 -0.497036274864172
1.27425775264038 -0.319321175121836
-1.67595992865224 0.340904879793328
-1.47095589950105 0.354457576821607
1.58918374778208 -0.417922306610745
1.84080389555021 -0.509052107952446
-1.65974806949989 0.332478627577348
1.60639992503713 -0.432485792478021
1.96079216141416 -0.559621884498857
1.8342839295905 -0.506359311021431
-2.61112842416688 0.609423480060499
-2.11791209572563 0.555888610520928
1.66516360039766 -0.455814974263661
-1.83711076944383 0.384697938875592
-1.94174936628236 0.412346394013353
-2.35326057265407 0.538830963679422
1.75374756256101 -0.500219221799206
-1.46836330420378 0.356311795986776
-2.46120956565761 0.65087407824841
-1.8836419240024 0.392747069605781
-0.804591371492977 0.0857440287400085
-1.246112359729 0.283319743699711
-1.91586161773356 0.485361720995323
1.55393350692282 -0.415034867343521
1.40930784488718 -0.37526218741711
-1.56347603048174 0.304774944494718
-1.47133321871996 0.269707650163699
-1.59271540740654 0.392227972938102
1.5768638856389 -0.413701511732477
1.67931025354526 -0.457691109298255
1.66246890588693 -0.45934778967189
1.43279885636865 -0.368252135326745
-1.49658481516779 0.286974486991821
1.77841490546951 -0.49238462814003
1.77340679717037 -0.494046879887828
1.87514376552205 -0.522966814317064
1.74817053784002 -0.489984083154243
-0.662439900720559 0.120836605136613
-2.08556867869677 0.539500972793951
1.64579499764333 -0.44581907189755
-1.79997533421649 0.451106173928403
1.65754931457251 -0.445006600656794
1.79801864745232 -0.498560942739604
1.50975144467895 -0.402853339892783
1.97505838614468 -0.566347788036811
1.34106326870781 -0.349262850147879
1.54719455841739 -0.410735238690577
1.73873545699733 -0.482140678880139
1.88701976973931 -0.529899440504612
1.58623022388819 -0.427866378249059
-1.48004902339899 0.280369097798029
-1.42138647003089 0.26393130926703
1.66767148015265 -0.440090731603214
-0.806775013998676 0.166044594000673
1.69006500908968 -0.466004815615811
-1.51662373753553 0.375506960093911
1.48008782604472 -0.392592833041375
-2.13908264404719 0.554387021406332
1.4019519778886 -0.351485047743289
-1.8104706630332 0.374266576703245
2.25739502264527 -0.661462042694799
-1.86384350705625 0.38713222881485
1.44491219322272 -0.37812335455476
1.64456672164034 -0.443980282283849
1.38172002099665 -0.338204966643562
1.79430512383122 -0.490104940711042
1.90396891893754 -0.531607803534807
1.32875306255545 -0.33274600673472
-2.31605671845499 0.525254408486332
-1.1556476709056 0.188478447095817
-1.12054315334711 0.168348021347046
-2.10197499294708 0.543203032797556
1.68704882247486 -0.456078359007184
1.40804087287218 -0.363236637628118
1.39328875542173 -0.357868605294816
1.75505413794425 -0.480318792143707
1.65839812004303 -0.454303800228002
1.74188340166753 -0.483653416067205
1.87694936984646 -0.522699987596279
-1.94291141488863 0.408655724348863
-1.69141629812213 0.422840636509848
-1.48608280080969 0.272747865458022
-1.78146157398444 0.451856714587785
1.78731883113917 -0.501481353480567
1.68005560944224 -0.464525355347744
1.77503993241833 -0.492110121480107
2.03866854404519 -0.595549983432422
-1.53161074440743 0.371919298152073
1.69142154002724 -0.454190844735426
1.78459869072101 -0.491250757684244
-1.68935372940913 0.344497784660796
-1.66180253188261 0.327499634353852
1.59519779754957 -0.433623683914419
1.62547594017178 -0.437637750594752
1.56248771840599 -0.41186393071842
-2.14558722954657 0.469978646652153
1.68206617124586 -0.454089405670727
1.60789207401432 -0.433569006599621
-2.20862256515814 0.494492660173164
1.57149536964875 -0.419237612957521
1.79587431648115 -0.500214087820349
1.64335378942178 -0.446762647118525
1.61561092608627 -0.435387491297693
1.76866942611151 -0.496297477107159
-1.18266848118222 0.273576954711678
-1.46512432030877 0.286119511542187
1.86634237557335 -0.535109201212047
1.62497635781687 -0.445283219763911
-2.24718906539017 0.590287471361241
1.54137285372424 -0.40950069545079
-1.70250585695449 0.429308244599322
1.55020817401387 -0.410138532295234
-2.07651564632466 0.455687340539732
1.62777948689935 -0.443383834581331
-1.19180170066295 0.269423118518034
1.71055014059008 -0.463000987406395
-0.803784789734114 0.162910335823913
-1.67720441947003 0.420690299058557
1.90355373175469 -0.540218820653625
-0.930607741342367 0.199168729855543
1.64769003869998 -0.444612902225024
1.81514848804565 -0.49462427757394
1.70855844016806 -0.456789995289426
1.86914501520447 -0.515220593419696
1.94563088606977 -0.551231233104521
-1.53105513941462 0.297908446227639
-2.04333157902862 0.531599449190581
-1.33392404676136 0.242734943055707
1.77255442917196 -0.486403039666344
1.8560074003678 -0.517101722674431
1.61744237891589 -0.444884011567879
1.5447523462454 -0.410905663147436
1.41229158193685 -0.35931272468259
1.56344264024336 -0.419405296574727
1.91253682444359 -0.541666570275831
1.42489467988968 -0.358937993365962
1.43985992731484 -0.367775955830128
1.70864423721481 -0.466028430971968
-1.6680469443974 0.335997355498017
1.88507331178273 -0.530010915489163
1.90145147757361 -0.5363607523056
-1.80000834363434 0.455833267054754
1.71983077334688 -0.461208383008539
1.97227050160688 -0.560326074307011
-1.46032906200321 0.273857084588423
1.45573444798678 -0.372899353307945
-1.56401866724363 0.305938732435004
-1.68887870692493 0.338498763195437
1.67697670985749 -0.461386170524762
-2.02410747332661 0.52154224193754
1.51369410750801 -0.39550203370842
-1.59718622899756 0.310059100881918
1.81011545069663 -0.499753935774184
-2.14004860491834 0.549283100574748
1.80918154614607 -0.498966888879761
-1.33426853823605 0.236396395185274
1.979574298597 -0.570239469834479
1.89925347612471 -0.545313000964623
-1.82454096434886 0.369228763007355
1.9053588987764 -0.534002390642182
1.60893776992779 -0.436469200467116
-2.19021931531546 0.570401246096059
1.89611409342896 -0.539573318333544
1.79170988116222 -0.506127963991779
-2.09192760984211 0.448347369740794
1.81373890392453 -0.500088945333203
1.69674855658918 -0.457844370641843
1.46475390373168 -0.378987817353733
1.45627258694696 -0.376584764450843
1.5918793464177 -0.412419341944093
1.65489791918748 -0.436413530835519
-1.46155172442439 0.277663225736638
1.98087713842044 -0.559734928355215
1.73091776469102 -0.484364743216802
1.95720841783951 -0.549691005198443
-1.56964712817272 0.298212736210259
1.57667156563234 -0.420889516870898
-1.51075968045915 0.368920602055692
1.52848538160806 -0.395901645827503
1.58128956268557 -0.418168372379588
-2.49187776153561 0.661125591650969
1.69144128377357 -0.453550393809964
-1.84337291372888 0.469221296935373
1.42549942773046 -0.377771202996441
-0.896943527074997 0.185370484103108
1.92914472910456 -0.539876084034765
1.88354857965401 -0.51750038309146
1.5751679595178 -0.414438425158417
1.62710657281231 -0.45243704661423
1.67983249693242 -0.464604559273317
1.8662741946474 -0.521373579911094
1.73788638900621 -0.480492447840683
1.75213490865746 -0.48181007128974
1.63096857284885 -0.436243702231497
-1.54591067635722 0.301914661478497
-1.31537081888983 0.223012670881034
1.68120620960289 -0.461219828653223
-1.55301031386435 0.300187922856277
1.66488428189885 -0.454575313724778
1.7866498446959 -0.496321196738537
-1.27876715129714 0.300695264981839
-1.98275618401756 0.42862399341367
-1.59833635493809 0.310513896346105
-1.49087217536338 0.362369607674923
1.6002990318245 -0.4273324226528
1.53149132552779 -0.404837791124366
-2.24368782129154 0.58597744981639
1.85529789497906 -0.524932204285227
1.7172605909536 -0.465200126240815
-2.03522524692048 0.442406102974185
-1.12277339335317 0.264086103517658
1.86395149676283 -0.529809205506012
-0.238141510068656 -0.00391762435754362
-1.46452775683792 0.351837019392203
-0.999424361994976 0.21938933400532
1.60251829628678 -0.432253469140274
-0.461157191642442 -0.0153558727798665
-1.67741079268134 0.415702642073543
2.03958411769976 -0.578611500559592
-1.0584307463655 0.148969858546166
1.68086114843106 -0.451319872705812
1.71115833550848 -0.465459513710063
-1.40810980010195 0.332595894556862
1.63275567149127 -0.446178694411202
-2.13579960540513 0.47151278825102
2.1375636732674 -0.630952268667295
-2.00203849973732 0.4336124674364
-1.33021676484304 0.233934921514313
-0.515826190120409 0.0738703786619736
1.63529147115717 -0.45095791158415
1.82279024562174 -0.508135884378012
1.46790632343459 -0.384332689471453
1.63897010450646 -0.443195932181711
1.88919283604565 -0.536179267333671
1.66341616039859 -0.449987739825846
1.9545871131046 -0.551370612649542
-0.862852669925906 0.168556948649134
1.84144315598048 -0.516537183733042
1.83419276061431 -0.515138223436959
-1.95637405196791 0.488883564606771
-1.94225476465045 0.415527219964255
-2.07452627880816 0.452350491691197
-1.45036605801776 0.352215109039751
1.52079112505613 -0.397457241471248
1.47077414677029 -0.380462042732893
-1.13223143320757 0.25230246148378
1.79788225920383 -0.505271884348452
1.76508687601688 -0.484921322219077
-1.26009319302047 0.296038374260707
1.52214919881646 -0.400144725356671
1.70508802157347 -0.467875327099053
1.84685625130551 -0.521220793787384
1.81522004164303 -0.50632815724371
-1.57330232150521 0.385333923053547
-1.44289497635876 0.263321611497815
-2.11112865783335 0.549012641105362
1.89107685094219 -0.535009765101147
1.63541654921521 -0.430313562592554
1.89767532860388 -0.538017935000446
1.46634533497478 -0.381011699773886
1.69837849652521 -0.475014316072316
1.50255315812513 -0.384121419112078
-1.62061109614554 0.319677413062905
-1.09396519533318 0.248630024258408
-1.5353282211846 0.376896855305645
1.51103129084508 -0.399137348211437
1.79049298168177 -0.498995176738921
-2.33288538761272 0.52181407926358
1.53126784686063 -0.406328988343733
1.66619775954161 -0.448762478475398
-1.51989058622559 0.366996698996415
1.85147781821596 -0.519141959653069
-0.229530406427835 -0.00516479460818983
1.6665654718751 -0.4544547825623
1.64244961381215 -0.457484073607126
-2.15134013036888 0.556154138058187
1.32740694994306 -0.332140618129395
-1.80046144127083 0.461575502738992
1.48263024610026 -0.386308156844864
-1.87419945146627 0.395997867638682
1.46120069042642 -0.386466770215753
-1.58677974240859 0.386374915165412
-1.33407306754746 0.311381738314245
1.65094703627518 -0.44079615250628
1.68886207526567 -0.462082833968122
1.53899085721559 -0.404776711885533
1.53027763625692 -0.411912044792483
1.82554650410064 -0.512130951107661
-1.44787668364706 0.35642784700386
1.51759458248938 -0.409373356087797
-1.63181489586639 0.410878360864929
1.77706242620376 -0.490297446619192
-1.89129372634809 0.476594694833381
1.78564734526818 -0.498625557353379
1.79434896963713 -0.491202112948721
-2.13593054344329 0.549559130560848
-1.68557166155222 0.41659702118443
1.71020243475742 -0.472985380444752
-2.03092700971248 0.522258055651583
1.79212815579792 -0.499030038056211
-1.02463906928567 0.150297363538589
-2.53472199839997 0.671813647823723
2.06729019856297 -0.594623238261825
1.83322398374384 -0.517574411902911
-1.93691613281701 0.409786629300591
1.5859496313013 -0.425150363651546
-1.76131652822811 0.445633667927922
1.46492266526343 -0.382589600158085
-1.38986694324883 0.254985725354131
1.59357491747844 -0.444118053419379
1.96968378983826 -0.555869242856411
-1.98731291675909 0.511550442465627
1.66405236742382 -0.452791761655922
1.6300811217893 -0.440152408700882
-1.12809281919721 0.245756615227742
1.62075956393131 -0.436333173611535
1.70611362769056 -0.474153095400418
1.47120828106492 -0.390478389445342
1.66563806938596 -0.447754036865558
1.90134593986175 -0.535434319173492
-1.98260734185989 0.511085436863201
1.7295768660324 -0.475751383150359
-1.31261124951816 0.318016222833838
-1.7882498375396 0.457481122845511
-1.58526565476116 0.312804125598099
-2.11661242198718 0.465901034978757
1.4600005132043 -0.384837668175938
1.91666560950936 -0.543780584947869
-1.26905499508785 0.29081356193833
1.97071719519753 -0.567725539702799
1.38764183272923 -0.347530812867952
1.68074142321784 -0.459991412106163
-2.17303906659708 0.481876088248738
1.77568153052904 -0.482510991330428
-1.88130643993355 0.395782090647335
1.59706752675567 -0.431732853234582
-1.89833803455246 0.484326033439755
1.56669000121739 -0.428889788726933
-1.03694012360167 0.147506578114959
2.04691626839607 -0.58309039859696
-1.60018192315659 0.390608559128149
1.98428949634832 -0.572939065667007
-1.61885090731508 0.403703444858037
-1.63843736100304 0.31513034171304
1.61098251049489 -0.439557944742611
-1.78778736043704 0.451760978714225
-1.64728212803167 0.329612548312244
-1.70222915549752 0.343146459294475
1.52431010888632 -0.397225314861541
-1.20680024629677 0.279891286065907
-1.88276925469415 0.403486578051368
1.82949715825885 -0.518387203062312
1.82519073945026 -0.497814625149594
-2.20273257513807 0.499365872531215
-1.66843084628618 0.411294678301075
1.77032734061554 -0.491286129794297
-2.31331893066536 0.609731568903586
1.7968373085049 -0.488032101426615
2.01327393145369 -0.583109997833612
1.19919462381461 -0.280932181031011
-2.07731004374159 0.532523139593455
-1.66827199059351 0.333599584359802
1.83747154306501 -0.51744425509266
-2.50832386384943 0.582923764347982
1.60908008910096 -0.425475597280134
1.94312898482063 -0.553777992180435
-1.57106938709473 0.300449684647995
1.62907582777072 -0.435380320566474
-1.63778470340284 0.330079304559968
1.45848088682068 -0.384868346276151
-1.50977012636577 0.291807408918668
-2.62069064728968 0.698882834298328
-2.40232707780945 0.638779047273346
1.84404353078391 -0.513785344909499
1.6452160805893 -0.451560564834711
1.59963794088844 -0.425008450030194
1.36837108995677 -0.348144533363805
1.59269626146216 -0.420405929930281
1.63621860374573 -0.437116116553564
1.51664629123442 -0.394314144838646
-2.27499352970962 0.596585624718169
1.98778241954947 -0.559773497140332
1.60819279525935 -0.42069929170361
1.30590194413226 -0.319336870877908
1.64103630689057 -0.43840111366679
1.5251316736764 -0.406373678364069
-2.34791360714831 0.613116184732844
-1.49648705124565 0.279912019300117
1.67366183456625 -0.463108124561167
1.85478703254928 -0.515391400334501
1.88829096960481 -0.542209050001216
1.63802904156318 -0.447316970640009
2.11637991705693 -0.611374160229217
1.74651512012488 -0.48666042710509
-1.61542482952162 0.32353138835777
1.72305319239896 -0.475012247577364
1.83318746940618 -0.513103654628685
-1.32550146786562 0.314228605729652
1.33543322825257 -0.334061555785919
-1.89182921392569 0.473814042929658
-1.56354311103433 0.302630486529653
1.33293406799527 -0.329916457283909
-1.44818918094223 0.270152991806969
-1.79570868202739 0.379390460260085
-0.924443283902942 0.191158813507089
-1.78558885789793 0.368625956849303
1.99447067197813 -0.569226406300463
-2.09821660861252 0.53800228031615
1.56131304030208 -0.418085585464645
-2.22608503089589 0.574802071990997
-1.84733717859392 0.464194792837963
1.7877902356393 -0.497485895929355
-1.71141104921819 0.342481321763738
1.77878999653096 -0.49731272123438
-2.11938475271677 0.554161590718304
1.65047645597886 -0.449144514086704
1.63680645504727 -0.440938898754673
1.84584963640231 -0.515151019725518
1.61918357339894 -0.446279959723631
-1.57513807994028 0.391611875159147
1.65534596589241 -0.45153066381961
1.20772447062157 -0.295004463862881
-2.23863921663916 0.584785190947058
1.71889319645411 -0.475477246036349
-1.13859564391201 0.258031485545636
1.51822956249149 -0.404880713029329
-1.55499847038223 0.303629533740123
1.87094366400533 -0.529478244880159
1.66632693855824 -0.450070431657844
1.53177986969641 -0.408309783510679
1.88694825311086 -0.540785427862889
1.55247075383519 -0.411462079809947
1.6572336039994 -0.454447768853964
1.63564812777555 -0.441786402622188
1.51330889405859 -0.398888882028531
1.72312995183329 -0.467188531703047
1.82022492093017 -0.506748574744659
-2.06603924849598 0.527878596388266
1.89096928936445 -0.537012636165789
1.46156764871221 -0.377232475213847
-1.25399643098443 0.20687734295555
1.52359080615619 -0.397054789910233
-1.12261175909436 0.25364223848928
-2.62008418359491 0.701156495165537
-1.62434356208923 0.319087448018549
1.48640188624367 -0.385213538107825
1.71834193619081 -0.475374491545071
1.68482468261353 -0.462178806066756
2.07985891932859 -0.60932805051355
1.59801466408548 -0.421654337362799
1.66760574379212 -0.450944172052653
-1.34401891091865 0.315139053346356
1.84369356192917 -0.515308544119754
1.59686670479984 -0.429517588822494
1.54435991521004 -0.406910655197237
-2.1128943838067 0.548117779458477
-1.65773110805188 0.321223958953885
-1.36690980858691 0.246419341101473
-0.8578595171291 0.0931444008921834
2.11789851864984 -0.617064763568902
1.5544447969021 -0.412371532000252
-1.57447172436648 0.393792437815756
-1.65575056164733 0.414746934585555
1.8205482243351 -0.502950795974771
-1.64298989399894 0.317206718868818
1.51897315063801 -0.397238027005518
2.06576882135321 -0.607721420427387
-1.5723383644235 0.305394400277865
-2.22624322748063 0.576469404307858
-1.4952762361557 0.367270316650198
-1.52142334236221 0.293337288494938
1.63836520318897 -0.448829012846031
-2.02600669659347 0.512127238490474
-2.42158788478669 0.636825043720578
1.43399630642155 -0.379863582284482
1.69955840164412 -0.461469875077087
-2.30841203893191 0.52215947334215
1.48949172445566 -0.401720643209692
-1.64876717555777 0.408128314634647
1.69430169206776 -0.459198903223798
1.40919646929894 -0.35944231471804
1.49165700976249 -0.396715848463061
1.55121698956235 -0.421327994161004
1.84231368689026 -0.520783989606133
-1.68654054721584 0.419352924452312
-1.47197694484273 0.362400354945026
1.58184062336512 -0.430597648239626
-1.88924158783478 0.4832042357547
-1.80728106143646 0.37610100371994
1.71496885005372 -0.477042361542684
-1.83094500936828 0.465468360028981
-1.85284608164149 0.465783942075226
-1.32755226127477 0.317364367063054
-1.35412905324062 0.319722548343656
1.82009797771137 -0.510407613011818
1.89728866862482 -0.54482084970793
1.7902445182975 -0.497752803640338
1.54511550513043 -0.406842981859331
1.52718854547174 -0.400183311615051
1.54040266640831 -0.40856771591628
-0.449284113199111 0.0495956911074072
-2.34640571683999 0.532476410822997
-1.96001573431969 0.503637964415765
-1.54867602253066 0.299060180512133
1.86340250724829 -0.514133254904011
1.67483364176537 -0.446923393048419
2.24852950394749 -0.663491301092474
1.85902470337331 -0.522331375911506
1.51073123409007 -0.387268233354162
1.65057009461026 -0.447294692191371
1.44790445941643 -0.384233026319372
1.90612755495332 -0.540137857742958
-0.984282702349296 0.134694854080822
1.33329035566658 -0.334321737063813
-2.35300658793347 0.537321366843093
1.78582538766252 -0.491718806668147
1.36594619942637 -0.333251623458499
1.594050565601 -0.43015515561466
1.77132616183581 -0.486279777603456
-1.44658051396586 0.35117383440392
-0.61505446435144 0.106132488732915
-1.39982340164206 0.255822148587617
1.76185650870908 -0.484977113026436
1.43583681666513 -0.374406046254752
1.97680338936331 -0.568120328821346
1.80703497649581 -0.510374743597014
1.57816303559104 -0.426186539350436
1.47064297522317 -0.385547535029194
2.03678947147107 -0.588209500678346
1.81215997301051 -0.505993516179434
1.45991318219719 -0.379769479550851
1.78947088242181 -0.49777410063668
1.44119614197199 -0.364397438123915
1.46787135382449 -0.383281423977162
1.71220459014123 -0.456318287797653
1.59050440511902 -0.433237617237774
1.98111293965566 -0.560471624951973
1.71742054095507 -0.463760622903234
1.47782258315259 -0.392272879706475
1.74785943652382 -0.486097064746855
-2.06803540722552 0.44388971343211
1.73519671766604 -0.472220238939092
-2.00949500959682 0.437000487182958
1.74748773403761 -0.473770219389661
-2.27261019117094 0.59505682000583
1.59779685579799 -0.419521293340452
-0.349532402400796 0.0200275739493313
-1.13362249164989 0.183811512316995
-1.54790151582053 0.299778531001542
1.89140990670617 -0.532301427093495
-2.00075886101411 0.517677905263316
1.59779717761358 -0.434970322640104
1.54818215746072 -0.414444503259064
1.66255159181217 -0.447290821476601
-1.35686804005127 0.242577888550479
-2.1331835840256 0.550575753351914
-2.02305462821029 0.518896857023553
-1.99087491680306 0.513577337415133
1.38013505719278 -0.361730669251915
-1.80738031145135 0.445813976258772
1.68962591643721 -0.459100264533061
1.209353591351 -0.290796679002009
-2.1642776446383 0.472754690155374
-1.35829770666708 0.239029945179244
1.66161618768387 -0.448682674999636
1.7473862588526 -0.47480782632215
-1.34692887939988 0.242040874033777
1.93270392523549 -0.550249511987286
1.69924310533661 -0.45415916740906
-1.59292244837873 0.397535699056165
1.62161897865131 -0.430677123215948
1.86900048307203 -0.525543477218381
-2.41717208310106 0.625103254780188
1.68150715782152 -0.459047170186085
-1.342501956248 0.237764945904976
1.95973952819317 -0.56925463888683
1.78723636704101 -0.500028503328522
1.38820631062051 -0.3496768252678
1.71111524671684 -0.472715749014633
-1.58709261819676 0.305096485746991
-1.60206960014825 0.324035411161703
1.7980631119505 -0.503198322616508
1.9752361819738 -0.56178232807472
1.504129523528 -0.390248840956794
1.9370054887487 -0.557757736092683
1.60698503967876 -0.429047038450713
-0.983599898438323 0.131525569980687
1.80114271053146 -0.509547878626616
1.59316890755087 -0.43128406008998
-1.65870814696021 0.339163718387509
-1.87323638011503 0.483610470560156
-1.78018305480651 0.442208262710086
-2.33349350345378 0.607430517654587
1.71033178713398 -0.474822975831114
1.90378505027125 -0.541116038845771
-2.05915916292539 0.455128190497724
1.94411251150128 -0.559877125784773
-2.05407679202871 0.452095871819907
1.45977619037544 -0.384060568952691
-2.7304257190988 0.640488490725211
-1.18671128756614 0.275667894785195
-1.69721190702123 0.347138846215662
1.67956210714922 -0.453229766608017
1.49498197116595 -0.397236228164156
1.99355539444737 -0.565570830351738
-0.50361373948557 0.0694941267473974
1.66744232590058 -0.452949361012768
1.82907923070789 -0.511583294879993
-0.756415236132531 0.0625408021188026
1.83058305472759 -0.510763349646439
2.05461472613694 -0.585695314971782
1.92208446645525 -0.535282819974695
1.71777111798946 -0.467480057984413
1.69214687553485 -0.453614022466615
1.45468259767682 -0.383705395287051
1.92642812519029 -0.548175808526014
1.82929483269942 -0.527297462098118
-1.86328735820532 0.383819259484372
-1.94719451392037 0.409865341869431
1.52945807369009 -0.411793402809057
1.63055804816055 -0.43528678969107
1.46685897772312 -0.379230566556457
-2.02720609345144 0.437632083932983
1.54727363534642 -0.405959428391934
-2.25424643383747 0.506311103138607
1.423156492386 -0.367605271392191
1.81442779065307 -0.51170724266082
2.08000472930013 -0.598141084860701
1.82817077550584 -0.512796718900839
1.66493893605909 -0.454733159723678
-1.25633163412244 0.290971395059402
1.72583292710731 -0.473694307561001
1.44734748626602 -0.374178670208343
-2.36760665285181 0.547826958457537
1.57542373015088 -0.421704082065435
-1.5543119979623 0.38262423829464
-1.98431551452933 0.425483176442532
1.46583938576921 -0.379845461940699
1.55653509444975 -0.418309381625312
-1.49412791667575 0.35946300424214
1.64370898016926 -0.451829838181212
-0.76600268084689 0.155654666280305
-1.07158252723998 0.1584048198
-2.44936734272743 0.561851866887043
1.73309966278121 -0.485340513101316
1.78143026314469 -0.494754065658346
-1.45742102016449 0.278708049255083
1.98020062287459 -0.571146978157233
1.51357463027719 -0.400284460702252
-1.86126652385139 0.391486137895392
1.5816143896565 -0.419678866221047
1.6881044241325 -0.457394793214223
1.51083770028581 -0.394559839460767
1.61106998788126 -0.428706059433448
1.53342600360177 -0.40882731813305
1.74473862279189 -0.479446837370198
1.71718780371438 -0.470727577079577
-1.85603413774029 0.484223751664135
-1.55412611010167 0.297960725219479
1.69538868763212 -0.468903653930581
-1.53176532155663 0.370481323604957
1.70177631070653 -0.460353394499614
-1.92214998057003 0.415859688806677
-1.45669056257498 0.266532449786857
1.77063655224147 -0.502676632721585
1.39554889157819 -0.350923379071826
-1.07494235642823 0.244772818743283
1.71092770709121 -0.461743970907959
-1.36744508867911 0.330645505054921
1.8314634889162 -0.50835159338024
-3.44938084217653 0.941982835797629
1.5286336353671 -0.411721770218779
1.86606201823598 -0.523524122257366
1.6155864342106 -0.436508850960626
1.64710543678354 -0.453008316431909
1.80983860838218 -0.513645802855215
-1.86268923199927 0.476704078596209
-1.43829751855273 0.351229791607917
1.89263426307255 -0.527891751613119
-2.36645467216913 0.620615316026635
1.60554826574532 -0.441122743235953
1.78707587716852 -0.507185177758683
1.7201508060476 -0.474915726464451
1.78145395747566 -0.493922313570152
1.75433921024524 -0.484658465980556
1.52615520981049 -0.39955703038208
1.90768081093103 -0.530658185533018
-1.59153311925246 0.310085026059631
1.73796900131558 -0.480779363131121
1.82245867773959 -0.502462481324879
-2.11950844868375 0.466480239650549
1.47359362429415 -0.373015208082702
-1.951343094513 0.42332037635193
1.57267828806749 -0.430680242655326
-1.37872546546896 0.332650357281102
1.9717080962296 -0.565060585714256
1.6425310899611 -0.451488893583937
1.87408993154567 -0.531297170699435
-1.81373587106155 0.4569840836305
-1.54006266183266 0.384426426977715
-1.73775296657774 0.356204548136193
2.06043943139774 -0.598641829929034
1.92453306344858 -0.546891830639222
1.61410623875684 -0.428569215430849
-1.01318298550637 0.223524478666911
1.76688876052348 -0.493146051919429
-1.33903912038069 0.22945315815121
-1.49191712620862 0.371401430999083
1.87517431931475 -0.528242852137289
-1.27356634993723 0.301902708755885
-2.1252913689992 0.475224376327796
1.46389153728348 -0.385610214948557
1.70840235073255 -0.477040661876466
1.65839658631178 -0.456531407489288
1.47916683882849 -0.387586151352365
1.37883748777328 -0.336135551397438
1.81446421921749 -0.507358902111001
1.46306238616195 -0.382077919827186
1.86595610804008 -0.527554895892945
1.58315154276822 -0.421573458834097
1.77483891721048 -0.503675767245278
1.67708541629365 -0.448549733033618
-1.93377430933225 0.500785441218425
-1.80515975039674 0.45701950592896
1.74730095644448 -0.475850647407496
1.5417597983164 -0.414079071072437
-1.95782819305505 0.420733783324848
1.5606627723284 -0.420726712960694
1.46676117980772 -0.377172997963192
1.67386851760807 -0.459032881613319
-1.12786909675788 0.175270979987781
1.60850601430876 -0.433418031179077
1.80290806749064 -0.509645153507038
1.74587438878751 -0.487198365210899
1.77724490057218 -0.499126986253596
-1.2078404270479 0.282151965424053
1.65646861794917 -0.451536592409296
1.98689261161334 -0.564888950935299
1.75421971927668 -0.482102839187081
-1.84696870861332 0.477413457269738
1.38465558180093 -0.361639324633718
1.55272796131553 -0.419182984697096
1.80899329393692 -0.49554535130719
1.58724929435472 -0.428701501859044
1.42536872206834 -0.367565590568538
1.70988249869592 -0.463153194010225
1.79700748340663 -0.493985353685234
-0.902856234246964 0.191896468080822
1.48232050254744 -0.396434932071842
1.78158528505927 -0.485518147668604
1.71273944580606 -0.468549759088726
1.71600093119507 -0.462729965789742
-1.18436045345381 0.267571370503722
-2.1965720854981 0.567958559004802
-1.4892236324487 0.283298034837326
-1.59666943541016 0.312180132780303
1.43871011274737 -0.364722006710119
1.64535832732696 -0.444459325583151
1.55405789979394 -0.418880290566371
1.85909157811052 -0.518102475801919
1.50792528693428 -0.391292106494801
1.72990884708817 -0.481770713409132
1.58389887648074 -0.417869757103003
-1.35776509819628 0.325156067014665
-1.59604545637367 0.314098490579616
2.1750650247185 -0.646643784296856
-1.59767859535808 0.31108678449818
1.42351927394079 -0.368980815983283
1.96891668793779 -0.565421292925378
-1.67724666192186 0.415132635801496
1.63105646725186 -0.44541296100588
-1.91126378705822 0.48971699019005
-1.86687417236464 0.480054395231123
1.66282531372076 -0.446531160149726
-1.89687793368518 0.395688681229788
1.80869283372427 -0.518482856180666
1.79974105234972 -0.495931215869514
-1.58880850444355 0.307484368637819
1.70644012936219 -0.469203753102685
1.79792259893557 -0.501270926293363
1.39138164952095 -0.361613795927144
1.46671071536325 -0.37464724805426
-0.602777423898141 0.114232705172173
-1.60603291730822 0.395112437574531
-1.91290728866254 0.486742135221399
-2.58623743269351 0.60533046600966
1.45614835363578 -0.380310731848945
-2.00627183675259 0.429131651050166
1.5799322102805 -0.41842199311827
-1.44412154755757 0.269271059302068
-1.92911331487849 0.493879263779448
-1.16065665214529 0.188473766853286
1.46627980223879 -0.37060306193073
1.95199356842311 -0.548367892020117
1.61901799248013 -0.439614929159447
1.69802631464563 -0.458039459429541
-1.83311597026681 0.373387816799789
-1.65396856396972 0.408164102176102
1.51698151451117 -0.398192265115711
1.73736097094617 -0.483542520688894
1.91408159164993 -0.543244127505976
1.66150226422425 -0.453121597342515
-1.88733795072711 0.397188124817958
1.48478412377101 -0.396789065547884
-1.80364443957366 0.378084354909642
-1.09366290735556 0.159763613147511
1.84014680045439 -0.517314774855526
-1.84832766857869 0.387493018599568
1.81044553888161 -0.503145649569697
1.35947901667685 -0.337799293806472
1.86380265721107 -0.523183028290153
1.56964169903615 -0.425350387502965
1.8030167412111 -0.511240412296854
-2.21741875067729 0.498770136679662
1.43509276573917 -0.361296298941157
-1.51869593642666 0.368510419967573
1.74246371906191 -0.48184613901695
1.38797329682664 -0.350417140023209
-2.23302733577421 0.586166255339282
1.66855279379729 -0.453376586987318
1.80561115625491 -0.50843185863951
1.63784037109598 -0.439256210205463
1.51954008318823 -0.398527255186483
-1.97782454895517 0.430165113226389
-1.20087559042688 0.277452998701413
1.67421612476881 -0.452171440407378
2.1535561258135 -0.62780558629922
-1.49562592880142 0.358444106044202
1.64568507206883 -0.4406642012631
-1.7556200786534 0.439872080988934
-1.51504214219978 0.370809297694601
1.82071469858195 -0.502249164348743
-2.43322536971861 0.643245971903272
-1.99402907434231 0.507232682258604
1.67702218931763 -0.464480471624826
-0.345656680485272 0.0244987083094039
-1.82073928295364 0.461345401013632
-0.873643752461344 0.105672166584636
1.88647541045073 -0.533600771421576
1.62250036076156 -0.435861189959046
-0.844558093161387 0.174987437538957
-1.64147875063218 0.328036231489403
1.60453220053634 -0.432596788944287
1.98651471021135 -0.565277586682862
1.84045129362397 -0.514855212262692
-2.21745639888054 0.578968556657707
1.55922151705993 -0.409555969743101
-1.64002581751711 0.400373064601749
1.6460330118757 -0.450547106197202
1.88293036342574 -0.531187799834704
1.66170456684981 -0.455083313994089
1.55908375538482 -0.422741929994685
1.75074232400376 -0.480845540717439
-1.7359647175458 0.351556671163716
-1.66882555729774 0.424081383119591
-0.875328162141821 0.18382158778791
1.78813394330136 -0.504030399031124
1.53911346540312 -0.417105506913803
-1.70888296685035 0.341230714952533
-2.02530352809387 0.437815801793266
1.98625750864715 -0.550716517203834
1.61278887063969 -0.428144098340546
-1.2605684947185 0.214582886234578
2.02309621793965 -0.583634856436234
1.86390652505912 -0.524424536020576
-1.09426365694919 0.161980003971982
1.90254032211507 -0.539430738100465
-1.71143251671037 0.351869852931515
-2.02699796295749 0.44092956314268
-0.976381157067617 0.210319366048334
-1.95550704572633 0.413583838733617
1.78727907398161 -0.496587733737427
1.91805906381917 -0.544030195816424
1.73771811242186 -0.476180140044677
-1.81563850996799 0.373963651452672
-1.09184447008501 0.255715481606504
-1.91491843008894 0.408128914480253
1.44797213827425 -0.372013209936523
1.78564776483954 -0.491842461295174
1.75498208910136 -0.494207358466942
1.70069669288261 -0.464158095188851
1.49535121958234 -0.396666631609888
-1.51729449961462 0.376707251667965
1.74978097347771 -0.476163660422266
1.58376684894721 -0.420384424991515
-0.958246122332454 0.211010671920863
1.65051280101258 -0.441878983532573
1.44071018263481 -0.374206543557164
1.7136865263821 -0.480771300569334
1.57307591785917 -0.415947866551264
-0.889141505960762 0.107713479128412
-1.70756402638031 0.350349438536442
1.6554063281426 -0.445519758249014
1.84897732636056 -0.516230276776217
-1.76662490113569 0.443338840376558
1.47104152822037 -0.390961872329074
1.74855832069507 -0.474481988962949
1.72111316379552 -0.462622205392427
1.53540707479334 -0.409309124122439
1.85658757275 -0.522332461035527
-1.95060875682521 0.417582102999785
-1.85618197866105 0.387256227343548
-1.89637327873798 0.481125860605604
-1.79757547191973 0.368886505207948
-1.34325814228203 0.316545247119829
1.66194921400447 -0.454488444814835
1.80463303710395 -0.510829648095467
-1.75119608412747 0.353582881670858
1.56944096592943 -0.424627977436336
-1.85653813429356 0.468681520593099
-2.0578665330343 0.450131202546109
1.79384999294469 -0.492814051541254
1.93646648707241 -0.555567552767066
1.76722993607982 -0.493256846990366
1.88781889384876 -0.527481327708275
1.59191702508965 -0.427788813095011
-1.57889599784476 0.396187345107141
-1.61889941687502 0.325811192840053
-2.23385099346135 0.507998288321959
1.91106335155301 -0.543025975188282
1.92332592306893 -0.544665470820757
-1.85883395034447 0.393775838135165
-1.20351485348989 0.274353130233121
1.53138324274447 -0.406124099575956
-2.49830851848018 0.654055780653796
1.68009109793352 -0.458062554258274
1.71686929890105 -0.470847509190594
-1.3487122462788 0.238377501266905
1.71724707866877 -0.484773952816416
1.8649702344964 -0.51470936273307
-2.13598927083077 0.548000229209522
-1.54981847941529 0.382046887127838
1.2987626001787 -0.325553913761544
-1.59254984902204 0.391734974354544
1.59690874795667 -0.435384883135618
1.677067931156 -0.462612725956511
-1.03415833877549 0.229925484030476
-1.30540617478631 0.308703722820985
-1.99899608380454 0.422157002719775
1.90252850670772 -0.542691442714209
-2.26290317642577 0.593886644298854
1.40673204850925 -0.365571689972237
-2.0616613408669 0.450811469079023
1.9456419838306 -0.546989387916838
1.70221186302411 -0.467726271236464
1.64008192743822 -0.440647732230156
1.51520055311361 -0.401184438298927
1.80611574803236 -0.49887808137121
1.61146119692023 -0.427637747444769
1.61580990253203 -0.427879081513524
-1.44899671661354 0.353176726330611
1.75575354855491 -0.48618058457022
1.51648352841398 -0.403838363727727
-1.91016164496448 0.400015934578992
-0.890222884885392 0.104989873168
-1.88308986514869 0.474140383960722
-0.858975363180104 0.178658048757638
1.7582029439278 -0.49508250247548
1.67342586333781 -0.462081951612702
1.65727246931726 -0.454371400160354
-1.49757797476228 0.363579036985659
1.61918254380707 -0.435483670426528
1.6468173898 -0.44889875313686
1.377664131321 -0.363108231239916
2.20410890011036 -0.638866594016615
1.53656753566076 -0.415120706329852
1.82881841833961 -0.520437211667328
-1.05217182643118 0.134206125860786
1.56998065997162 -0.413587920512432
-1.53767196254846 0.289918757719807
-2.55202387257132 0.590888125938584
1.91083029171942 -0.545876575241352
1.54592682648888 -0.411215335259437
-1.63020935249364 0.410484994461486
-1.53421363599719 0.378294201374161
-1.87591944597897 0.473689707027443
-1.15321472764892 0.269191889787517
1.62395323525094 -0.435627434151862
1.9651815277004 -0.556521878238283
1.58973988468984 -0.420405628111704
1.60772999367267 -0.446998338615135
1.67650757266318 -0.444187266203881
1.81704227908369 -0.502199029185473
1.98648998009197 -0.567709438847301
-2.18980926685115 0.491045061712033
};
\end{axis}

\end{tikzpicture}

\end{document}


==> figures/plot4.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
% title={t = 10},
x grid style={darkgray176},
xmin=-2, xmax=2,
xtick style={color=black},
y grid style={darkgray176},
ymin=-2, ymax=2,
ytick style={color=black},
xlabel={$x^{1}$},
ylabel={$x^2$},
label style={font=\LARGE},
tick label style={font=\Large}
]
\addplot [draw=blue, fill=blue, mark size=0.5pt, mark=*, only marks]
table{%
x  y
0.74750784811647 -0.628058813294382
0.467262896976008 0.438680136453761
0.461346178228147 0.583088321988713
0.426449705638735 -0.600878836295143
0.541679813487696 -0.595764279042388
0.43411537855338 0.782459222957606
0.780230413670896 -0.578341249917058
0.410838818606853 0.468661172392387
0.617035906792309 0.430972601802402
0.453898321695954 0.506157053586636
0.449729920055272 -0.581627962650266
0.416795778686001 0.506915528445823
0.726310699146934 -0.704859554279785
0.896726330558382 0.506902300883891
0.542089186074119 -0.622496032330968
0.430516116672799 -0.625945926793737
0.397491339112396 -0.428012644847311
0.65356160516332 0.4830327619827
0.389609697773566 0.464074616650137
0.779476093810123 -0.553446492788079
0.774054947430696 -0.653983967217131
0.536435198997432 0.477780862369737
0.569625389720323 -0.560539927710711
0.592548093088693 -0.702109775391533
0.782532263826814 -0.651370308450294
0.439490780942652 0.817239109201507
0.743539405035363 0.693029909304501
0.516881039442912 -0.584072291212298
0.537247330612823 0.540980264077781
0.436496073310899 0.578719894497821
0.609065907441099 0.724587768862251
0.205048768417901 -0.619784340298814
0.473467604487672 0.462774737725114
0.550025487389545 0.816231358525161
0.356405890863659 0.558372473975406
0.694057781755717 0.172339757169122
0.230321819947792 0.384666047378883
0.388908560582327 0.622619524592129
0.531744974139938 -0.539616370318387
0.217766223636492 -0.482154407017232
0.556527584582635 0.443384313247286
0.301743642561907 0.411691726608101
0.451745742828225 0.507184899590901
0.773676774507905 -0.548530173366045
0.598257376400056 -0.589641084681931
0.403530889487417 -0.583111740194938
0.607578316026187 -0.491140758702486
0.616899100469263 0.419276987693006
0.626291089175037 -0.62920849359787
0.538966391456395 -0.627296991903389
0.73614511983977 -0.667742889306923
0.411807169872725 -0.6173443611396
0.527632127336527 0.175341768867255
0.523424461135548 0.682491332683127
0.592282416141573 -0.576256570471365
0.384014302563004 0.581345494001963
0.719543065943106 -0.580822543058504
0.649100270546214 -0.6370175830727
0.436613336585474 -0.522061363145259
0.553025527859466 -0.707850156096433
0.251509055185077 -0.45485351879288
0.578648575392105 -0.536875866857996
0.523344108748304 -0.613460457501501
0.669700271156976 -0.672555856407993
0.50251219395295 -0.552550087980829
0.561170324890101 0.413634354587928
0.587614787584649 0.392611430797163
0.935182745294911 -0.584645898573772
0.615211888359836 0.226382762173235
0.48688435760317 -0.594052081226092
0.633456510471016 0.479254927906417
0.425107912486117 -0.510221389903524
0.49580654085173 0.7016848232884
0.748978443246405 -0.478671435537183
0.454203343331955 0.531859445753203
0.726539159087608 -0.820476799751379
0.363179485011606 0.551286953318983
0.469376334707787 -0.496122036522964
0.627370524788541 -0.575729892899399
0.899140063748377 -0.470434208903266
0.828044010576314 -0.635350629521901
0.780765981620525 -0.679213949603617
0.55507836716581 -0.449624229759875
0.524851988157442 0.711707814089042
0.67567313107316 0.297520797658276
0.361668295820105 0.286419297472472
0.487346996608829 0.688499475916769
0.709151730400405 -0.592619372447069
0.508728884562134 -0.481350225178701
0.509681243231366 -0.475455211791448
0.717475950433561 -0.619781585525554
0.49340588719523 -0.581393262852833
0.513903336920592 -0.614727850810188
0.759266129656988 -0.668440619190572
0.307284286713473 0.579713361289538
0.501959596781483 0.542131722260666
0.260081190839529 0.417134537266563
0.582631252009128 0.573857554624568
0.478402328782125 -0.63291740859288
0.433130378253886 -0.590107991250256
0.602523551265156 -0.627884402689418
0.396603471438477 -0.733425053085478
0.377188047526055 0.48574461500426
0.796367917733398 -0.594277122237188
0.711010178201901 -0.631592391864026
0.642391996975067 0.487855714509013
0.357528881640427 0.479315164974634
0.439197854057187 -0.556197819274345
0.613404027637664 -0.56811669498827
0.68924484133812 -0.5428728094627
0.361109596320195 0.651695363916377
0.713896666420904 -0.590623752385829
0.555940280953902 -0.561150113651393
0.552208219037856 0.67330108498936
0.585638226019058 -0.546577817018361
0.588030989903568 -0.636223382080048
0.546362795256313 -0.575328240683636
0.580350047568233 -0.564209093516291
0.439303611318718 -0.625506295700144
0.516367980611246 0.360775276379993
0.886149187198897 0.406858779330619
0.350741166893839 -0.664621091746711
0.416558291099702 -0.56811868434471
0.626763258347083 0.739621256246726
0.556792513993308 -0.534572255031433
0.604626843511055 0.545623127947685
0.621045558921384 -0.538036502966845
0.554478631882884 0.626214719555717
0.489808454070374 -0.569163625945308
0.297154498588433 0.365012820895406
0.748610627990623 -0.601968642286128
0.542980657545031 0.225641075456242
0.567065022369137 0.536775405973361
0.560400939320516 -0.679273744435253
0.508926025540461 0.270987020812159
0.639843406474185 -0.57696500453621
0.90379677130248 -0.643600775679417
0.886734071373593 -0.601031427778387
0.87646740984756 -0.665202452453631
0.665809510801535 -0.69597723525539
0.642214995316168 0.431446943876568
0.668506296430965 0.666789647724457
0.733144608554375 0.360791732552581
0.723484465280612 -0.626767471289339
0.709755366476302 -0.660124201743483
0.358129801010915 -0.565168407338535
0.552166789014286 -0.535927229470167
0.646057509353174 -0.482907907232302
0.508236313437164 -0.543439710116554
0.605625329289242 -0.682816520563671
0.770021570612132 -0.487816376539543
0.68372747125865 -0.493883942886995
0.655140659127105 -0.601302884157555
0.570929519405631 0.480583490360118
0.649206707917436 -0.671799159288504
0.638336877430222 -0.678353998084634
0.535166332578909 0.580679507396246
0.87804329295282 -0.605544058562796
0.679152258565411 -0.706607121380145
0.538457378326967 0.406709005982795
0.699128918259522 -0.500210651413942
0.588700539184839 0.4434334213074
0.454653235925814 0.488528241120528
0.484108461725125 -0.588825645325845
0.527524437664589 0.66057130197398
0.657351166685442 -0.523410548672438
0.407982488896268 0.456062973315556
0.729030301143238 -0.641768863876426
0.32316096442923 0.702803166839797
0.740339348524135 -0.641384151394455
0.526799607105251 0.361839720632972
0.496179736412917 -0.709712653086648
0.393186449602674 -0.67772687304113
0.160113531884992 0.538192052494912
0.733167556618377 -0.679818046016482
0.492495501852574 -0.561632883811884
0.526752897266093 0.71976857129143
0.50902483131323 -0.676353937699858
0.401433150608631 -0.634750626806548
0.173973497626131 0.633412903485766
0.753534235872573 -0.643191478016862
0.752883843062623 -0.59645000263256
0.627956506297803 -0.503887159125671
0.61132093365892 -0.500515583664205
0.942389363316466 -0.554356646945067
0.911587205160518 -0.579566534319994
0.648883319271293 0.406649562598999
0.772239441241994 -0.709950472142441
0.396354370797315 -0.610467040351288
0.8097686822632 -0.700455474249566
0.288076388394612 0.446787084876767
0.591130007772214 -0.548640282123475
0.477712447006065 0.477863615956996
0.78172468250708 -0.52919285914843
0.701543515425608 -0.550372273893137
0.589325503511769 0.826983726286008
0.812656528418843 -0.59426832929162
0.55524947889926 0.596042383402417
0.301808371218163 -0.488537498434005
0.384233109946354 0.259549917112926
0.801595858937264 -0.689251321561724
0.950025516607089 -0.670881898594131
0.739728505114996 -0.547887352447461
0.255978688201736 -0.569134238330264
0.429110498676655 -0.59002296602443
0.695611789442857 -0.664240665345997
0.55708541162289 -0.613086667386387
0.65343569157939 -0.618680825473715
0.698386057981548 -0.570224181948688
0.630505595723 0.436793205182733
0.276153527636659 0.356229404973223
0.526730647236594 -0.590471843265257
0.508234914928218 0.439871403419878
0.545523575760705 -0.583931359621899
0.6021152357456 -0.632523427147823
0.47915407285218 0.395186816713369
0.571396969772685 0.592727757039068
0.411710153440753 0.456456105242148
0.455330273993262 0.470877080147598
0.643801753808425 -0.558026421557041
0.584273391803008 -0.530596061175813
0.521677242111756 0.738844785390461
0.50634823037238 -0.6600490383732
0.754281373701034 -0.604643917721681
0.51825966843702 0.611663323736011
0.777024636545734 0.338262957668643
0.462322656519073 -0.663551572010168
0.531076938517677 0.0241279617707212
0.366254770834339 0.461888674612626
0.507944823183539 0.295514163084374
0.540192271404169 -0.559019210550356
0.692944961177125 0.0499622768977925
0.405306960845155 0.537574252677086
0.830975727749949 -0.733346014929986
0.326427764682499 0.264443610252705
0.772606966837505 -0.590082173630531
0.692298991986868 -0.602269308855211
0.281711486261556 0.442163268020324
0.464733889419682 -0.57117748211513
0.50255452506555 0.647573328719462
0.404905509300602 -0.77292895703509
0.549420008995269 0.599697535738761
0.486134893807607 0.360578210933952
0.40520091859216 0.123645069547442
0.367568531544192 -0.572290139598264
0.63339034568511 -0.646930877579538
0.522167222931512 -0.505255011869057
0.596236438405632 -0.573525713925674
0.531493712717027 -0.673565618678107
0.647571745437693 -0.58324028007581
0.743699001284464 -0.699475824861684
0.166948576648366 0.248375950473481
0.591593506892246 -0.65442623694579
0.560888890471949 -0.651560870164167
0.119757171296861 0.638262941096337
0.53364913014825 0.578464368883214
0.466318887540706 0.625901109012178
0.511901708685597 0.456189100366275
0.672670648066355 -0.526230391191849
0.645588215406959 -0.50627442085605
0.310277757768411 0.34372616482953
0.479061334089985 -0.637137229322033
0.692887871977074 -0.623815230994838
0.506019192985869 0.388411907675169
0.617415062948555 -0.526829581674985
0.576366603732748 -0.599962712598465
0.522982156712738 -0.656659242213811
0.610060927532516 -0.643930181946866
0.413898191914065 0.500436767742062
0.365272836748931 0.401272925690611
0.587184703680668 0.69131371483908
0.578032204708715 -0.674270694519006
0.887969825801451 -0.57180716485172
0.562335877849335 -0.676923114790947
0.591513182058679 -0.504560319067596
0.33582357832009 -0.597528341943841
0.842355945482847 -0.518769845810953
0.495291992599715 0.464018917819109
0.553424241043776 0.328999781644444
0.501624039637002 0.486511376971231
0.541712580381955 -0.522465077691676
0.56978387030521 -0.634092019002208
0.255939034342125 0.718910472474185
0.544734504670944 -0.530547265031651
0.703670094430278 -0.584294184984394
0.329971242952792 0.481779861957394
0.617272160524009 -0.65840917252236
0.572310835977172 0.020874514137598
0.563834140022486 -0.584584307616388
0.268470919668521 -0.575251579652563
0.436850337154326 0.706317121124598
0.558071990482079 -0.449083340219905
0.714884017247412 0.580035133530173
0.606291362675346 -0.511051632651626
0.549600636109845 0.554141392627513
0.40754736112037 -0.502693237046092
0.320172939013471 0.505659688886642
0.300078828397349 0.415697985845927
0.765445597407973 -0.578137669806255
0.5746010317499 -0.593481631381629
0.653966370153683 -0.533521039119409
0.395305472021369 -0.530304669613487
0.557952176442388 -0.648109365799944
0.67035687547828 0.454591518018892
0.343895629578677 -0.525289951373592
0.68065884387635 0.520091546373502
0.666498192058738 -0.628626949633558
0.339653274010058 0.614085633373709
0.535043121814688 -0.632191579316929
0.800845458976812 -0.635396001919346
0.370835085507307 0.701121933586668
0.357014414739881 0.540698909766258
0.494314522262627 -0.602090147657407
0.486157969643679 0.6631869206127
0.583767670392783 -0.634731012974543
0.687588855070593 0.250782568064231
0.527803655513811 0.842527090037802
0.680030863293487 -0.744570243561429
0.490807402823585 -0.651245577721483
0.400050446383186 0.577160994253997
0.568277688848607 -0.552370629345164
0.573185406584817 0.566721239320964
0.538895066990019 -0.504045794568218
0.598186047751021 0.381332074560848
0.160485438669922 -0.555834848503408
0.767745995753853 -0.705482900838271
0.554312247117624 0.647339480213898
0.582824483773623 -0.583560777568227
0.592005619381393 -0.569978556417577
0.139562342608246 0.343016842944182
0.603354875730843 -0.566242612797274
0.427783564755747 -0.600524647067706
0.397593841768367 -0.506701847748359
0.72394875984432 -0.584049799663146
0.660680187393881 -0.678288949701177
0.583782191754756 0.645530512638919
0.600818822240241 -0.609721905669447
0.715023914108898 0.406189516497755
0.698838521566802 0.575755485486823
0.608337805192184 0.4509167153589
0.503663653273125 0.640731019454414
0.437616591212083 -0.502182925901733
0.589974702069745 -0.684482156894668
0.254106316415903 0.392734988321328
0.478917849317373 -0.706191577840444
0.718386440328505 -0.472985311972235
0.553404810107869 -0.590258825955183
0.483475100133134 0.660929128284862
0.84980011963333 -0.627887507361261
0.475674159400799 0.557005440149434
0.50374999462508 -0.556878739472634
0.520955532306267 0.615782926578721
0.299186554764298 -0.544951245647007
0.482179703234751 0.256087070621195
0.784954081465467 -0.73632262225229
0.329454573595002 0.510393926437444
0.471129454142839 -0.711622210112172
0.573002595929325 0.515954559439338
0.181510881234608 0.471778252564371
0.433387579257398 -0.562510369301107
0.51991712409655 0.576392946522003
0.56214451172058 0.473223357215642
0.477689521945386 0.493182369574727
0.710485222333207 -0.527597634230723
0.491147468716022 0.36948769587124
0.708744639902205 0.556481649887272
0.436493529294285 -0.649812191050617
0.914815590113172 -0.647601756706227
0.763890809269774 0.670253030170336
0.348742071702139 0.534627887515241
0.580420694603904 -0.626024176847961
0.626235339843217 0.763188943110614
0.903194665649697 -0.636285372101497
0.478715435496356 -0.723194837363931
0.680901724301932 -0.397731795629352
0.377715699868727 0.680201717779785
0.491979284114745 0.481017689758691
0.532683557923562 -0.652899755173024
0.559756051170745 0.780065537353956
0.770309557414887 -0.561405233603277
0.579013633589879 -0.695066518058152
0.34634097997018 0.447032653425014
0.702901083836084 -0.569463333639598
0.666652458173156 0.469370355826599
0.423034398768808 -0.501590710510452
0.647427405011691 0.423838676180879
0.584532939817269 0.872907574962526
0.717692320284861 0.794496835320668
0.684442667465074 -0.655370098884947
0.442606137568356 -0.576178555845546
0.696248253462813 -0.557708579320617
0.527814745114576 -0.46548107577469
0.748927999689907 -0.554881161654743
0.72415525865933 -0.572295380630034
0.714059784170942 -0.524531983698067
0.56639405439426 0.749800041855447
0.834025364383811 -0.712646121837198
0.882383502658153 -0.560935949538395
0.684682824802713 -0.440361600199304
0.735617771725056 -0.574208499377357
0.487844130829895 -0.528153889947568
0.40848621541671 0.77649308956878
0.39152868240815 0.420252686375527
0.410670388742796 -0.58757643388129
0.741684025387402 -0.659603919419738
0.371631117337592 -0.673369005266732
0.484028010125756 -0.573264636889192
0.704830506851534 -0.764158075789288
0.480362010776354 -0.616612750412488
0.66768117854848 0.461397821626037
0.560122258060829 -0.607157125013849
0.60292792027247 -0.651116165081611
0.472119454736018 0.411872092078253
0.582698698645439 -0.452264926513678
0.245507765238681 0.614698592263171
0.487183367177989 0.443719149373344
0.664247137194644 -0.451182901328236
0.534240995780254 0.402401875776402
0.757572895839201 0.525238750194878
0.310401492015823 0.269680484492842
0.50808281806727 0.522751246441577
0.657041250508436 -0.715499587037159
0.356145207779039 0.687748473683925
0.52207676730578 -0.542574678918401
0.329579913471734 0.733433390215243
0.356813082376814 0.59834481323316
0.583183723857234 -0.632998445125259
0.369800315388081 0.496938093007706
0.505744291192674 -0.629481810094779
0.674317193605727 0.693865074305125
0.551183675612896 -0.578169082691907
0.63334378990078 -0.572623250770429
0.666506138667913 -0.656110076496203
0.338841890588695 -0.565883834419327
0.597743772865011 0.500266594799986
0.53541986926176 -0.580130782984677
0.404463752436915 -0.401422900287468
0.531079350873361 0.737003561485186
0.510619662085234 -0.605545742812918
0.433835522928407 0.345440025995272
0.46266925986444 -0.525422013017794
0.599762813456137 0.44016947998317
0.534192935494825 -0.666271608556587
0.671945316355087 -0.584378286634567
0.499565152890506 -0.530798096230198
0.395236524425796 -0.672808363869999
0.608317145875207 -0.538953525887209
0.479201399359132 -0.580942540883491
0.601499617845787 -0.572193066432767
0.56866135360611 -0.523347469226235
0.757608743942898 -0.606985545447303
0.644971176462818 -0.645894071695103
0.335171135016406 0.676376145001233
0.52667672194562 -0.674280313203841
0.643151319161884 -0.502598566587873
0.337859505186707 0.334082012464761
0.708237302691032 -0.527312547253709
0.443911327141233 0.339699003775704
0.663102924223237 0.872339162775598
0.44119473985545 0.46559154507456
0.668101288943183 -0.512495247717854
0.508194311530646 -0.605327976970593
0.535494740532071 -0.591908586948559
0.424388742957229 -0.749853736398363
0.765861266179206 -0.556988726439104
0.661590178422104 -0.58489982329091
0.326688379435156 0.419122864073233
0.642949280223733 -0.655272766671298
0.55764515182544 -0.556743308803996
0.649086232434079 -0.535671182000298
0.541862727047602 0.692146148627387
0.194836608814071 0.478593811341828
0.540171614571842 0.373411450167523
0.428905224372283 0.192510729957555
0.575496753332289 -0.764897267516033
0.603382160270442 -0.539747285953363
0.673895476246562 0.499687683506886
0.578921568183693 0.529077178996582
0.743434422543796 -0.645922406626615
0.205114791556957 0.473294706320322
0.661662546766827 -0.525515314027825
0.336747564125586 -0.744313954782351
0.49281187651466 0.446828092605043
0.381512131429862 0.733256904937409
0.570830049568289 0.471928574764743
0.586567501133873 0.428264178801764
0.449050891177745 -0.573434766804425
0.20794534942599 0.662681046864999
0.473470588640315 0.802455471102926
0.326399704555035 -0.491907143900185
0.687228226501367 -0.597639882338889
0.497768148051054 0.709105080250498
0.280981092912318 -0.514126210588425
0.432698072226019 0.527244305927837
0.696576061088274 -0.59553005155663
0.614669186542398 -0.481703435841244
0.426544408221824 -0.514842252446577
0.348766749022673 -0.538718407050983
0.492685653823802 -0.654875340046527
0.436182022475872 0.540689192268417
0.634480873881519 0.463340489188575
0.393919696535432 -0.550907484490646
0.570782916634895 0.61231799509107
0.543056323889455 0.530324426779674
0.435587579916258 -0.604054656670085
0.552183862502245 0.59162745643283
0.355787737712404 0.600312503558217
0.553256855968094 0.412239079117948
0.378220803095499 0.422494538601708
0.551782197194061 -0.645938788776933
0.387709054184047 -0.676947466363995
0.598775050328246 -0.63396305816674
0.657655304442443 -0.535964293548687
0.662242706087205 -0.528797085957979
0.571442443492074 -0.534169624758569
0.25483615246973 0.100607078029524
0.470091596806931 0.722768192875817
0.558172801491136 0.637594842781025
0.512968885098755 0.438305655874367
0.851628477188114 -0.662933537556895
0.828412318919664 -0.587616802163283
0.594926574776696 -0.817069469977859
0.605636211263012 -0.661436359776525
0.837527898269819 -0.522042246017424
0.598562999500533 -0.57815797327934
0.342894652691698 -0.49744709307748
0.58582860839533 -0.680276045020231
0.568185691778812 0.236937002924528
0.556679705598179 -0.451435412847233
0.563090972967304 0.724703408301647
0.710385775942354 -0.632083143909247
0.880376429437733 -0.464151176788913
0.516015101791112 -0.555660786683627
0.715422215949083 -0.626284987899015
0.5142320318375 0.454829676130668
0.503292793448798 0.158565144964235
0.5311056764162 0.385180831000333
0.662126600386344 -0.62255607799378
0.480399165795558 -0.492484786092035
0.524299847293549 -0.70857677022956
0.433890805974073 -0.640840351352305
0.471449365772086 -0.549358747869941
0.516481399745123 -0.506354232378411
0.564160418517142 -0.732502694583533
0.590667832147948 -0.642727427549254
0.56430239201686 -0.502018293594473
0.591208472435776 -0.633661709901047
0.7808505606935 -0.494318347273176
0.548291756261024 -0.50521428576608
0.931735523781612 -0.602442118425553
0.40625441401734 -0.55435636627152
0.755852399981369 -0.710061465936323
0.79194265521062 -0.604669254596488
0.412568852044775 -0.509329179659654
0.506749501083761 -0.61712283279991
0.256425848521514 0.624529230456732
0.740711122165433 -0.611823987330399
0.587669001644979 0.60218315213613
0.813426928311242 -0.616660251905367
0.539881604548932 0.749069620228899
0.817533970973641 -0.556848785113958
0.247999469598486 0.0650912979605894
0.733815491579594 0.289411440161538
0.543288848662083 0.437893709621577
0.649181522554572 -0.674330898363599
0.623862076743776 0.651819076732815
0.428949512606897 -0.557246866973505
0.494325356900635 -0.5373568069067
0.707549669694561 -0.582833427687101
0.511770658950624 0.369960421557568
0.429310643714748 0.699880858869152
0.452689670515379 0.660531672601929
0.585670526838321 0.648468188657258
0.292996844432625 -0.470421712343384
0.144621785953523 0.585057661528221
0.656563086706843 -0.593702877124444
0.525107254700802 -0.401950244417166
0.273824086864212 0.658747055868446
0.384608638134369 0.371040062863442
0.664039495785395 -0.58250425698625
0.786405920003056 -0.616647381156184
0.588281440129817 0.366075544207489
0.573020812097988 -0.690907443271361
0.86824803458591 -0.597328525122489
0.619861175708062 0.506504866899426
0.753431226461613 -0.566432287306437
0.615503758374728 -0.66541196183034
0.139523704721777 0.802379286021639
0.58411429141762 -0.590533316477013
0.493016168569873 0.36492517326378
0.340690241410714 -0.701947138129536
0.514196231985484 -0.632847804116315
0.669538119376019 -0.473260868651703
0.509392272455929 -0.602439409851507
0.344146599579764 0.452752357199967
0.809758909165436 0.45600163600493
0.53286096892216 -0.637154390195962
0.669475766426833 -0.707801934496072
0.702559918658794 -0.519542830920626
0.423260582742245 -0.692779454237235
0.661437506623395 -0.560679677785424
0.473075231746814 0.23712015144398
0.401139197731182 -0.638519705825108
0.479607301297502 -0.55534581599468
0.760441268736423 0.47640586770166
0.734714336351145 0.605879502403812
0.285535436952317 0.574734101186441
0.362277662051486 0.771561692406333
0.449269299660227 -0.602187960173771
0.539935580185906 -0.679387123857357
0.700218988966278 0.619376267733066
0.434541346372743 -0.695607430312254
0.650981158558416 0.617785946450893
0.455124191532782 -0.50207537059659
0.309992543642149 0.860331252258
0.545244782828917 0.362086446421512
0.652919935165528 0.490608763092742
0.712761813157519 -0.589624444725126
0.443673022202016 -0.516153160768344
0.740671313017819 -0.715048252081198
0.38013179862684 0.119405580673727
0.609668764936846 -0.584887704806373
0.603833151912889 -0.649473838723374
0.404849578654757 0.156469011958427
0.638124061969149 -0.650039556565307
0.789397490342907 -0.739393901547163
0.852965090402064 -0.686377867450762
0.701574285307052 -0.604901870763113
0.817468589409504 -0.594545312246322
0.417766634750651 -0.500078542742649
0.568145162302504 -0.688405013082333
0.21053620722532 -0.649962759394666
0.26227088500365 0.551541233495937
0.305656420577469 0.581246939065774
0.390841373328649 -0.529981794588639
0.718724253547466 -0.570039333000887
0.640981837485775 -0.504714877741218
0.440906377162306 0.609152549258664
0.69949255862348 -0.536783703583364
0.500696205384357 0.689790085087654
0.536217816600508 -0.487361344601072
0.467561432322841 -0.643759582395439
0.707098143756083 -0.749622467525238
0.565055906719946 -0.649150588114352
0.542049999991549 -0.583956753384243
0.379133637601378 0.387640420661797
0.618534797023751 -0.608207915023705
0.590728697155644 -0.496970751534477
0.762040390104491 0.729014060846017
0.559300876238609 -0.548174320411728
0.506137809840275 0.493255989984578
0.456057283771371 0.59380059388033
0.616249279251649 -0.504332840420918
0.473025096451359 -0.540715940175339
0.33149948499222 0.472592504690729
0.42213642805709 -0.575597374524171
0.666749996758913 0.211622485516883
0.504728595868014 0.268330754086624
0.440488447109871 0.759591215682261
0.391640316883753 -0.611343620231847
0.594096880833135 -0.630446215329656
0.721309969054998 0.404852836417926
0.479045411612111 -0.709980441150273
0.535973591719182 -0.523487116930021
0.526984064153446 0.54963416544912
0.666502331557475 -0.550537940787523
0.685633072402842 -0.59306521158794
0.655090675650688 -0.522271619164279
0.707138614992688 -0.562264968670058
0.501507939315422 -0.531453800383794
0.64565945091427 -0.615733688646841
0.61458863721635 -0.604757897168429
0.916566819852759 0.598934091335762
0.426351125299864 0.440636174560526
0.462352503408743 -0.596204218793283
0.329655621322593 0.486012828734914
0.73546754282109 -0.598476619904193
0.733872376383669 0.570402267084592
0.338072748536275 0.406310933066692
0.29672703963934 -0.626438252327261
0.704913989978669 -0.476158283242468
0.609202133494719 0.321970907530533
0.78365956760079 -0.602083600644631
0.602650504082299 0.426233377503811
0.706788140652901 -0.650321004293131
0.560008164122147 1.1683205686072
0.385150542143082 -0.52965822782094
0.639591198145081 -0.664213263967782
0.551922051671715 -0.564228421469063
0.423361733795933 -0.576953134670435
0.377094035862121 -0.642018676224498
0.612873328318374 0.602667357390124
0.594126350100825 0.45151980039956
0.771224604778765 -0.674695090245062
0.473943888545677 0.782806676713205
0.344641330178673 -0.560430065537002
0.332726798543215 -0.632969526928072
0.536172798989699 -0.606022036967893
0.615233167664925 -0.630434036240265
0.601823360233518 -0.619614385414065
0.668604394044094 -0.528377713565581
0.838385725156701 -0.680637984195534
0.462117025636795 0.453805759141497
0.550619460173545 -0.613126296026419
0.773079370090108 -0.646655346517936
0.494915269675065 0.641802242851679
0.858521215027813 -0.507182843678897
0.697658797467289 0.58096758554323
0.308573787409055 -0.547334182903423
0.560524994870124 0.43044201618371
0.554954512870076 -0.706509610980254
0.420007352109824 -0.575128942510238
0.517035399687563 -0.667546234603613
0.442601738534249 0.585986349512392
0.698241397489672 0.487316879626959
0.56113231733243 0.505467100086662
0.51669115145953 -0.742000376555179
0.583218334965911 -0.687632426471928
0.73817445298773 -0.563446283507397
0.510709447933502 0.300404640275365
0.502388084255959 -0.624730245891924
0.259345298345681 0.364738949834448
0.734870712909821 0.469996018137168
0.603715317560003 -0.667890719424346
0.566881398653311 0.39294015577592
0.720562902958699 0.642851201681274
0.453546927083775 -0.503721225193505
0.37595318318765 -0.601492159932042
0.437361238737023 -0.581450045960692
0.542670267997991 -0.509733023303563
0.924994976554884 -0.46925604778322
0.577265732161125 -0.643661787722182
0.534858850639702 -0.503306675078758
0.537243159185715 -0.664275764436726
0.632817730382441 -0.55118658929299
0.309787547938716 -0.628103883293528
0.807969607236589 -0.588537408245082
0.714207168985968 0.62754409254534
0.524602000473685 0.582562576028401
0.759400740972927 -0.616640955842212
0.445149839511299 -0.534841188666458
0.55363163106499 0.583924347103739
0.449735123213192 -0.542388957674193
0.691846787758058 -0.504623712403117
0.515052794347713 -0.587552112623012
0.514413253631355 0.288344999008287
0.565317310079152 -0.561385803291421
0.414736235335808 -0.6392111089355
0.46100828032738 -0.616376573961759
0.4460683031414 -0.628925599642121
0.553775096421483 0.369577547811171
0.545473547303856 -0.580569029568176
0.697270350920536 -0.712430661553225
0.665018753178994 -0.619501925135933
0.783833617362253 0.59629879502076
0.336377503500599 -0.472183409143469
0.416451783233741 -0.539252781426261
0.82468996978718 -0.641222553073465
0.490767877578857 -0.552969273283825
0.557320916760943 -0.48822360350967
0.738714584375449 -0.601712028320451
0.754999872202928 -0.636505131306939
0.537583968723679 0.26096929635443
0.348758942496643 -0.511191619755593
0.827815558033726 -0.630268798878456
0.628939783801492 -0.602965910012138
0.804965049798831 -0.604088729554155
0.30798608402649 0.362312571284707
0.388584436805047 0.722651907947879
0.568509442050472 0.416870810696012
0.480816497877771 0.455552234491363
0.750093392764897 -0.493356581749844
0.62251542148393 -0.576051141965005
0.436152051920476 -0.539763967733103
0.712612940102826 -0.661353522852903
0.710815160727984 -0.521050930052618
0.452432491727096 -0.610006508809123
0.732768308444291 -0.551382817442487
0.518034328741654 0.423163331199947
0.548167183881008 0.455027886857836
0.351035764138278 -0.787967357232431
0.436268458875155 0.456111596383997
0.504915929207773 -0.487538346359461
0.520513032628829 -0.70542960792085
0.38859069851084 0.537590718750833
0.468551704352605 -0.570494674832562
0.571811534701015 0.62016097433745
0.680762279559872 0.603854250461843
0.729144948354048 -0.582920674169104
0.325855684031377 0.563226098314917
0.245015335605269 -0.64169615833478
0.730898867577381 -0.637621979274932
0.404478713933402 0.45309328903867
0.555241001617401 -0.600524566585105
0.58006351332091 -0.637049909240387
0.398146948982164 -0.4748074730664
0.754918012878302 -0.504538958036614
0.87859779040325 0.152507404987754
0.418595983871321 0.512079222575014
0.460995865208553 0.621243520269459
0.543044527162619 0.807904902243375
0.516473122816184 -0.500563082284537
0.365931165947514 0.602028825969429
0.682828442139001 -0.54984912572007
0.544336738431697 0.400907109945685
0.536871780954088 0.626678304093213
0.628292879950963 0.299518191710075
0.852724698435354 -0.50426662685904
0.79565558367868 -0.698386394789944
0.504981699942552 -0.565647533014025
0.759589222033692 -0.596953649053004
0.212521197961168 0.541012758013508
0.38480024021507 0.529312584884591
0.619560489775691 -0.524762695969876
0.475592270646972 -0.612960200623235
0.579984274835276 -0.68345997371495
0.551352521054493 -0.582574144057167
0.463853796922721 0.559207764989833
0.362241160901758 -0.512162123871904
0.640896070358965 0.528589816830746
0.340067838361492 0.276937399423558
0.560253423190094 -0.653940388772014
0.521040455208195 0.545050066178017
0.646718856064974 -0.641985042781652
0.70721493382451 -0.46174462509196
0.627637340349886 -0.663322804444036
0.415038034335967 -0.546011917729415
0.375598542821905 -0.639294609572325
0.606324800478202 0.676192945072552
0.80338487388102 -0.491856736205164
0.389737670827753 0.481086163295691
0.564635532034358 -0.614907754564411
0.64879942278119 -0.473189009392186
0.628245864613534 0.734568088419318
0.609014874650611 -0.585332049078748
0.469820081056709 -0.640234684892523
0.685064586984216 -0.572983372188378
0.634387113771408 -0.525769758424725
0.667277783693697 0.590540453910854
0.468885315120828 0.36747627103435
0.690796810474195 -0.587511013819533
0.629394956068371 -0.779088654740132
0.284727494117856 0.473336040591495
0.720943175831165 -0.576080888190372
0.442287876800565 0.565278244967557
0.497849289507568 0.479299376017075
0.76259540798665 -0.645969296528962
0.569475678536742 0.806172002173317
0.35263715799428 0.650637066561386
0.406691239824581 -0.588923099880149
0.427806089786106 0.0629039542505576
0.516308988676923 0.588151513823117
0.681482500035783 0.197002899031686
0.571653982234907 -0.672438774142411
0.631047192190085 -0.566909768074021
0.545493030607124 0.240159341310533
0.566357660757773 0.471136437439738
0.549859401854551 -0.559813942516408
0.684060633436731 -0.712293203620245
0.624885745704812 -0.653995854883021
0.544440855733398 0.729395171323652
0.717613040423076 -0.541538784295561
0.26663134316922 0.524873956017609
0.47552189949138 -0.576471241936049
0.600129315688743 -0.670993229688912
0.503848273522542 -0.58270362131493
0.384696337756528 -0.541824686579184
0.665040421523777 -0.618112549845055
0.429068860100983 0.505422017476866
0.754725835542053 0.532948154807268
0.538417993859551 0.251155952223163
0.421694363373425 -0.63330115244076
0.344976103684689 -0.5338864658673
0.353566558016504 0.496110003489974
0.464732496371432 0.608367737993339
1.04797580177061 -0.711817752495302
0.736894964303409 -0.562921254635665
0.522788091957463 0.335594761697481
0.554779876534761 -0.727041320068265
0.597353824915607 -0.663395317297593
0.405419843291261 0.276858444639179
0.571013484523766 -0.678857979908562
0.670420766272886 0.49559779308667
0.548525132293623 0.608595831189146
0.434606366310523 0.287631578905002
0.346422870249584 0.584026310128977
0.601129578631713 -0.632775837859641
0.596360156066684 -0.685032356054679
0.664022998982473 -0.612909918554586
0.395768903048977 0.533963017254704
0.800449685087507 0.327136427470907
0.55435372851758 0.56863025274003
0.65087314567949 -0.497158729487275
0.705661249604814 -0.632017015198051
0.367483896768772 -0.620111229651984
0.629956712765932 -0.598153325787932
0.461355783443271 -0.51628258061147
0.665590988134316 0.479349865837875
0.774066264003231 -0.617616798880563
0.668317318517327 -0.551396072278991
0.627754294316385 0.280303120532923
0.73426290922614 -0.577996110631641
0.529706976084291 -0.494381386525418
0.330140157389567 -0.603650308838344
0.68274899591855 -0.547109854669043
0.600759080760831 0.202887465105545
0.658180830592562 0.494274142494398
0.687159958617543 -0.579999501460965
0.667784557867205 -0.65735839963661
0.449602339524307 0.569167006581711
0.383917390750545 -0.506649229768232
0.805253505084553 -0.617096362919318
0.854136127315996 -0.606080906419182
0.507393354286502 -0.532239287174055
0.583459976379015 -0.660485343303833
0.520719918374687 0.581499279896635
0.439394063623063 0.548215036374677
0.436943029393962 0.61545949060816
0.40340795406524 0.527492016737167
0.378918353877044 0.418617571233255
0.521034322253108 -0.58278376685201
0.400619534822521 -0.639914757668589
0.350373342935619 0.511202563909792
0.431384431837748 -0.545914976624752
0.413817766338169 0.60136796287486
0.552296230304467 0.61957890997705
0.75576582039676 -0.635242808062262
0.47345146008165 -0.692512701359489
0.502701915690225 -0.624866237245237
0.737785278864654 -0.672805410665683
0.556145524178628 -0.554767257253047
0.708914952839171 0.501107245921567
0.707967290588111 0.462455349191357
0.747067264506825 0.681417486330904
0.558041296314848 -0.682276542786571
0.628247028649678 -0.68710401314017
0.623286584485665 0.548335509837254
0.344674867218504 0.368973716441519
0.550936776540032 -0.530587018314166
0.302161583079948 0.830562933111228
0.596010879845035 -0.589955362694519
0.608677390086896 -0.604636696018668
0.454085802776692 0.367312764275001
0.26182071103748 -0.605142852999799
0.851385410239207 -0.663560153791167
0.32033175887738 0.701369312537157
0.530008526142907 0.491547694844514
0.463423140259089 -0.437735752102799
0.437510385636172 0.507189732819277
0.410447970216103 -0.556910852786927
0.454086106086924 -0.588892837940271
0.518028292074921 0.307846372181483
0.484574717665975 0.404655303877929
0.211056739639904 0.600130558069399
0.488890034377487 -0.678937362656643
0.593916002869914 0.745368249558612
0.438100867197407 -0.480899630396264
0.53831130713955 0.620993893328659
0.772604937495276 -0.695872298958719
0.553976905715384 -0.59883650620063
0.670435356165614 -0.573893942067347
0.528113160117735 -0.524144785559489
0.714710764122506 -0.640185493676334
0.737565080171042 -0.562390111669829
0.771016404356528 -0.564093328907769
0.555625080085036 0.455505085847311
0.576391392793506 -0.620205513078649
0.473019162423906 -0.524713805837394
0.339253769179626 0.567899661651399
0.503294135660929 0.203709835896045
0.338368605047755 0.611167954918208
0.527162837266 0.245379113509858
0.374743037927031 -0.621390650820992
0.434337045329852 -0.587457917040751
0.481475503729077 -0.580955740138823
0.430852442993164 0.473376441874216
0.610390164980047 -0.565605327718032
0.52411122761509 -0.57673487024889
0.235891134373049 -0.469492964999183
0.810608687313476 -0.799100848756132
0.371761808692288 -0.532841837544924
0.378761463674633 -0.64960013235218
-0.0876086558877074 0.264069744481438
0.713978323443733 -0.54584119787487
0.323822354656629 0.435232481456269
0.40289369477753 0.796341351268717
0.484222455360501 -0.682259025046187
0.555051467456346 -0.536393525251938
0.683193646176931 0.519508046613369
0.55690669909108 0.485866314000374
0.391538976405226 0.608374372069998
0.653586805500847 0.349664182546594
0.650130721866081 -0.567470703652194
0.710413236181851 -0.70374278908469
0.722067677938794 -0.553727483403917
0.216681069604587 -0.561432795120222
0.912446642751776 -0.588199541508621
0.730481053950709 -0.644534912388545
0.622667828433948 -0.712346195980578
0.619134763172156 0.6662968911267
};
\end{axis}

\end{tikzpicture}

\end{document}


==> tikz_ellipse.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}

\def\initColor{blue!30}
\def\termColor{green!30}
\def\desColor{red!30}
\def\ex{0.5}
\def\ey{0.5}

\newcommand{\drawellipseInit}[7]{
    \begin{scope}[shift={(#1, #2)}]
    \begin{scope}[rotate=#3]
        \fill[fill=\initColor, opacity=#7] (0, 0) ellipse (#4cm and #5cm);
    \end{scope};
    \node at (0, 0) {$\mu_#6^0, \Sigma_#6^0$};
    \end{scope};
}

\newcommand{\drawellipseDes}[7]{
    \begin{scope}[shift={(#1, #2)}]
    \begin{scope}[rotate=#3]
        \fill[fill=\desColor, opacity=#7] (0, 0) ellipse (#4cm and #5cm);
    \end{scope};
    \node at (0, 0) {$\mu_#6^\mathrm{d}, \Sigma_#6^\mathrm{d}$};
    \end{scope};
}

\newcommand{\drawellipseTerm}[7]{
    \begin{scope}[shift={(#1, #2)}]
    \begin{scope}[rotate=#3]
        \fill[fill=\termColor, opacity=#7] (0, 0) ellipse (#4cm and #5cm);
    \end{scope};
    \node at (0, 0) {$\mu_#6^N, \Sigma_#6^N$};
    \end{scope};
}

\begin{document}


\begin{tikzpicture}
    \drawellipseInit{0}{5}{-10}{1.0}{1.5}{0}{0.5}
    \drawellipseInit{0.0}{1.5}{-20}{1.5}{0.6}{1}{0.5}

    \drawellipseTerm{4}{4.3}{10}{1.0}{1.3}{0}{0.8}
    \drawellipseTerm{4}{1.5}{20}{1.5}{0.4}{1}{0.2}

    \drawellipseDes{8}{5.5}{-20}{1}{0.5}{0}{0.5}
    \drawellipseDes{8}{4.1}{60}{1}{1}{1}{0.3}
    \drawellipseDes{8}{1.9}{60}{2}{0.5}{2}{0.2}

    \coordinate (i0) at (1.0, 5.0);
    \coordinate (i1) at (0.6, 1.9);
    \coordinate (t0) at (3, 4.2);
    \coordinate (t1) at (3.7, 1.8);

    \coordinate (t00) at (5.0, 4.3);
    \coordinate (t11) at (5.4, 2.0);
    
    \coordinate (d0) at (7.1, 5.7);
    \coordinate (d1) at (7.1, 3.9);
    \coordinate (d2) at (7.6, 2.2);

    \coordinate (O) at (0, 0);
    \coordinate (e0) at (\ex, 0);
    \coordinate (e1) at (0, \ey);
    
    \node at ($(i0)+(0.4, 0.2)$) {$\lambda_{0, 0}$};
    \draw [line width=2, dashed, color=black, ->] (i0) -- (t0);
    \node at ($(i0)+(0.2, -0.7)$) {$\lambda_{0, 1}$};
    \draw [line width=1, dashed, color=black, ->] (i0) -- (t1);
    \node at ($(i1)+(0.2, 0.8)$) {$\lambda_{1, 0}$};
    \draw [line width=2, dashed, color=black, ->] (i1) -- (t0);
    \node at ($(i1)+(1.2, -0.3)$) {$\lambda_{1, 1}$};
    \draw [line width=1, dashed, color=black, ->] (i1) -- (t1);

    \node at ($(t00)+(0.4, 0.7)$) {\textcolor{blue}{$\beta_{0, 0}$}};
    \draw [line width=2, dashed, color=blue, ->] (t00) -- (d0);
    \node at ($(t00)+(0.8, 0.1)$) {\textcolor{blue}{$\beta_{0, 1}$}};
    \draw [line width=2, dashed, color=blue, ->] (t00) -- (d1);
    \node at ($(t00)+(0.5, -0.7)$) {\textcolor{blue}{$\beta_{0, 2}$}};
    \draw [line width=1, dashed, color=blue, ->] (t00) -- (d2);

    \node at ($(t11)+(-0.1, 0.7)$) {\textcolor{blue}{$\beta_{1, 0}$}};
    \draw [line width=1, dashed, color=blue, ->] (t11) -- (d0);
    \node at ($(t11)+(0.9, 0.5)$) {\textcolor{blue}{$\beta_{1, 1}$}};
    \draw [line width=1, dashed, color=blue, ->] (t11) -- (d1);  
    \node at ($(t11)+(0.7, -0.3)$) {\textcolor{blue}{$\beta_{1, 2}$}};
    \draw [line width=2, dashed, color=blue, ->] (t11) -- (d2);  
\end{tikzpicture}

\end{document}

